Pick-to-Learn for Systems and Control: Data-driven Synthesis with State-of-the-art Safety Guarantees

Data-driven methods have become paramount in modern systems and control problems characterized by growing levels of complexity. In safety-critical environments, deploying these methods requires rigorous guarantees, a need that has motivated much recent work at the interface of statistical learning and control. However, many existing approaches achieve this goal at the cost of sacrificing valuable data for testing and calibration, or by constraining the choice of learning algorithm, thus leading to suboptimal performances. In this paper, we describe Pick-to-Learn (P2L) for Systems and Control, a framework that allows any data-driven control method to be equipped with state-of-the-art safety and performance guarantees. P2L enables the use of all available data to jointly synthesize and certify the design, eliminating the need to set aside data for calibration or validation purposes. In presenting a comprehensive version of P2L for systems and control, this paper demonstrates its effectiveness across a range of core problems, including optimal control, reachability analysis, safe synthesis, and robust control. In many of these applications, P2L delivers designs and certificates that outperform commonly employed methods, and shows strong potential for broad applicability in diverse practical settings.

==> figures_tikz/Conf_median_N=2000.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2.5,
xmax=1.8,
ymin=-3,
ymax=3.5,
axis background/.style={fill=white},
axis line style={draw=none},
ticks=none,
]
\addplot[contour prepared, 
		 contour prepared format=matlab, 
		 contour/labels=false, 
		 contour/draw color=blue,
		 line width=1pt,  
] table[row sep=crcr] {%
462.315006008959	1145\\
-1.13678904215656	-2.46\\
-1.14	-2.46030605477304\\
-1.16	-2.46191861024355\\
-1.18	-2.4633539313975\\
-1.2	-2.46458836306372\\
-1.22	-2.46559911719949\\
-1.24	-2.46636655765679\\
-1.26	-2.46687701103689\\
-1.28	-2.46712546543266\\
-1.3	-2.46711720718201\\
-1.32	-2.46686740315303\\
-1.34	-2.4663979657946\\
-1.36	-2.4657316617522\\
-1.38	-2.46488415369173\\
-1.4	-2.4638553689484\\
-1.42	-2.46262226498349\\
-1.44	-2.46113564060636\\
-1.45194980750477	-2.46\\
-1.46	-2.45838072242986\\
-1.48	-2.45364037629637\\
-1.5	-2.44867149404262\\
-1.52	-2.44342905053823\\
-1.5310973537344	-2.44\\
-1.54	-2.43553228141342\\
-1.56	-2.42528114907689\\
-1.57014289394897	-2.42\\
-1.58	-2.41293078054631\\
-1.6	-2.4000321336593\\
-1.60004104901748	-2.4\\
-1.62	-2.38225672000774\\
-1.62247521436029	-2.38\\
-1.64	-2.36302172327361\\
-1.64293439860345	-2.36\\
-1.66	-2.34247854009487\\
-1.6621871045384	-2.34\\
-1.68	-2.32096610122088\\
-1.68078890876119	-2.32\\
-1.69729495942633	-2.3\\
-1.7	-2.29695302797869\\
-1.71207861410954	-2.28\\
-1.72	-2.27102569235868\\
-1.72739438001227	-2.26\\
-1.74	-2.24548265720086\\
-1.74348596940992	-2.24\\
-1.76	-2.22044575735981\\
-1.76026999069897	-2.22\\
-1.76793283664835	-2.2\\
-1.76	-2.19288461293707\\
-1.75353405270517	-2.2\\
-1.74	-2.21292426171694\\
-1.73301218717853	-2.22\\
-1.72	-2.2325987798199\\
-1.71210011157898	-2.24\\
-1.7	-2.25151417824126\\
-1.69021662959525	-2.26\\
-1.68	-2.26939745992459\\
-1.66675810281169	-2.28\\
-1.66	-2.28594332928028\\
-1.64084520268061	-2.3\\
-1.64	-2.30070504963067\\
-1.62	-2.31580107349745\\
-1.61320663570794	-2.32\\
-1.6	-2.32948177058473\\
-1.58124700523756	-2.34\\
-1.58	-2.34084329782944\\
-1.56	-2.35242913021026\\
-1.54320028685597	-2.36\\
-1.54	-2.36178281345415\\
-1.52	-2.37092408090159\\
-1.5	-2.37798702205375\\
-1.49312117096329	-2.38\\
-1.48	-2.3848534878893\\
-1.46	-2.39048045313429\\
-1.44	-2.3947622175245\\
-1.42	-2.39803142681065\\
-1.40397076142109	-2.4\\
-1.4	-2.40067219363615\\
-1.38	-2.40304321086589\\
-1.36	-2.40452699957585\\
-1.34	-2.40528456097638\\
-1.32	-2.4054068339471\\
-1.3	-2.40493617869154\\
-1.28	-2.40387643367728\\
-1.26	-2.40219597786008\\
-1.24144153243879	-2.4\\
-1.24	-2.39986879990539\\
-1.22	-2.3975498550246\\
-1.2	-2.39465863630113\\
-1.18	-2.39112667638281\\
-1.16	-2.3868495913049\\
-1.14	-2.38166091706055\\
-1.13444072517045	-2.38\\
-1.12	-2.37623073778023\\
-1.1	-2.37029531085597\\
-1.08	-2.36338369985628\\
-1.07127734328716	-2.36\\
-1.06	-2.35584634227248\\
-1.04	-2.34778319897938\\
-1.02290657448299	-2.34\\
-1.02	-2.33865790468204\\
-1	-2.32904650635564\\
-0.982927274698495	-2.32\\
-0.98	-2.31835448065932\\
-0.96	-2.30685968878927\\
-0.948713683121346	-2.3\\
-0.94	-2.29419161212142\\
-0.92	-2.28048447777263\\
-0.919293696556527	-2.28\\
-0.9	-2.26510940606618\\
-0.893398222364356	-2.26\\
-0.88	-2.24792243921095\\
-0.871014059135272	-2.24\\
-0.86	-2.22833843799924\\
-0.851777316541287	-2.22\\
-0.84	-2.20523304936894\\
-0.835562624394442	-2.2\\
-0.822241928036129	-2.18\\
-0.82	-2.17548135927538\\
-0.81160143946387	-2.16\\
-0.803987607710107	-2.14\\
-0.8	-2.12290111989826\\
-0.799243889637362	-2.12\\
-0.797176200444547	-2.1\\
-0.797992914802908	-2.08\\
-0.8	-2.06872221655019\\
-0.801533154980341	-2.06\\
-0.807582142108144	-2.04\\
-0.816329418721242	-2.02\\
-0.82	-2.01330927261455\\
-0.827361458948208	-2\\
-0.84	-1.98126276793769\\
-0.840864311311783	-1.98\\
-0.85635831257205	-1.96\\
-0.86	-1.95579159158767\\
-0.873969329154881	-1.94\\
-0.88	-1.93375265972556\\
-0.893566430595049	-1.92\\
-0.9	-1.91389683253758\\
-0.914897767945227	-1.9\\
-0.92	-1.89547292170754\\
-0.937558205683366	-1.88\\
-0.94	-1.87792614762026\\
-0.96	-1.86073613699608\\
-0.960828885921274	-1.86\\
-0.98	-1.84334806000091\\
-0.983684059370772	-1.84\\
-1	-1.82537696271999\\
-1.0056052427803	-1.82\\
-1.02	-1.80629374772972\\
-1.02604271625933	-1.8\\
-1.04	-1.78550431470944\\
-1.04475501191685	-1.78\\
-1.06	-1.76235899577848\\
-1.06180262605145	-1.76\\
-1.07693730161448	-1.74\\
-1.08	-1.73592771220286\\
-1.09043936418189	-1.72\\
-1.1	-1.70546603129279\\
-1.10312001269406	-1.7\\
-1.11439839927837	-1.68\\
-1.12	-1.67006107203308\\
-1.12490534737403	-1.66\\
-1.1346341694422	-1.64\\
-1.14	-1.62899488615586\\
-1.1437993998605	-1.62\\
-1.15222245517497	-1.6\\
-1.16	-1.58195614618848\\
-1.16073376678809	-1.58\\
-1.16810867354558	-1.56\\
-1.17573285644289	-1.54\\
-1.18	-1.52895380731106\\
-1.18302855732	-1.52\\
-1.18985790530851	-1.5\\
-1.1970104544139	-1.48\\
-1.2	-1.47176323762985\\
-1.20376750662255	-1.46\\
-1.21036087465229	-1.44\\
-1.21736546983428	-1.42\\
-1.22	-1.41264491043242\\
-1.22403097143277	-1.4\\
-1.23069423497211	-1.38\\
-1.2378761764277	-1.36\\
-1.24	-1.35424262484382\\
-1.24471679489632	-1.34\\
-1.25176251980765	-1.32\\
-1.2594590822428	-1.3\\
-1.26	-1.29861970187991\\
-1.26660728122016	-1.28\\
-1.27436674921944	-1.26\\
-1.28	-1.24648420878733\\
-1.28246721519155	-1.24\\
-1.29042873942835	-1.22\\
-1.29926544312499	-1.2\\
-1.3	-1.19838022284936\\
-1.30767004779853	-1.18\\
-1.31690391836187	-1.16\\
-1.32	-1.15360864913662\\
-1.32611139691992	-1.14\\
-1.33586759524994	-1.12\\
-1.34	-1.11199021097081\\
-1.3457756865757	-1.1\\
-1.35617519240107	-1.08\\
-1.36	-1.0730105435029\\
-1.36669312821381	-1.06\\
-1.37785656881995	-1.04\\
-1.38	-1.03628982269715\\
-1.38890593715955	-1.02\\
-1.4	-1.00144833825279\\
-1.40082490516818	-1\\
-1.41247320073498	-0.98\\
-1.42	-0.967986525552652\\
-1.424796432747	-0.96\\
-1.437476454062	-0.94\\
-1.44	-0.936137701625372\\
-1.45017230392415	-0.92\\
-1.46	-0.905390987780965\\
-1.46352118555642	-0.9\\
-1.47708375496849	-0.88\\
-1.48	-0.875818276563501\\
-1.4907828793413	-0.86\\
-1.5	-0.847150720996347\\
-1.5050478613848	-0.84\\
-1.51979691766116	-0.82\\
-1.52	-0.81972572984919\\
-1.5344811643107	-0.8\\
-1.54	-0.792761072633908\\
-1.54971842519956	-0.78\\
-1.56	-0.766926793627724\\
-1.56548508333348	-0.76\\
-1.58	-0.742152194052654\\
-1.58177719624634	-0.74\\
-1.59848676690507	-0.72\\
-1.6	-0.718200997355499\\
-1.61571342204795	-0.7\\
-1.62	-0.695103766167051\\
-1.6337115242215	-0.68\\
-1.64	-0.673132126711326\\
-1.65260816113868	-0.66\\
-1.66	-0.652325559731971\\
-1.67260062818597	-0.64\\
-1.68	-0.632746712147328\\
-1.69398683942633	-0.62\\
-1.7	-0.614479254912558\\
-1.71721193359897	-0.6\\
-1.72	-0.597624833691767\\
-1.74	-0.582016263318148\\
-1.74283308242225	-0.58\\
-1.76	-0.567540210225249\\
-1.7717437286643	-0.56\\
-1.78	-0.55456890220886\\
-1.8	-0.542769909223756\\
-1.80509519237693	-0.54\\
-1.82	-0.531653020832765\\
-1.84	-0.521624234140485\\
-1.84332957904907	-0.52\\
-1.86	-0.511582923291207\\
-1.88	-0.502106751643141\\
-1.88434583879463	-0.5\\
-1.9	-0.492107158002426\\
-1.92	-0.482068758383503\\
-1.92387446018566	-0.48\\
-1.94	-0.470986720879614\\
-1.95919678731886	-0.46\\
-1.96	-0.459516537006581\\
-1.98	-0.446476523057343\\
-1.98960444459837	-0.44\\
-2	-0.432531227897499\\
-2.0169626110604	-0.42\\
-2.02	-0.41758729699366\\
-2.04	-0.40146303327562\\
-2.04188384153984	-0.4\\
-2.06	-0.384418917454751\\
-2.06565716591968	-0.38\\
-2.08	-0.367329262241583\\
-2.08999904988903	-0.36\\
-2.1	-0.3514719428212\\
-2.1192110653021	-0.34\\
-2.12	-0.339430293466539\\
-2.14	-0.335124064340218\\
-2.14855997449948	-0.34\\
-2.16	-0.347689770553506\\
-2.16644291299549	-0.36\\
-2.17489137103056	-0.38\\
-2.18	-0.395451792996178\\
-2.18111445292331	-0.4\\
-2.18556101952252	-0.42\\
-2.18923966957905	-0.44\\
-2.19226819584191	-0.46\\
-2.19474275675238	-0.48\\
-2.19674279643123	-0.5\\
-2.19833466659317	-0.52\\
-2.19957434387406	-0.54\\
-2.2	-0.548744642435311\\
-2.20158916846415	-0.56\\
-2.20454099527103	-0.58\\
-2.20844490050825	-0.6\\
-2.21618293135114	-0.62\\
-2.22	-0.624628927024612\\
-2.22025593020258	-0.62\\
-2.22144645950118	-0.6\\
-2.2229265242928	-0.58\\
-2.22479365901675	-0.56\\
-2.22717486112467	-0.54\\
-2.23023608536928	-0.52\\
-2.23419506818102	-0.5\\
-2.2393386691613	-0.48\\
-2.24	-0.477644087832746\\
-2.24129120066062	-0.46\\
-2.24291679925525	-0.44\\
-2.24474413915237	-0.42\\
-2.24679151013843	-0.4\\
-2.24907459973459	-0.38\\
-2.25160496046534	-0.36\\
-2.25438818760999	-0.34\\
-2.25742186586124	-0.32\\
-2.26	-0.303883109217172\\
-2.26024385313172	-0.3\\
-2.26144451184217	-0.28\\
-2.26266763699559	-0.26\\
-2.2638997233841	-0.24\\
-2.2651250608142	-0.22\\
-2.26632612796091	-0.2\\
-2.26748417525925	-0.18\\
-2.26857998304903	-0.16\\
-2.26959475673059	-0.14\\
-2.27051109693683	-0.12\\
-2.27131396419364	-0.1\\
-2.27199154803704	-0.0800000000000001\\
-2.2725359547953	-0.0600000000000001\\
-2.27294364570417	-0.04\\
-2.27321558514901	-0.02\\
-2.27335709354128	0\\
-2.27337743386176	0.02\\
-2.27328918679959	0.04\\
-2.27310748714817	0.0600000000000001\\
-2.2728491986418	0.0800000000000001\\
-2.27253209637472	0.1\\
-2.27217411399603	0.12\\
-2.27179269284254	0.14\\
-2.27140425281532	0.16\\
-2.27102378861395	0.18\\
-2.27066458296117	0.2\\
-2.27033802049217	0.22\\
-2.27005348280611	0.24\\
-2.26981830389009	0.26\\
-2.26963776801757	0.28\\
-2.26951513389721	0.3\\
-2.26945167482775	0.32\\
-2.2694467265397	0.34\\
-2.26949774062287	0.36\\
-2.26960034343223	0.38\\
-2.269748404464	0.4\\
-2.26993412039334	0.42\\
-2.27014812334668	0.44\\
-2.27037962118662	0.46\\
-2.27061657968659	0.48\\
-2.2708459529996	0.5\\
-2.27105396687407	0.52\\
-2.27122645493197	0.54\\
-2.27134924326968	0.56\\
-2.27140857215142	0.58\\
-2.27139153873965	0.6\\
-2.27128653878115	0.62\\
-2.27108368189477	0.64\\
-2.27077515418473	0.66\\
-2.27035550289438	0.68\\
-2.26982182272993	0.7\\
-2.2691738303986	0.72\\
-2.26841382225153	0.74\\
-2.26754652019527	0.76\\
-2.26657881853277	0.78\\
-2.26551945258992	0.8\\
-2.26437861380815	0.82\\
-2.26316753805968	0.84\\
-2.26189809276821	0.86\\
-2.26058238523938	0.88\\
-2.26	0.888325009147645\\
-2.25830766716407	0.9\\
-2.25536687578146	0.92\\
-2.25250628829327	0.94\\
-2.24974209302973	0.96\\
-2.24708632063344	0.98\\
-2.24454733596302	1\\
-2.24213035607074	1.02\\
-2.24	1.03846938564907\\
-2.23963628188855	1.04\\
-2.23491234945123	1.06\\
-2.23068703711472	1.08\\
-2.22690202149376	1.1\\
-2.22350625945919	1.12\\
-2.22045509393108	1.14\\
-2.22	1.14303771361694\\
-2.21492358226634	1.16\\
-2.20974923881748	1.18\\
-2.20533918316196	1.2\\
-2.20155477908019	1.22\\
-2.2	1.2289230479236\\
-2.19614030227528	1.24\\
-2.19007018915608	1.26\\
-2.1850918761671	1.28\\
-2.18096591883524	1.3\\
-2.18	1.305085860141\\
-2.17443925714377	1.32\\
-2.16825649565306	1.34\\
-2.16328944094214	1.36\\
-2.16	1.37587739156018\\
-2.15834630112791	1.38\\
-2.15114723465321	1.4\\
-2.14543408686085	1.42\\
-2.14087397348453	1.44\\
-2.14	1.44428228384972\\
-2.13401874552758	1.46\\
-2.12769142696391	1.48\\
-2.1226253169071	1.5\\
-2.12	1.51237869566199\\
-2.11712356338589	1.52\\
-2.11032801067318	1.54\\
-2.10473670244896	1.56\\
-2.10024999877225	1.58\\
-2.1	1.58125543252049\\
-2.09340725526104	1.6\\
-2.08727282567335	1.62\\
-2.08220703708785	1.64\\
-2.08	1.65054933319554\\
-2.07668726469984	1.66\\
-2.07009944315161	1.68\\
-2.06435728018586	1.7\\
-2.06	1.71916682736761\\
-2.05970683356365	1.72\\
-2.05307068047473	1.74\\
-2.04675260024708	1.76\\
-2.04168016712867	1.78\\
-2.04	1.79070472686934\\
-2.03727967664136	1.8\\
-2.03248429336939	1.82\\
-2.03019465542547	1.84\\
-2.03466508798232	1.86\\
-2.04	1.87147883239491\\
-2.04035058276632	1.88\\
-2.04092983247502	1.9\\
-2.04105765436026	1.92\\
-2.04077654075687	1.94\\
-2.04016033875743	1.96\\
-2.04	1.9629669971462\\
-2.03752451688172	1.98\\
-2.03452225935015	2\\
-2.03166012767672	2.02\\
-2.028930683333	2.04\\
-2.02631885153139	2.06\\
-2.02380930047181	2.08\\
-2.02138849418091	2.1\\
-2.02	2.11067037723455\\
-2.01759815616657	2.12\\
-2.01250510845734	2.14\\
-2.00816960746746	2.16\\
-2.00435413338603	2.18\\
-2.00091343565826	2.2\\
-2	2.20485538396041\\
-1.99504860341584	2.22\\
-1.98927216781572	2.24\\
-1.98438841608179	2.26\\
-1.98012613050882	2.28\\
-1.98	2.28052433564331\\
-1.97245697559578	2.3\\
-1.96615692933822	2.32\\
-1.96086374980903	2.34\\
-1.96	2.34305612758275\\
-1.95257356590639	2.36\\
-1.94530633071022	2.38\\
-1.94	2.39716233847782\\
-1.93863721693395	2.4\\
-1.92901175768937	2.42\\
-1.92151770503433	2.44\\
-1.92	2.44399267111045\\
-1.91115493224829	2.46\\
-1.90226688000021	2.48\\
-1.9	2.48524471994872\\
-1.89096048445157	2.5\\
-1.88115166806063	2.52\\
-1.88	2.52233411185906\\
-1.86807963145572	2.54\\
-1.86	2.55496385418665\\
-1.85625325114264	2.56\\
-1.84284422228745	2.58\\
-1.84	2.58464237739578\\
-1.82775582193181	2.6\\
-1.82	2.61149001762627\\
-1.81260895037516	2.62\\
-1.8	2.6369223368712\\
-1.79710287772538	2.64\\
-1.78044502386315	2.66\\
-1.78	2.66055919804195\\
-1.76182368745006	2.68\\
-1.76	2.68214589874194\\
-1.74269132549846	2.7\\
-1.74	2.7030058644696\\
-1.7231891847399	2.72\\
-1.72	2.72343139655275\\
-1.70353028674513	2.74\\
-1.7	2.74370835248846\\
-1.68391846127725	2.76\\
-1.68	2.76405438987594\\
-1.66446352625487	2.78\\
-1.66	2.78455871266396\\
-1.64512926733176	2.8\\
-1.64	2.80514123218935\\
-1.62572617822825	2.82\\
-1.62	2.82555904799723\\
-1.60593838624565	2.84\\
-1.6	2.84548101112453\\
-1.58536777848507	2.86\\
-1.58	2.86461282341379\\
-1.56358239930794	2.88\\
-1.56	2.88280962168085\\
-1.54016076332094	2.9\\
-1.54	2.90011317866512\\
-1.52	2.91388650211259\\
-1.51225896943538	2.92\\
-1.5	2.92723948341308\\
-1.4813933664675	2.94\\
-1.48	2.9407071286018\\
-1.46	2.95009221091668\\
-1.44211885244805	2.96\\
-1.44	2.96081777657195\\
-1.42	2.96758761621837\\
-1.4	2.97479228990599\\
-1.38518777166189	2.98\\
-1.38	2.98115306760856\\
-1.36	2.98465407076329\\
-1.34	2.98753403562908\\
-1.32	2.98958892539234\\
-1.3	2.99065114894\\
-1.28	2.99063273690109\\
-1.26	2.98955778905958\\
-1.24	2.98756800078583\\
-1.22	2.98489536978662\\
-1.2	2.98181202506983\\
-1.18889208951876	2.98\\
-1.18	2.97658561313078\\
-1.16	2.96942465376328\\
-1.14	2.96332212623165\\
-1.12721300192124	2.96\\
-1.12	2.95488435565761\\
-1.1	2.9446824566225\\
-1.08631010666968	2.94\\
-1.08	2.93105750099355\\
-1.06311767985816	2.92\\
-1.08	2.90821678234525\\
-1.1	2.90185240249222\\
-1.10689178489293	2.9\\
-1.12	2.89766593901331\\
-1.14	2.89369113840912\\
-1.16	2.88948132731262\\
-1.18	2.88503631282422\\
-1.2	2.88037463956965\\
-1.20139783157131	2.88\\
-1.22	2.87435206117024\\
-1.24	2.86824010122745\\
-1.26	2.86218689496723\\
-1.26682814397675	2.86\\
-1.28	2.8546940140795\\
-1.3	2.8469404347982\\
-1.31928106020186	2.84\\
-1.32	2.83964721409679\\
-1.34	2.82987648877774\\
-1.36	2.82151419898873\\
-1.36364351490002	2.82\\
-1.38	2.81081653425527\\
-1.4	2.80152071666516\\
-1.40337024299061	2.8\\
-1.42	2.78962937092409\\
-1.4396452107293	2.78\\
-1.44	2.77973117294363\\
-1.46	2.76624969348792\\
-1.4715895794286	2.76\\
-1.48	2.75308743281077\\
-1.5	2.74042186259997\\
-1.50068127228127	2.74\\
-1.52	2.72268589652954\\
-1.52356943252716	2.72\\
-1.54	2.70040353452696\\
-1.5403954407097	2.7\\
-1.54	2.69761565420694\\
-1.52	2.6881274255213\\
-1.5	2.69273992481682\\
-1.48	2.69800082206273\\
-1.47333934389226	2.7\\
-1.46	2.70505291646668\\
-1.44	2.71147409277756\\
-1.42	2.71685557197734\\
-1.4075408319737	2.72\\
-1.4	2.7223539795147\\
-1.38	2.72797444260087\\
-1.36	2.73268437432179\\
-1.34	2.73685011139316\\
-1.32367874140504	2.74\\
-1.32	2.74085644379574\\
-1.3	2.74525246730611\\
-1.28	2.74915150992834\\
-1.26	2.75272946508334\\
-1.24	2.75609394821962\\
-1.22	2.75931558705707\\
-1.21570601738652	2.76\\
-1.2	2.76299681871736\\
-1.18	2.76664869442439\\
-1.16	2.77018135280133\\
-1.14	2.77365571397131\\
-1.12	2.77711933448823\\
-1.10350711098268	2.78\\
-1.1	2.78079840709564\\
-1.08	2.78540574842747\\
-1.06	2.79012217225924\\
-1.04	2.79503807715506\\
-1.02093553729362	2.8\\
-1.02	2.80038605050554\\
-1	2.80908807883395\\
-0.98	2.81869317125017\\
-0.977472361676856	2.82\\
-0.960892797038577	2.84\\
-0.96	2.84939825010961\\
-0.958864863977808	2.86\\
-0.957495939398199	2.88\\
-0.94	2.88483011993813\\
-0.92	2.88649887343035\\
-0.9	2.88644479118684\\
-0.88	2.88549081903054\\
-0.86	2.88400158776129\\
-0.84	2.88217563055303\\
-0.82	2.8801361882595\\
-0.818961389482887	2.88\\
-0.8	2.87592473496389\\
-0.78	2.87172227297855\\
-0.76	2.867706947911\\
-0.74	2.86389478833274\\
-0.72	2.86029146289645\\
-0.718567990317042	2.86\\
-0.7	2.85423752191375\\
-0.68	2.84860620761167\\
-0.66	2.84357688875261\\
-0.6448351581106	2.84\\
-0.64	2.83829499670908\\
-0.62	2.83108256025435\\
-0.6	2.82489511116832\\
-0.582025593176372	2.82\\
-0.58	2.81919050221729\\
-0.56	2.81098386578805\\
-0.54	2.80415417208232\\
-0.526428875871335	2.8\\
-0.52	2.79716109390799\\
-0.5	2.78870481795447\\
-0.48	2.78182351148347\\
-0.474499581387426	2.78\\
-0.46	2.77316490557293\\
-0.44	2.76512443240196\\
-0.424916378598583	2.76\\
-0.42	2.75760653423001\\
-0.4	2.7484082030019\\
-0.38	2.74121263809604\\
-0.376502618938253	2.74\\
-0.36	2.73185657893664\\
-0.34	2.72391286794695\\
-0.328546324917041	2.72\\
-0.32	2.71576472533245\\
-0.3	2.70699611128396\\
-0.28	2.70030308608249\\
-0.279091206536778	2.7\\
-0.26	2.69075815079357\\
-0.24	2.68342398850046\\
-0.229201607934479	2.68\\
-0.22	2.67562016928099\\
-0.2	2.66732629322904\\
-0.18	2.66106187145176\\
-0.176568904024281	2.66\\
-0.16	2.65231696601406\\
-0.14	2.64505518466235\\
-0.122647910823604	2.64\\
-0.12	2.63879412940034\\
-0.1	2.62984687410591\\
-0.0800000000000001	2.62315075962217\\
-0.0697600209996533	2.62\\
-0.0600000000000001	2.6154405577496\\
-0.04	2.60712987282689\\
-0.02	2.6007373208364\\
-0.0178734876599837	2.6\\
0	2.59105156536607\\
0.02	2.5833557414335\\
0.0292891526500346	2.58\\
0.04	2.57440564054556\\
0.0600000000000001	2.56529475599475\\
0.0737464762767449	2.56\\
0.0800000000000001	2.55655513389293\\
0.0999999999999999	2.54619377546268\\
0.114775157944885	2.54\\
0.12	2.53694460071467\\
0.14	2.52580151850845\\
0.15252458404717	2.52\\
0.16	2.51534745467289\\
0.18	2.50404885262283\\
0.187838654598754	2.5\\
0.2	2.49193626967266\\
0.22	2.4810300712133\\
0.221780722950751	2.48\\
0.24	2.46710673604586\\
0.251995648635108	2.46\\
0.26	2.45418186045255\\
0.28	2.44123635910892\\
0.281828244839907	2.44\\
0.3	2.4257509107364\\
0.308087505377428	2.42\\
0.32	2.4102924917519\\
0.333614536221589	2.4\\
0.34	2.39456039234882\\
0.357876798260673	2.38\\
0.36	2.37809490296612\\
0.38	2.360169745309\\
0.380178675386258	2.36\\
0.4	2.34034272671938\\
0.400330658725155	2.34\\
0.418748012768713	2.32\\
0.42	2.31862151700589\\
0.435119100688172	2.3\\
0.44	2.29419008873911\\
0.450333102896004	2.28\\
0.46	2.2675728680258\\
0.464990338250513	2.26\\
0.479123378550585	2.24\\
0.48	2.23865678059457\\
0.489522620496381	2.22\\
0.5	2.20288619020853\\
0.501385267959117	2.2\\
0.50965195946628	2.18\\
0.519763904952491	2.16\\
0.52	2.1594381955468\\
0.525625280792662	2.14\\
0.5317572893551	2.12\\
0.538339001500716	2.1\\
0.54	2.09387477193536\\
0.54236943570206	2.08\\
0.545266516312073	2.06\\
0.547957635690176	2.04\\
0.550602540731625	2.02\\
0.553463161874672	2\\
0.55682549721603	1.98\\
0.56	1.96402709131449\\
0.560479918861409	1.96\\
0.563226275218972	1.94\\
0.566609046335257	1.92\\
0.57056276472229	1.9\\
0.574958307772897	1.88\\
0.579643935652693	1.86\\
0.58	1.85848071999991\\
0.583125224017073	1.84\\
0.586660792733385	1.82\\
0.590263329456535	1.8\\
0.593844730209318	1.78\\
0.597332087898562	1.76\\
0.6	1.74387172721312\\
0.600505237515448	1.74\\
0.602911633579725	1.72\\
0.605183924120345	1.7\\
0.607293248014949	1.68\\
0.609220681211176	1.66\\
0.610956669779792	1.64\\
0.612500579505523	1.62\\
0.613860373026632	1.6\\
0.615052375403833	1.58\\
0.616101070286727	1.56\\
0.617038870941483	1.54\\
0.617905825586823	1.52\\
0.618749239127632	1.5\\
0.619623219088299	1.48\\
0.62	1.47194212975798\\
0.62049132822773	1.46\\
0.621438179392927	1.44\\
0.622591604559277	1.42\\
0.624021521133365	1.4\\
0.625804176579264	1.38\\
0.628022583852749	1.36\\
0.630767291252892	1.34\\
0.634137571093403	1.32\\
0.638243121153462	1.3\\
0.64	1.29261747443942\\
0.642823892651391	1.28\\
0.648125239795986	1.26\\
0.654525527369593	1.24\\
0.66	1.22543827461769\\
0.661964901138017	1.22\\
0.67019675491253	1.2\\
0.68	1.18021380916333\\
0.680103142538908	1.18\\
0.690790276560926	1.16\\
0.7	1.14538973706334\\
0.703350126623297	1.14\\
0.717467957714289	1.12\\
0.72	1.11677726878217\\
0.733161058856973	1.1\\
0.74	1.09225888596023\\
0.750837568212765	1.08\\
0.76	1.0706671599719\\
0.770492476329631	1.06\\
0.78	1.05118716826326\\
0.792094195031442	1.04\\
0.8	1.03325791371272\\
0.815564092894595	1.02\\
0.82	1.01648115281726\\
0.84	1.00052708087753\\
0.840635801113647	1\\
0.86	0.984896370262013\\
0.866185584198437	0.98\\
0.88	0.969632417803887\\
0.892597584662395	0.96\\
0.9	0.954596391290918\\
0.919539836191226	0.94\\
0.92	0.939669775429781\\
0.94	0.924276005705457\\
0.945343525912611	0.92\\
0.96	0.908697613287766\\
0.970831419297527	0.9\\
0.98	0.892876957873623\\
0.99584810220102	0.88\\
1	0.876725885400105\\
1.02	0.860135369018455\\
1.02014984603011	0.86\\
1.04	0.84266995822724\\
1.04287658571277	0.84\\
1.06	0.824640291472247\\
1.06484190481661	0.82\\
1.08	0.805977237401178\\
1.08601496916899	0.8\\
1.1	0.786617661406539\\
1.10639955764412	0.78\\
1.12	0.766508573379193\\
1.12603041610335	0.76\\
1.14	0.745612086855924\\
1.14496957300231	0.74\\
1.16	0.723910575628196\\
1.16330261449419	0.72\\
1.18	0.701411054142622\\
1.18113450147585	0.7\\
1.19799624823459	0.68\\
1.2	0.677733362243985\\
1.21392935255583	0.66\\
1.22	0.652838607674436\\
1.2295442554177	0.64\\
1.24	0.627133185704828\\
1.24501139083911	0.62\\
1.26	0.600746604973267\\
1.26049499121194	0.6\\
1.2741365779053	0.58\\
1.28	0.572258960153311\\
1.28777235314374	0.56\\
1.3	0.543073694684043\\
1.30182656469878	0.54\\
1.31434565938106	0.52\\
1.32	0.511875851075289\\
1.32664153898469	0.5\\
1.33976274280997	0.48\\
1.34	0.479643134786567\\
1.35020640707519	0.46\\
1.36	0.444321997157728\\
1.36207419399946	0.44\\
1.37213152395698	0.42\\
1.38	0.406543700397139\\
1.38285421740424	0.4\\
1.39213006748702	0.38\\
1.4	0.365394006685036\\
1.4021047107954	0.36\\
1.41015981878605	0.34\\
1.41989938620573	0.32\\
1.42	0.319789166404878\\
1.42650345357112	0.3\\
1.43414746202595	0.28\\
1.44	0.266050972780377\\
1.44170897621293	0.26\\
1.44731496818013	0.24\\
1.45357188896694	0.22\\
1.46	0.201317458179783\\
1.46029372704169	0.2\\
1.46442183655235	0.18\\
1.46878355063272	0.16\\
1.47335372150353	0.14\\
1.47809172340608	0.12\\
1.48	0.111535988511544\\
1.48157994567284	0.1\\
1.48415809590676	0.0800000000000001\\
1.48666323187108	0.0600000000000001\\
1.48906143029916	0.04\\
1.49131941848295	0.02\\
1.49340645134099	0\\
1.49529600577278	-0.02\\
1.49696707391902	-0.04\\
1.49840490847586	-0.0600000000000001\\
1.49960117320952	-0.0800000000000001\\
1.5	-0.0885517694507722\\
1.5003019425239	-0.1\\
1.50069085805014	-0.12\\
1.50095339747026	-0.14\\
1.50109473327659	-0.16\\
1.50112076117593	-0.18\\
1.50103777520326	-0.2\\
1.50085220754731	-0.22\\
1.5005704371443	-0.24\\
1.50019866316929	-0.26\\
1.5	-0.268667456763788\\
1.49953968379497	-0.28\\
1.49858832551217	-0.3\\
1.49751391076375	-0.32\\
1.49632712392608	-0.34\\
1.4950382599574	-0.36\\
1.49365733273366	-0.38\\
1.4921941664609	-0.4\\
1.49065846010462	-0.42\\
1.48905981914762	-0.44\\
1.48740775264246	-0.46\\
1.48571163655524	-0.48\\
1.48398064688941	-0.5\\
1.48222366807739	-0.52\\
1.48044918363968	-0.54\\
1.48	-0.544782746512747\\
1.47767508119962	-0.56\\
1.47459558234992	-0.58\\
1.4715623317359	-0.6\\
1.46858769347834	-0.62\\
1.46568203771014	-0.64\\
1.46285360713792	-0.66\\
1.46010845832497	-0.68\\
1.46	-0.680741573833322\\
1.45563002004555	-0.7\\
1.45130250688639	-0.72\\
1.44720497723707	-0.74\\
1.44333335645069	-0.76\\
1.44	-0.778043727378694\\
1.43945414552494	-0.78\\
1.43364720153213	-0.8\\
1.42829789289863	-0.82\\
1.42337351352323	-0.84\\
1.42	-0.854310026543929\\
1.41804829557296	-0.86\\
1.41114266637776	-0.88\\
1.40494427861647	-0.9\\
1.4	-0.917391079746803\\
1.39895349718678	-0.92\\
1.39074671492641	-0.94\\
1.38355723747992	-0.96\\
1.38	-0.970344788557809\\
1.37548896641232	-0.98\\
1.36660510916519	-1\\
1.36	-1.01682664834504\\
1.35834878417285	-1.02\\
1.34791732415161	-1.04\\
1.34	-1.05768765108292\\
1.3386660900353	-1.06\\
1.32708660581005	-1.08\\
1.32	-1.09396050970887\\
1.31616794410732	-1.1\\
1.30403060353171	-1.12\\
1.3	-1.12706630663614\\
1.29106461391483	-1.14\\
1.28	-1.15793959576319\\
1.27848592846677	-1.16\\
1.26395572562065	-1.18\\
1.26	-1.18580667481022\\
1.24883848989532	-1.2\\
1.24	-1.21210549667144\\
1.23346298402191	-1.22\\
1.22	-1.23726465315101\\
1.21762413920166	-1.24\\
1.20076984166882	-1.26\\
1.2	-1.26091622007793\\
1.18262296758669	-1.28\\
1.18	-1.28295223612905\\
1.16385715002081	-1.3\\
1.16	-1.30411835611843\\
1.14440178229421	-1.32\\
1.14	-1.32447005043177\\
1.12421095293315	-1.34\\
1.12	-1.34407510274592\\
1.10326091406656	-1.36\\
1.1	-1.36301098753448\\
1.08154591670705	-1.38\\
1.08	-1.3813627095571\\
1.06	-1.39889595240488\\
1.05873354036856	-1.4\\
1.04	-1.41527944532416\\
1.03440284217246	-1.42\\
1.02	-1.43121268812764\\
1.00920983825056	-1.44\\
1	-1.44683582469255\\
0.983227256963344	-1.46\\
0.98	-1.4622816743207\\
0.96	-1.4766278197396\\
0.955435853809817	-1.48\\
0.94	-1.49004349491703\\
0.925955994123258	-1.5\\
0.92	-1.50368587063087\\
0.9	-1.51657472124066\\
0.894828045412249	-1.52\\
0.88	-1.52840694405345\\
0.861731725671659	-1.54\\
0.86	-1.54093633149573\\
0.84	-1.55151891603962\\
0.825638252676669	-1.56\\
0.82	-1.56279669272679\\
0.8	-1.57288678752348\\
0.787052155713138	-1.58\\
0.78	-1.58321877557298\\
0.76	-1.5925841357147\\
0.745540515791033	-1.6\\
0.74	-1.60234316621874\\
0.72	-1.61086019977564\\
0.701057564859401	-1.62\\
0.7	-1.620418990435\\
0.68	-1.62806744578563\\
0.66	-1.63675314367261\\
0.652680767221898	-1.64\\
0.64	-1.64458496482948\\
0.62	-1.65231994751409\\
0.602166718067718	-1.66\\
0.6	-1.66076215071319\\
0.58	-1.66770165191182\\
0.56	-1.67558087656563\\
0.549399454002891	-1.68\\
0.54	-1.68320280463055\\
0.52	-1.69040255758671\\
0.5	-1.6986499723713\\
0.496774418938202	-1.7\\
0.48	-1.70576175941997\\
0.46	-1.7135150310529\\
0.445001955315161	-1.72\\
0.44	-1.7217859344474\\
0.42	-1.72924796975487\\
0.4	-1.73797357035365\\
0.395555114560572	-1.74\\
0.38	-1.74589222560349\\
0.36	-1.75455120764324\\
0.348630757286198	-1.76\\
0.34	-1.76345631212672\\
0.32	-1.77221764216802\\
0.304551024422264	-1.78\\
0.3	-1.7819252094434\\
0.28	-1.79093546317005\\
0.26284351545741	-1.8\\
0.26	-1.80126696492201\\
0.24	-1.81065449336705\\
0.223073753073125	-1.82\\
0.22	-1.82143611478015\\
0.2	-1.83131386609562\\
0.184874906060967	-1.84\\
0.18	-1.84237517870954\\
0.16	-1.85284232908826\\
0.147952192832992	-1.86\\
0.14	-1.86401515600753\\
0.12	-1.87515774340528\\
0.112075068293968	-1.88\\
0.0999999999999999	-1.88627571089832\\
0.0800000000000001	-1.89816648017598\\
0.0770644606208433	-1.9\\
0.0600000000000001	-1.90906557296509\\
0.0423704526873296	-1.92\\
0.04	-1.92125136693746\\
0.02	-1.93228357502844\\
0.0077076029630672	-1.94\\
0	-1.94411308493336\\
-0.02	-1.95582067788611\\
-0.0266132599652317	-1.96\\
-0.04	-1.96717723265489\\
-0.0600000000000001	-1.97956325499012\\
-0.0606898068661065	-1.98\\
-0.0800000000000001	-1.99034351926939\\
-0.0955025886256787	-2\\
-0.1	-2.00237065500373\\
-0.12	-2.01351582378929\\
-0.130448772538498	-2.02\\
-0.14	-2.02499811070524\\
-0.16	-2.03660775659533\\
-0.165500942258075	-2.04\\
-0.18	-2.04750853760112\\
-0.2	-2.0595483603946\\
-0.200738151143131	-2.06\\
-0.22	-2.0698511168942\\
-0.236880255805907	-2.08\\
-0.24	-2.08156866222862\\
-0.26	-2.09199415987772\\
-0.273422388897704	-2.1\\
-0.28	-2.10326457551812\\
-0.3	-2.11392603249173\\
-0.310256581996334	-2.12\\
-0.32	-2.12477495335101\\
-0.34	-2.13565337306502\\
-0.347381375472606	-2.14\\
-0.36	-2.14611219570605\\
-0.38	-2.15719626625157\\
-0.384779207196695	-2.16\\
-0.4	-2.1672962347668\\
-0.42	-2.17858044389053\\
-0.422424277816418	-2.18\\
-0.44	-2.18834686234055\\
-0.46	-2.19982695869586\\
-0.460295631743898	-2.2\\
-0.48	-2.2092745930993\\
-0.498673328976822	-2.22\\
-0.5	-2.22061315809485\\
-0.52	-2.23007095556269\\
-0.53733214422379	-2.24\\
-0.54	-2.24121762741806\\
-0.56	-2.25069944388276\\
-0.576309253516079	-2.26\\
-0.58	-2.26165749066823\\
-0.6	-2.27108898709895\\
-0.615757496317603	-2.28\\
-0.62	-2.28186413170867\\
-0.64	-2.29113285025419\\
-0.655906952078005	-2.3\\
-0.66	-2.3017456948092\\
-0.68	-2.31069709791308\\
-0.69707387017984	-2.32\\
-0.7	-2.32119912827282\\
-0.72	-2.32964282056003\\
-0.739662637426544	-2.34\\
-0.74	-2.34013124019668\\
-0.76	-2.34786268321401\\
-0.78	-2.35739083802724\\
-0.78512074138794	-2.36\\
-0.8	-2.36532304268341\\
-0.82	-2.373531763135\\
-0.833613220787902	-2.38\\
-0.84	-2.38209155940314\\
-0.86	-2.38884598603164\\
-0.88	-2.39695143535753\\
-0.887026316002042	-2.4\\
-0.9	-2.40366153227675\\
-0.92	-2.40971874324034\\
-0.94	-2.41682156647453\\
-0.948394641468231	-2.42\\
-0.96	-2.42270765067772\\
-0.98	-2.42748025359253\\
-1	-2.43277865958161\\
-1.02	-2.43882790472631\\
-1.02390239573625	-2.44\\
-1.04	-2.44270307267248\\
-1.06	-2.44606375593113\\
-1.08	-2.44952397653398\\
-1.1	-2.45310333340373\\
-1.12	-2.45682451876233\\
-1.13678904215656	-2.46\\
462.315006008959	5\\
-1.77479480490121	-2.18\\
-1.78	-2.18590374588952\\
-1.78260622614134	-2.18\\
-1.78	-2.17364956953394\\
-1.77479480490121	-2.18\\
462.315006008959	11\\
-2.09945117754208	-1.46\\
-2.1	-1.46076173972354\\
-2.10010422266872	-1.46\\
-2.10202859785457	-1.44\\
-2.10376376622818	-1.42\\
-2.1039107318522	-1.4\\
-2.1	-1.39517457249799\\
-2.09942464358489	-1.4\\
-2.09761147579487	-1.42\\
-2.09662804086478	-1.44\\
-2.09945117754208	-1.46\\
462.315006008959	57\\
-2.11139759028295	-1.38\\
-2.12	-1.38731698331497\\
-2.12090327850081	-1.38\\
-2.12311170652579	-1.36\\
-2.12563627761586	-1.34\\
-2.12917516045894	-1.32\\
-2.14	-1.30143513402746\\
-2.14016870142262	-1.3\\
-2.14213571132643	-1.28\\
-2.14426707642463	-1.26\\
-2.14672355589108	-1.24\\
-2.15000638750747	-1.22\\
-2.15687376321007	-1.2\\
-2.16	-1.19528005660798\\
-2.16127587648565	-1.18\\
-2.16290199753121	-1.16\\
-2.16459078507559	-1.14\\
-2.16639250740479	-1.12\\
-2.16843594929221	-1.1\\
-2.17117617128846	-1.08\\
-2.1781794935418	-1.06\\
-2.18	-1.05765292449599\\
-2.18095787960067	-1.04\\
-2.18194932901521	-1.02\\
-2.18284150012778	-1\\
-2.18358114766908	-0.98\\
-2.18406385925538	-0.96\\
-2.18404969110751	-0.94\\
-2.18282812441688	-0.92\\
-2.18	-0.906628262723803\\
-2.17895468846055	-0.92\\
-2.17735622974611	-0.94\\
-2.17568023446092	-0.96\\
-2.1738700543014	-0.98\\
-2.17177144818909	-1\\
-2.16878850872079	-1.02\\
-2.16	-1.03898596891943\\
-2.15989904815495	-1.04\\
-2.15791684534864	-1.06\\
-2.15586629086102	-1.08\\
-2.15369063134153	-1.1\\
-2.15125996060524	-1.12\\
-2.14819813107316	-1.14\\
-2.14277544658642	-1.16\\
-2.14	-1.1653444419189\\
-2.13837812366481	-1.18\\
-2.13616778376313	-1.2\\
-2.1338813993776	-1.22\\
-2.13141111203092	-1.24\\
-2.12839882691633	-1.26\\
-2.12247762534144	-1.28\\
-2.12	-1.283749491656\\
-2.11814229082389	-1.3\\
-2.11595783167464	-1.32\\
-2.11386751168226	-1.34\\
-2.11199612975414	-1.36\\
-2.11139759028295	-1.38\\
462.315006008959	5\\
-2.1998659467705	-0.8\\
-2.2	-0.810008926352491\\
-2.20006167579934	-0.8\\
-2.2	-0.780649147229004\\
-2.1998659467705	-0.8\\
462.315006008959	45\\
-0.400927864321058	0.48\\
-0.4	0.479178889319245\\
-0.38	0.467220841826068\\
-0.36	0.461056953854522\\
-0.34	0.460629804241893\\
-0.32	0.465881611616504\\
-0.3	0.47675628305144\\
-0.296032886130837	0.48\\
-0.28	0.495698809320778\\
-0.276681913973156	0.5\\
-0.264383808511702	0.52\\
-0.26	0.529623870308768\\
-0.25614663037444	0.54\\
-0.2513111104286	0.56\\
-0.24908002899307	0.58\\
-0.24946210542847	0.6\\
-0.252476556282103	0.62\\
-0.258155273438964	0.64\\
-0.26	0.644426451631487\\
-0.26787704847739	0.66\\
-0.28	0.678156368412067\\
-0.281578086515358	0.68\\
-0.3	0.697474665550107\\
-0.303716285817841	0.7\\
-0.32	0.709412859944695\\
-0.34	0.716432174096592\\
-0.36	0.718784563761098\\
-0.38	0.716170071506904\\
-0.4	0.708089282898149\\
-0.411533052617789	0.7\\
-0.42	0.692533014076153\\
-0.429872541687421	0.68\\
-0.44	0.662574182638629\\
-0.441149177178481	0.66\\
-0.447330677623432	0.64\\
-0.450790665537817	0.62\\
-0.451769074249023	0.6\\
-0.45044068244313	0.58\\
-0.446925514365981	0.56\\
-0.441296421095129	0.54\\
-0.44	0.53665103535575\\
-0.432119521487636	0.52\\
-0.420094124997723	0.5\\
-0.42	0.49987099159423\\
-0.400927864321058	0.48\\
462.315006008959	111\\
0.316980468771482	2\\
0.32	1.99945387209987\\
0.34	1.99746257021811\\
0.36	1.99728259224218\\
0.38	1.99932793566475\\
0.382892656938933	2\\
0.4	2.00477490958043\\
0.42	2.01620573096428\\
0.424100069893188	2.02\\
0.435802862920464	2.04\\
0.438649930578744	2.06\\
0.436490187882498	2.08\\
0.431257069052446	2.1\\
0.423882562418687	2.12\\
0.42	2.12792126748994\\
0.41462368006409	2.14\\
0.404078080963378	2.16\\
0.4	2.16654154112584\\
0.392101925524505	2.18\\
0.38	2.19860870753948\\
0.379121433132033	2.2\\
0.364840821020378	2.22\\
0.36	2.22620222829937\\
0.349367280165485	2.24\\
0.34	2.25129466563783\\
0.332741750251374	2.26\\
0.32	2.27433895197144\\
0.314871784345347	2.28\\
0.3	2.29555472736043\\
0.295618817839393	2.3\\
0.28	2.31517178671703\\
0.274828253411426	2.32\\
0.26	2.33340779046937\\
0.252350329793834	2.34\\
0.24	2.35044728552346\\
0.228051673050675	2.36\\
0.22	2.36642055378944\\
0.201812165946528	2.38\\
0.2	2.3813762302567\\
0.18	2.39529748652517\\
0.172788056784045	2.4\\
0.16	2.40850502268353\\
0.141419244886622	2.42\\
0.14	2.42091959459723\\
0.12	2.43253473537601\\
0.106271903913984	2.44\\
0.0999999999999999	2.44359660060137\\
0.0800000000000001	2.45385459651129\\
0.0671454353506248	2.46\\
0.0600000000000001	2.46363885268577\\
0.04	2.4726141420045\\
0.0224392192950467	2.48\\
0.02	2.48110840899006\\
0	2.48871481425799\\
-0.02	2.49558414298856\\
-0.0347283177776612	2.5\\
-0.04	2.50169342331869\\
-0.0600000000000001	2.5063589581316\\
-0.0800000000000001	2.50950981832833\\
-0.1	2.51039586052874\\
-0.12	2.50707037404043\\
-0.132698092118602	2.5\\
-0.14	2.48457888688611\\
-0.141183449662078	2.48\\
-0.14	2.47076836333668\\
-0.138810273084694	2.46\\
-0.132196723218351	2.44\\
-0.123421022711833	2.42\\
-0.12	2.41372011506911\\
-0.113108151612806	2.4\\
-0.101822564695506	2.38\\
-0.1	2.37711140406503\\
-0.0897980550214685	2.36\\
-0.0800000000000001	2.34464921963091\\
-0.0771677805557952	2.34\\
-0.0640925096054547	2.32\\
-0.0600000000000001	2.31406300506384\\
-0.0505813991892723	2.3\\
-0.04	2.2849317366016\\
-0.0366039434349675	2.28\\
-0.0222180658524768	2.26\\
-0.02	2.25701789177971\\
-0.00739782478006326	2.24\\
0	2.23036061444058\\
0.00799220474304276	2.22\\
0.02	2.20495659127954\\
0.0240167357084482	2.2\\
0.04	2.18089942151858\\
0.0407722384277101	2.18\\
0.0583807696617854	2.16\\
0.0600000000000001	2.15820133325209\\
0.0770851638253827	2.14\\
0.0800000000000001	2.13696015905723\\
0.0971658241844178	2.12\\
0.0999999999999999	2.11724830729334\\
0.119003095398177	2.1\\
0.12	2.09910680957983\\
0.14	2.08245427524084\\
0.143223128588876	2.08\\
0.16	2.06730931874012\\
0.170786219758003	2.06\\
0.18	2.05375660849341\\
0.2	2.04177474463847\\
0.203351337769749	2.04\\
0.22	2.03109937014786\\
0.24	2.02202943660116\\
0.245280235618533	2.02\\
0.26	2.01422181778587\\
0.28	2.00786138458797\\
0.3	2.00295219614599\\
0.316980468771482	2\\
};
\addplot [only marks, mark=*, mark options={solid, green}, mark size=0.2pt, forget plot]
  table[row sep=crcr]{%
-1.47340041731524	-0.227170217161848\\
0.98898104869704	0.530103173452338\\
0.716135259911637	-0.491076573716878\\
-0.544603901630193	1.8963117150795\\
-1.02208559648716	-1.5437725959329\\
-1.81166637920482	1.48602065929473\\
-1.16279945923082	0.463063465100964\\
-1.29725345309066	2.23597379562613\\
-1.48469768540933	2.25737157541359\\
-1.18739723403806	-0.226021116655694\\
1.35233357247161	0.30003762706589\\
-0.614486053538463	-2.16614553709595\\
-0.873289557858099	2.19598594927825\\
1.25721686189452	-1.07635101678968\\
-0.215396294760982	-0.343202390505153\\
0.805000168821559	-1.18235731238027\\
0.649038585134434	-1.18705074709103\\
0.144600483727146	-0.0398023612045182\\
-0.369502270002224	-0.845475730702752\\
1.31548253119712	-0.194879541381644\\
-0.838192715419612	2.32360171124726\\
-0.976613044280509	-0.491305154308575\\
0.992372188380298	-0.800456572860632\\
-0.966573820344903	2.57767468825245\\
-0.902016849015666	-0.88673622920837\\
0.376129031901646	-0.841820438344283\\
-1.07058266898344	0.441632780227335\\
-0.975933284646108	1.83707417622839\\
-0.865295794721689	-0.210178246397892\\
-1.1443054204889	-0.05192112929097\\
-1.93354551404843	2.34958588251584\\
-0.818843418181563	-0.341659132350119\\
0.631165723048652	-0.677813149538816\\
1.04423243987251	0.458706528343752\\
-0.320844255636511	1.19712670524239\\
-0.850770528903533	-0.793947043034066\\
-1.9494476412517	-0.253256713262643\\
-1.81845842378604	1.49319410953574\\
0.731107197812885	-0.0807702126040417\\
-1.15796930986784	-0.214612004743818\\
-1.74533057165102	1.39833803183765\\
1.23215647065391	-0.916587367259709\\
0.724049860234907	-0.108545496264332\\
-0.111204033570527	-1.71853982981578\\
-2.02756266649363	-0.135962630345898\\
0.750895625215585	-0.40099764311359\\
-0.200251699186299	-0.322394691010943\\
-1.46987340862661	-0.717132867540651\\
-0.737740126418997	-0.31414648563838\\
0.208864262949651	-0.723721087846849\\
-0.160767470163997	1.81475808293627\\
0.109213670041204	-0.960062538793268\\
-0.855434085496484	0.0124355949918385\\
-0.170523813276856	-1.1225975109188\\
-1.07722679236319	-0.749476266828144\\
-0.595409304000445	1.83972814428391\\
-0.17898428251709	-1.08840680734232\\
1.26859188090864	-0.648802858102231\\
-1.53188370229816	1.96690465218326\\
0.104910630210783	-1.81933898146226\\
-1.83225832108846	0.532028290800444\\
-1.18447398077477	1.42986156820382\\
-0.798985770848676	-2.31298191460889\\
-1.56080113935487	0.36987751319543\\
-1.01643764691785	-0.75374436492672\\
1.08813334794735	-0.325593756575999\\
-0.670079296348143	1.81483447145805\\
0.624795903370101	-0.689423197698649\\
1.41606888207992	0.140327665002636\\
-0.982007018369988	0.168814765158881\\
1.33725781638227	0.286738515282372\\
-1.49963082541932	0.435485060855214\\
-0.903562954500436	-0.485271257554275\\
-0.329905683247988	-0.805995643416608\\
0.462280783075889	0.289534740513858\\
-1.16783780944832	-0.346601007393163\\
-1.37234502322062	0.73007304576042\\
-0.29063855996562	-1.96583436938008\\
-1.36894276915003	2.96064312978014\\
0.953054888835072	0.563497514775458\\
-0.267867585226029	-0.466141188778236\\
-0.585621200656147	1.83509363757349\\
-1.49665669385403	2.88298644920178\\
-0.233849320876726	-1.01324412834407\\
-1.4824581672877	1.62380200809932\\
-0.338803462941886	-1.87245440034035\\
-0.637542942280977	-0.651555593653728\\
0.137686918289632	-1.37341932378919\\
-0.752358007785567	1.31220570926614\\
1.30061648581542	-0.992643893884698\\
1.31874076788291	-0.39845955661157\\
-0.40565984588045	2.31731939248952\\
-1.50852175114876	2.23584210672767\\
0.316733910269731	-0.263351034243339\\
-0.696204861881041	2.48547504246136\\
-1.46374305632348	-0.218512618771659\\
-0.616617865652015	2.16150792782239\\
-1.10685334357239	-0.60168458133894\\
-1.78401136328316	1.39341647110519\\
-1.54271791405967	-2.4361512029214\\
-0.881049883999066	-0.583908437037405\\
-0.823815009931343	2.16379062461536\\
0.568696146170535	-1.22597087976331\\
0.267735600254745	-0.651274265517307\\
-1.24565949364501	1.42399879207891\\
0.493757341049085	-0.560650787429912\\
-0.825514864979506	-0.585173568471165\\
-0.272522507241317	-0.502746207383798\\
0.321632473056067	1.52915471602899\\
0.610504031862428	-0.48455071718527\\
-1.88472113731309	2.43539372038816\\
0.351599351820881	2.34983276762056\\
-1.20343745047565	1.8592575473423\\
0.771693045000582	-1.13981144776764\\
-0.248098302398509	1.67212691115782\\
0.645523916511078	-1.17181618186094\\
-0.214394368798603	-0.344427969195651\\
-2.05806492622669	0.979852456458907\\
-0.371769654499566	-1.0540537601166\\
-0.869411133295137	2.19371399548915\\
-0.574857031842047	-0.392738675613322\\
1.45285871184469	0.153395797959498\\
-0.0118612371446281	-0.16414078122837\\
0.289534700131021	0.15903044655822\\
-0.896916126895789	-0.715266787679589\\
-0.708101908493246	1.28200801054176\\
-1.81103919546251	1.59433376828005\\
-0.541336407719903	-2.12602144626132\\
-1.17106957154882	-0.581215459566481\\
-0.518876851083172	2.02306739625921\\
-1.21965375444821	-0.365165199026316\\
-0.830934419468256	2.16902012961624\\
-1.0072660515685	0.200268478040476\\
-1.59812036854718	-0.0419871824904943\\
-0.966308330754804	0.420156516021911\\
1.3267176833481	-0.38831128657437\\
0.964141932415755	-0.470779666643429\\
0.547349642920532	-1.45481763450751\\
-1.1492632169815	1.85767775938738\\
1.21278513161553	0.091976773884681\\
-1.18879485525384	-0.233228949866451\\
-0.480844774172584	-1.70946255093252\\
-2.08688333032726	0.245966212098115\\
0.424756898935855	2.22840484524319\\
-0.832155385846836	2.16957930132102\\
-1.08098674536537	0.102635028755279\\
-1.22860426806478	1.41078021209715\\
-0.908979417850317	-0.973748096331312\\
1.22107679773552	-0.823348051764259\\
-0.403897675351933	-1.92086292512504\\
-1.23116482905986	-0.740310320673798\\
1.11804129160697	-0.435195950784313\\
-0.611096030080124	-2.02811204983754\\
-1.02061471633306	-0.241125669301889\\
-1.40305974911343	1.35228461995748\\
0.353348822175652	-0.191656307907459\\
1.30569689338759	0.288271408614433\\
-1.29981040283192	1.69528245849475\\
1.31570938558199	-0.960437361439846\\
0.542391485594676	-0.564528321722793\\
-0.29736455797631	-0.393931140027073\\
1.17423331536564	0.531792774582031\\
0.0582739181929811	-1.04586900453209\\
0.670918373677524	-1.18895077246922\\
-0.159845890826208	-1.94778557477701\\
-1.42120003175848	2.14109147727992\\
-0.907923355942165	-1.4240597072766\\
0.599260066278596	-1.38810053671306\\
0.936600847748456	-1.47748543584554\\
-0.747009935500395	1.62827292552027\\
1.13650958479021	-0.838664899279607\\
-0.179765064875879	-1.61072619116028\\
-0.765810783927434	-0.385222109401691\\
0.525259001000501	-0.54607687043198\\
-0.275770801600524	-2.05067227946337\\
-0.449604831685142	-1.30616072380589\\
-1.4917398156267	0.0210320513295728\\
-1.0930426631819	1.69337565279437\\
1.05016743030611	0.634786554089758\\
0.226294518042103	-0.654948386927822\\
-0.825693243862631	-0.541785685917025\\
-1.19484381398935	-0.281468123606264\\
-0.869603855945651	2.19347919967513\\
-0.191199340032955	2.08369799548709\\
-0.797659840439882	-2.31481175800308\\
1.03374098715798	0.34718452650433\\
0.477686650628067	-1.186396876891\\
-2.07149963058946	-0.00997899807257752\\
0.201261385201809	0.0246626123057849\\
-0.848677969751066	-0.249652290657437\\
0.807075503202759	-0.943442614053662\\
1.22778081961211	-0.672152647054656\\
-0.528708134474747	2.38195055771902\\
-0.581870600983246	-1.72944241574666\\
-0.983056048540149	0.100342907469758\\
0.42812157843225	0.341303013166382\\
-0.710457874617355	-2.26376679324219\\
0.388846920663284	2.32051594130294\\
-1.9375713211108	-0.218033859485425\\
-0.760393547030809	2.28393422789165\\
1.00842922088555	-1.0008609408758\\
-1.47218933025629	-0.731291329018539\\
-0.942287824816503	-1.3981824408917\\
1.0467182091305	-1.24750793157379\\
-0.669346278583393	1.81674658307556\\
1.29914418016733	0.0561778825245347\\
0.271156713715519	-0.655226058960615\\
-1.10568647685191	0.417531439511413\\
-0.851892846690349	-0.875052758070242\\
-0.0170359012983694	1.25873229861778\\
-1.79442582014511	1.46712100069925\\
0.0574241832390953	-1.02233842947778\\
-1.47494529542651	-0.00404212850694746\\
-0.197180694992749	-1.44908903645384\\
1.07623624623086	0.585698456914846\\
-0.367812091419894	-2.00425948039282\\
-2.12814299055209	1.69246675123273\\
0.587612715644718	-0.687061734940583\\
0.625199140856397	-1.14867618582165\\
-0.949478526517387	2.2346944560813\\
-0.841732776636339	2.1764461935637\\
-1.05446721705536	-1.42776638335071\\
-0.814468158044216	2.15635194716875\\
0.592296005412308	-0.878461461751236\\
-0.345583420358902	-1.13909062467536\\
0.396236342749085	1.67581927607449\\
-1.94562186515459	-0.287123705263971\\
-1.71366131431272	1.89283207550076\\
-0.814121941874537	2.30252445951513\\
-1.43778957531709	-0.178418526345697\\
0.368084689235721	-0.672907451669104\\
-0.215144362107118	-0.971110928802313\\
-1.09138165422512	2.61087126543079\\
-1.18320072801784	1.85884797630129\\
-0.240479390394819	1.70223469504443\\
-0.632999542087016	2.18287128742284\\
0.458586569382633	0.404604823203653\\
-0.93035438668325	1.66155947093844\\
-1.26561531736067	-0.728954871582572\\
-1.44473884113075	0.091714282194733\\
-2.25028005744563	0.855319205779111\\
-0.0749541387489488	-0.57238265403119\\
-0.939823524675303	-2.3789338966468\\
-1.77658182850578	1.38889831103135\\
-0.435127190219293	-2.06792472974147\\
-1.865078287039	0.403413226282727\\
-0.437541185847253	-1.12639499314768\\
1.47807345865731	-0.218500145483015\\
-1.20258836964814	-0.745866600295848\\
-0.828495171306858	-0.557451431869649\\
-0.18579712171504	-0.960734330266774\\
-0.266739842862246	1.64319918153424\\
-0.668655081349621	-1.47199411701965\\
-1.6335264601901	1.0642086096496\\
0.0970145122290587	-0.911558696151469\\
-0.139383784469124	-0.595526215491205\\
-1.22065211329163	-0.612969083986109\\
-1.31302877886073	1.68300169910738\\
-0.505076261853156	1.93884034702035\\
0.550485977137962	-0.667380108954596\\
-1.10716813902922	1.70014975604943\\
-1.47461674528141	1.85438410693172\\
0.859955268841761	-0.587817342226085\\
1.2852354254724	-1.11915609595316\\
-1.22029862583068	1.6956445139693\\
-1.77760106961227	1.71119151368673\\
-1.42539307372405	2.54310634977749\\
-1.44596472097578	1.64143248120325\\
-0.0814606207048834	-1.37388386051205\\
-0.671476942536718	-0.671861202298491\\
-1.44851978832853	-0.13817835999566\\
-1.0288161770618	-0.020889699636188\\
-0.169502178574516	-0.682569866014678\\
0.735627075763952	-1.54733413782796\\
-1.15192448705019	2.97879705494909\\
-1.75578868183126	2.66566118946154\\
-1.24748791927719	-0.392043458364941\\
-0.696275796418776	-0.763736553756761\\
1.03868873542971	-0.577759722175032\\
-2.00855247251527	-0.183395827498355\\
-0.831782218620184	-2.32880991298631\\
-0.0267287619677049	-0.508326179049723\\
-0.273628378287459	2.71368334772945\\
1.26002653215007	0.295364735413367\\
-1.21892844985656	-0.764229385584429\\
-0.381737230413001	2.29610348236686\\
-0.549522810648921	1.86582178318958\\
-0.0596568669559903	-1.55266503319918\\
0.245178706784266	1.50404773619746\\
-1.17186119392041	1.86165732716441\\
1.25274938755165	-0.526674553953427\\
-1.41521219729272	2.91981923996404\\
-1.21237816400982	-0.803884664434317\\
-1.17247651566507	-2.44332217492274\\
-0.973606346318537	0.365486049450485\\
0.826636138156775	-0.809724729023694\\
0.595007227341106	-1.6188668494343\\
-1.05070579243145	1.69260330436091\\
-0.996610934179124	1.39670189277582\\
-0.863036667364618	-2.36674446555731\\
-1.28636785161118	1.68823043607435\\
-1.93590654417358	-0.110807674391409\\
-0.918967527543544	-0.500740408199672\\
1.1198869994855	-1.30188090609857\\
-0.221776627688082	-1.52132466086271\\
-0.910275139203974	-0.788842388552666\\
-1.30243183371476	2.36160649857556\\
-1.15924553027087	-0.24854127118473\\
-1.13447173528204	-0.669362523867532\\
1.1112347353291	-0.000976594209001452\\
-1.33112015608892	-0.567399924940285\\
-1.3718796949908	2.57646557047806\\
-1.55558217132879	-0.395227659838738\\
0.334344604237572	-0.509224819154023\\
-0.557012733540895	-0.30610923032377\\
-0.343787244647567	-1.14652175467613\\
0.503689149209484	-0.373398958320821\\
-0.0910694678363726	-0.27387130910041\\
-0.631731736651423	-2.17567482792523\\
-1.14719462566219	1.85853844679842\\
-1.10219696375492	1.69458263813038\\
1.31938459744689	-0.930637562827864\\
-0.330006356239361	-1.60135403664426\\
0.89543614839637	0.51523298302297\\
-0.93174663190082	-0.779703889690149\\
-0.875361709666958	-0.960068435331733\\
1.00214674609901	0.494030020585705\\
-1.63907394933101	1.06650894969199\\
0.318770701835205	-1.0120358115303\\
0.63067117187575	-1.11195983739065\\
1.26478763576004	-0.630577122922085\\
-0.71058231580306	2.49211101089774\\
0.937117288108634	0.446821859139138\\
-1.1616068735978	0.605350711454527\\
-0.367544813070728	-1.32395219420176\\
-1.67185614033371	-2.27214752425108\\
1.06264856481468	0.493322446244558\\
0.018647406684951	-1.6425227168415\\
-0.919163451839659	-0.819807592630839\\
-0.958478051707129	-1.44695004665023\\
-0.915396675334847	0.153189733327546\\
-0.226222599010477	1.72060057432278\\
-0.39044250362613	-1.03626741544298\\
-0.971796397425753	-0.922180343938354\\
-0.150987472306347	1.88189309169285\\
1.23711282145329	-0.674111604785917\\
-1.12289305182056	-0.61031014201462\\
1.10853243817203	0.0950079960871399\\
0.902960074330903	0.39752201986055\\
-1.39573236513848	1.8561942050319\\
-1.09727638299254	-0.733495812597712\\
-0.126151747475143	-0.198637385373505\\
-0.740494245500086	-0.296640229553472\\
-0.448117942179761	-1.65395984188619\\
0.529504524028487	2.14791779587753\\
-1.10204742455482	1.69974000587383\\
-0.991376378578756	0.104558063144821\\
-0.156003638546917	2.05027341132812\\
-1.07997443714969	0.337454958828503\\
-0.853863335313852	-1.4675706143998\\
-1.11699917665982	1.85722661838062\\
-0.557479640637122	-0.622128172775121\\
-0.600145021300646	1.83713868949249\\
-0.371695679356356	-0.512586091724966\\
0.00685994967258191	-1.31936885887926\\
0.40995474056915	0.30908272426199\\
-0.75776481064305	-0.701558507273031\\
1.10595567533738	-0.0528479367223569\\
-0.389313986107254	-1.15990347615886\\
0.743623699781686	-0.527072339862035\\
-0.669843451287521	-1.16812487108741\\
-0.620461228921821	2.43644131421115\\
1.31545299979374	-0.295279989849577\\
-0.881345805054433	-0.946820332492243\\
0.719874465767446	-0.463160127593056\\
-0.822059637769864	1.82398886053847\\
-0.98757034446944	0.413998309908973\\
-0.931474039282294	-0.790811718246513\\
-0.716299032183111	-0.333027900563677\\
1.10889879850239	0.389125818260495\\
-1.38144393050584	-0.484606127414307\\
-0.584798380129056	-1.73501710522129\\
0.064369762078803	-1.04379073983843\\
1.11589377665827	0.159008995192376\\
0.71858866740513	-0.687580596128336\\
0.364376115445145	-1.26508057678742\\
-0.419587525710043	-0.540094421321452\\
0.714522794450048	-0.692168631441603\\
-1.16202960097986	-0.49329152739879\\
-0.240632223901262	1.17666771267281\\
1.02716237364536	0.260300745413143\\
1.03227236091895	-0.648369110793881\\
0.628743681923958	-0.450782216077553\\
-0.238636020609351	-0.267774164229111\\
-0.956475607817409	-0.200084177136607\\
-0.943150399423795	-0.494187488058837\\
0.384023972242614	2.32050278250081\\
-0.965022809875075	-0.100604677387577\\
-1.25142610598431	1.68744883541912\\
1.39806696780955	-0.723931018354314\\
-0.815643291826185	2.15721951330466\\
0.196516992870236	-0.324569493947494\\
-0.220953901661977	1.72684119012522\\
-0.484964089076507	-1.37376339889154\\
-1.31720732377935	1.67472920653305\\
0.795823531805401	0.323315839560973\\
0.549048643328195	-0.612254473917838\\
0.351372159429889	0.0690847100723856\\
0.607515201262759	-0.0910439643358308\\
-1.08848173029893	0.00737970738547623\\
1.13635087676922	-0.645493271226907\\
-2.03460145764134	-0.118173261222223\\
-2.11341335556256	-1.36015729570043\\
-1.57072731348789	1.56610136397248\\
0.425024690825318	1.72831263233843\\
1.29018795505929	-0.920885270129297\\
0.0894436706656367	1.3170897132964\\
-0.572893463443554	1.84789650856659\\
-0.82742234189242	2.16620211718699\\
1.19926764595436	0.112898908752798\\
0.891019853125227	-0.616669583480994\\
-1.47497198987893	2.92290678985144\\
-0.756165566483626	-0.167884629530205\\
0.732955605155326	-0.0693646746227937\\
-0.44198698039587	-1.61109561842585\\
-0.347721063444506	-1.15079070836429\\
-1.75676894901427	1.40224979114575\\
-1.03054399978351	1.84231849507162\\
0.047644383600846	-0.0965542966384627\\
0.670027673960322	-0.0819063944106032\\
-0.950934421454208	-1.41075294871968\\
0.385986036216269	0.346411012643532\\
-1.85116979638471	0.423154929940863\\
-1.07034406141736	-1.52250336658055\\
0.524376695479727	-0.360012736214345\\
0.236798451059298	2.41858595330512\\
-0.363054275932017	-1.02179433897956\\
-0.613315687593525	1.8260457000415\\
1.16932606827042	0.486932521968747\\
-0.289739352483088	-0.508535158899548\\
-0.427747909835153	-1.67226929023127\\
1.11675758052094	-0.43233922581151\\
0.0876311243293447	-1.09504441664967\\
-0.863751641888367	0.217230263665275\\
0.472345101915586	-0.660304440992494\\
1.06421283003086	-0.917528754545526\\
0.820412511907283	-0.197851325204474\\
0.590901609946303	-0.392642946895209\\
0.581507344921177	0.456863415908388\\
-1.10907417134073	-0.916223300163318\\
-1.78001116292832	1.41807446919824\\
-0.214020230339786	1.71229626163749\\
-0.873051276277527	-0.205754690208201\\
1.28578767394267	0.414011479527462\\
-0.464206760549505	-2.12974964108939\\
-1.51856075136059	0.300342022445887\\
-1.09000804529667	-0.857120331081948\\
-0.60854226214142	-1.32564932485685\\
-0.937463998747389	2.22707844845802\\
-0.946509565913907	-0.519591302882385\\
-1.58946059562638	1.56405206585128\\
-0.545985944636827	1.87633052969867\\
-0.904632054951358	-0.801766824366921\\
1.0602014884159	0.330097492353407\\
-0.88872625648113	2.34523879858821\\
-1.2456552636623	1.8685072737762\\
-0.273488884905122	-1.23066194249449\\
-0.461963483798802	-0.588529109913303\\
-0.138829247820566	-0.637156458473812\\
0.485106442670374	-1.24649242544563\\
-1.16660688033377	-0.223119561072291\\
1.20391218107936	0.488651438536187\\
1.01776752784726	-0.589725918301481\\
-1.15938654751699	-1.01654814122156\\
-1.1606699035434	1.69516129124648\\
0.75131139298643	-0.228701648640602\\
-0.808409991348161	-0.591861007896059\\
-1.32153188837553	-2.4483885676458\\
1.31607197527354	-0.801210608485612\\
1.16217744107002	0.490958169554324\\
0.0566418867885033	-0.100047306123579\\
-1.00919823084558	-1.50608114501673\\
0.847549251334752	-0.410861918749023\\
1.18927627570152	-0.764690162495953\\
-0.567150264589219	2.09405717480729\\
-0.412726801413233	-1.11083392902428\\
0.898880988649234	-0.610368436340555\\
-0.762017532676908	2.51947017794684\\
0.695834532885149	-0.693411146201618\\
0.82453802884679	-1.44008989887687\\
-0.179341065979582	-0.968870834223077\\
-0.2729729520027	-0.415809284982576\\
0.517594271534919	-0.574293259384905\\
-1.43824725749552	-0.108960160427925\\
-0.383255928275003	-1.59555996173715\\
-1.40247217067841	-0.0952265501227595\\
-0.660730604006736	-0.762637939630473\\
-1.01844126336657	0.572318296616057\\
-0.279583331653084	2.20345511636594\\
0.685854444596471	0.497865915986872\\
-2.22672917294356	-0.610461121197325\\
0.0938846590535499	-0.764217174390732\\
1.22842126239628	-0.0445307277707563\\
1.00312149265889	0.509251113946786\\
-1.20142601872659	1.41535343846029\\
-1.84464547375671	-2.09283729908105\\
-1.12260051206592	0.663914825954938\\
-1.49155138913592	0.0160635794603324\\
-0.820237332155417	1.63044263409309\\
1.33186845679634	0.0426520948316396\\
0.722890503893996	-0.8388345515766\\
0.88246747577174	-0.505597867140358\\
-0.401539399140141	1.60980037126712\\
-0.981394045976972	-2.39404647634718\\
-0.874110640270899	2.33501706149894\\
-1.31654127268681	2.36580694206985\\
-1.78574130836561	1.37325805036783\\
-1.80847499312636	1.4735041298045\\
0.524549711579016	-0.533738283033734\\
-1.34983809828625	-0.53348263129845\\
-0.245753772375032	-1.47968372293427\\
-0.0899593888431488	-0.339529999757303\\
0.228459459427952	-1.20106280577778\\
0.842843733683163	-0.481173382801089\\
0.135198628803911	0.0813377335734623\\
0.678856500728326	0.378146872081458\\
1.32666140218727	-0.0471025997905885\\
-1.00072303424145	0.230445233132194\\
-1.78868512293309	1.44124457703513\\
-1.81359524794885	1.45479459521684\\
1.2630011496855	0.134303835176001\\
-0.816433160501998	-0.538415806757172\\
-1.57898990347925	-2.38367345923259\\
-0.916510119014707	-0.835436088195438\\
0.130916843046736	-1.38756311548289\\
0.148745962714393	1.38274659176444\\
-2.24557371178836	0.914308665335851\\
-1.06744218189935	2.26832898243439\\
-0.24540659324035	-0.996896863465518\\
-2.27034221868039	0.219354977450706\\
-1.22037236121525	2.39258139726657\\
-1.45112777606476	1.33139950913768\\
0.758531135859244	-1.05921368405586\\
0.872402122634496	0.549485857657923\\
0.6492902212943	-0.763292474274401\\
-0.911036076108471	-0.7335231824607\\
-0.551188492020681	-1.40442481424423\\
0.585648816970903	-0.134761814055992\\
0.451528668500437	-0.230722988705241\\
-0.549779414470138	-1.03500465674523\\
0.440182041763302	-1.25136936604951\\
-0.951450161951142	-0.731101029116451\\
-0.0887987035456034	-0.292030952189238\\
0.395560030063818	0.211979171331585\\
1.06160913926563	-0.926230487225825\\
1.18663657047005	-0.971227725531955\\
-1.44587291068855	2.28767020010249\\
-0.985553079527412	-0.41562738227331\\
1.13181071256379	-1.09374765208152\\
0.407342974269166	-0.554976705273289\\
-1.08282460843237	-2.35792512987205\\
-1.79495752674931	1.47129186831785\\
1.45689255385609	0.0652607530545566\\
1.34578196573321	0.177312181680419\\
-1.44880479256967	-0.0962517813733785\\
-0.441721056757768	1.21377608231756\\
1.13783172137176	-0.223232184370198\\
-0.0669641391387136	-1.55063416876534\\
-0.740395089207234	-0.469902872257072\\
0.00589553175144916	-0.887688110593688\\
0.121726327872498	-0.997657269628757\\
-1.19023754977199	-0.150178701415466\\
-2.14160536604872	-1.22397895197056\\
0.463814297214023	0.310393576737486\\
-0.869432662817712	-0.378894402212496\\
1.17024315772192	-0.0790393746878443\\
-0.967226298143429	1.83647396596187\\
-1.42817602154433	0.0540401196665135\\
0.0123401668794658	2.5301179156691\\
0.518574848480698	1.83446356927547\\
-1.04956071457216	2.39445081115686\\
-0.815522312679104	2.157240263404\\
-1.38187804309165	-0.38335241197302\\
-1.1482432717272	-0.561727962317551\\
-1.87417510495921	0.357403121387244\\
-0.989853837404961	-1.51417494736452\\
-1.56437765945296	2.18015827678583\\
0.760972841707727	-1.15314772816914\\
-0.99827022615183	-0.385759125396016\\
-0.710079561038641	-0.879630210256906\\
-0.937347493953631	-0.00760506714743515\\
-1.23346225285612	-0.653308587408984\\
-0.20808576073209	2.07838077797529\\
-0.447746742992277	2.34257255456098\\
-0.950717520162352	-0.902046298331393\\
0.994053418043155	0.642097299191164\\
0.324274791031364	1.55221984522277\\
-1.7881584782703	1.4425380097787\\
-1.48163631025957	-0.012612549530686\\
0.146093425885978	0.00310136221020188\\
0.564464365553551	-0.527562317279099\\
-0.829358616892497	2.16760079917521\\
-0.119537082850097	-0.634157902382915\\
-0.868701342651199	2.33270563448074\\
-1.44038175849753	1.63386196908783\\
0.576133953270357	-1.23212319706398\\
-1.68459617037981	1.96296041618823\\
-1.42311462259287	1.64791811182121\\
-0.277019199309534	-1.1436596438321\\
1.29101761286514	-0.541834051161039\\
1.1053477365431	-0.899596897177363\\
1.04403554128829	0.422254585884945\\
1.10297055908054	-0.471654671810611\\
0.930973898917342	0.280575058837324\\
1.21704850916212	-0.420002139058786\\
-0.811008850236655	-0.587527790931066\\
-0.546438142354369	-1.05174381661657\\
-1.02539625763595	2.38660132894025\\
-1.460970794701	1.63266153663422\\
0.201383867970498	-1.37634959219998\\
-0.524552944279336	-0.462735089147049\\
-0.722756104553329	-1.46236363211812\\
0.707198585423482	0.2878104995003\\
0.347011934430142	-0.261576827787842\\
1.04419751366147	0.218010267080525\\
-1.42030765911464	2.14201009657085\\
0.394152062656432	-0.406903697995555\\
0.646901426657226	0.496212318180583\\
-0.328694939870806	2.24543123658477\\
-0.336306318276679	-0.428925690620743\\
-1.447475694487	1.85936792935383\\
-0.637919831939314	1.82388856543723\\
0.0806245067711525	-1.77037665894618\\
-1.50318023710449	1.85323757063206\\
1.05589872672131	-0.955754311137489\\
-2.26364470583205	-0.174677765897751\\
-0.830209474763155	2.16820657910992\\
1.06891773723996	-0.289010131648233\\
-0.798304520693136	-0.413980396790445\\
0.836107677529755	-0.725302213832239\\
0.253498875186218	-1.41112684051423\\
-1.95225768645106	2.28535928992954\\
-1.00351387473081	-0.361797826065773\\
-1.82429315953164	2.56505618500429\\
-0.223993048525277	-1.77631676250339\\
0.657930619375291	-1.1376390961082\\
0.270154229369924	-0.9509797811761\\
0.65872910941498	-0.373860807469148\\
0.238677236220255	2.44152995254652\\
-0.670156960111545	1.59620726240004\\
-0.04183489683492	-1.68632425055933\\
-1.37145304831033	2.18753196144829\\
-1.81343016878033	1.45525662480586\\
-0.892887134364211	2.20359899208284\\
-0.295291568501834	-1.81769172498194\\
-0.232932268675365	-0.774060187456015\\
-0.467091744620713	1.58690525523692\\
-1.84467827673826	0.454804977932467\\
-0.304229074723499	-0.47691572782088\\
0.228401905345243	1.45343900501253\\
-0.824425748002218	-0.205336762382541\\
-2.05956623749651	0.961731672192082\\
1.28146276613574	-0.408469814128881\\
-0.955413936733502	2.36273557211098\\
0.165339113924084	-0.321568791506873\\
-0.252059516217712	-2.04641219215355\\
0.932022673776739	-0.697117016396679\\
-0.96395417721738	0.271180406324366\\
-0.636565326879066	-1.77671904347558\\
0.0400855279691595	-1.00114172174759\\
-0.841139858742381	2.53642316666732\\
-0.934748149230551	-1.52844719012772\\
0.686437108633239	-0.68742902141486\\
0.989604065995483	-0.427244594753618\\
-0.0480276344567105	-1.10927799221837\\
-0.125948425892577	-1.02671097909661\\
-0.416957498391461	-2.04347545859747\\
-0.539991313193178	-1.27328083573985\\
-0.972308261948599	-1.52096146766661\\
-0.172752921114828	1.76080071563873\\
-1.64441954617841	1.49972646237224\\
0.619980139509555	-0.762249543898116\\
-0.787115381546707	1.82262942548389\\
-0.983989732904993	-0.264271637324942\\
-2.15574420642272	-1.14207285230052\\
-0.550008984272582	1.89079662792381\\
-0.811566361958491	1.32354962480419\\
-0.944847106126751	0.38360087236578\\
-0.168204004257308	1.79273023361035\\
0.935381957853971	0.613554663857058\\
0.195197971088175	-0.885340377917319\\
-1.57356830668712	-0.016336957832323\\
0.169832691932379	-0.927276796902925\\
0.0853169611670774	-1.61801233462078\\
-0.560463951647478	-1.06753404036341\\
-1.30830688674822	2.23102876574612\\
-1.7551956571957	1.40738471695199\\
0.590701800258099	-0.661603692875575\\
0.641011362851866	-0.0706820000589174\\
0.270219363334841	0.133536541895929\\
-1.2190415812466	-0.573360133766671\\
-0.820335386152942	2.16090981282589\\
-1.02557325257664	-1.41525657864082\\
-0.169712814443088	1.2154222026869\\
-1.79374333013272	1.65229215780243\\
-1.5252150600513	1.9874168549403\\
0.413095897034936	-0.540486487627207\\
-1.51463113088103	-0.309807964823339\\
0.51498199197363	-0.595235049437638\\
0.502449413907631	1.8274955290673\\
-1.33515247562555	2.21693975201673\\
-1.09699976801689	-0.216876005604632\\
-0.84950404696335	1.82632483779246\\
-0.568354200829609	-1.33063172418333\\
-0.161913321369886	2.05390242426964\\
-1.7728233200572	1.73710849976591\\
-1.953899819183	-0.256858030432107\\
-0.590389182115987	-1.05534076371211\\
1.09146237116305	-1.15632629126115\\
-0.181050589038365	-0.252323730367247\\
1.19338838451234	0.286028520696188\\
-1.59642092659277	2.39552615001483\\
-0.83082896243597	2.16894479859394\\
-0.106454230962034	-0.308670973682186\\
-1.47504288096326	-0.312764438118818\\
-0.604890224492994	1.82924035875962\\
-0.668257611317961	1.59592877478753\\
1.0421600789626	-0.382348360295158\\
-0.809434095352022	-0.415811161883806\\
-1.5081784230801	2.02749951069663\\
-0.839570089692023	-0.34333680649819\\
1.46048719108813	-0.660589369606047\\
-0.897031657632477	-0.533492738649436\\
-0.969618996871143	-0.83669068446889\\
-0.971634921878614	0.302412861533445\\
-1.66816303681478	2.32093864031523\\
0.670376914596665	-0.0882132660091591\\
1.33816814374517	0.477412064828942\\
-0.913993397332843	0.0923419471468562\\
0.368997342503073	-0.37256422657192\\
0.229017506167218	0.0765896586150469\\
1.067160679775	0.340372993386949\\
0.934505771061337	-1.26957837285913\\
1.08133341080195	-1.15227057119052\\
1.44954805832725	-0.311678495961113\\
-0.887077041484107	-0.225090316103269\\
-1.05469307337527	-1.46179119845964\\
-0.386191602352912	-0.369802535753303\\
-0.578831868601272	2.11453712531821\\
0.239549957496811	1.44907029626257\\
-0.148885673292562	-1.59276253501493\\
-0.906910265829173	-0.660398806834253\\
-1.02865445873757	-0.0230868350336629\\
1.02690212783396	0.424276201310983\\
-0.135949644339988	1.85724835032108\\
0.858724022294924	0.315604754407981\\
-1.19405037252073	1.86757789234569\\
-1.17616391614783	-0.995172059240501\\
-0.421670776482752	2.3309551371174\\
-2.1233100991343	-1.37148449586995\\
-0.106833418240597	-0.203967510058083\\
0.568024589521641	-0.718362899160073\\
0.0501321713853436	1.31300910272067\\
-1.7873411292563	1.43219997458099\\
1.09272381430942	0.644974610130336\\
-1.42732716450517	2.13793986927984\\
-1.60437958152896	2.12246687717764\\
-1.53128827453083	1.95046691012815\\
1.09894061725931	-0.483128444896207\\
-0.583366839218585	1.58453872107719\\
-1.69481634779584	1.93748242469457\\
-0.624806517619021	-1.77206926118145\\
-0.954468134909001	0.323370178218266\\
1.03456785046059	0.612273058879634\\
0.519768497038752	-1.47126789178028\\
-0.157946266492737	-1.11723563286427\\
0.429029507919745	0.220773330383862\\
-1.63996348822096	-2.35733629531909\\
-1.39306947237497	1.85566149878376\\
-0.908251111966169	-0.919597582610435\\
-0.845674028696116	-0.334971296565417\\
-0.112042966227168	-1.00807532578453\\
1.41688997929212	0.173474281247333\\
-0.767365544628663	-0.766549732630881\\
-1.44234461893239	-2.41753302947852\\
-0.72155736217732	2.88394850698264\\
-1.97249148308594	-0.195342975854321\\
-0.539573394418194	2.04824748635872\\
0.658463284415384	-1.14165898714245\\
-1.07950119272882	-1.51070537954248\\
0.557110634245468	0.427540732697567\\
-1.09207759436168	1.85714775357691\\
-0.535002218634046	-1.32940061735018\\
-2.1266680416132	-1.28939033859928\\
0.843339904994443	-1.35190400706144\\
-0.597618999890939	2.14063666488427\\
-0.656878274547404	-0.519793121773031\\
0.499516342630541	-1.57750018292477\\
-0.585958445741918	1.84387723962634\\
-0.727644479004976	-0.310208066428381\\
-1.81914120595414	-2.08914896461106\\
-1.84857104330742	-2.10856104975562\\
-1.19535193983434	-2.48213544352999\\
-0.830127347810053	2.93878771293369\\
-2.21237157501384	-0.851575356572637\\
0.0677284587543944	0.0743237168638091\\
1.0406860840236	0.470302587697107\\
-0.207595417531702	-0.379425325487639\\
1.17641734606312	-1.06790711646121\\
-0.517743843152463	1.92267801328207\\
0.429938510582956	-0.344298838611161\\
-2.03208678482525	-0.057351933206951\\
-1.20829462115802	0.444806823134066\\
-1.31446338830405	2.22824093493071\\
-1.32173645607944	-0.819977101041506\\
-0.252007050594996	-0.924782362460217\\
0.881420946872969	-1.10764867830043\\
-0.616723680634648	-1.32156047150334\\
-1.88477927192142	0.231182377718487\\
0.559405438806535	0.478127349501118\\
-0.21039275901235	-0.141026418783836\\
0.952341072933403	0.30223666550454\\
-0.230261792171846	1.71959695956194\\
0.576764315877123	0.312248013715189\\
0.672619791653016	-1.35414958034193\\
0.885343109645991	-1.14574140136078\\
1.00488604310896	-0.381579764831412\\
-1.68560415793063	-2.26038680010035\\
-1.7497228904131	1.39545293796414\\
-0.551785566739551	2.08469708133893\\
-0.573698700285921	1.85347937909699\\
1.41283488630998	-0.00366051994024225\\
0.0580431067168573	-0.186760303320959\\
-1.80237925273636	1.60458892338475\\
0.683274418352181	-1.08986416037151\\
-0.770331249920742	-0.795320817142789\\
1.20105660596289	0.251181308177501\\
-0.382207449172028	-0.877147682118579\\
-0.220868114272696	-0.286702893736714\\
-1.09544894724794	1.69994778447283\\
-0.0355563051524176	1.2361534242374\\
0.671210234266699	-1.24615612857397\\
-0.447326989841356	1.19065672720962\\
-1.70654039756915	1.91202059095277\\
0.8142000322547	-0.67467688219248\\
-0.222248582560226	-0.996901028509167\\
-0.522862242026518	1.90846375809972\\
-0.847199474030963	-1.50881016839682\\
-0.63493584045938	-0.650050172177636\\
-1.06757473222859	0.563903595904773\\
-0.630075516874856	2.18566907734776\\
-1.48541302329975	1.85981369288631\\
-1.2196458042155	2.38277951541687\\
0.922561830436205	0.279100718181479\\
0.618113968753195	-0.397599450175968\\
-1.4087533232499	-0.382911634029569\\
-1.3574907064744	0.592125065140789\\
-1.45475603346961	-0.0209236048898794\\
-0.61639895180034	-0.438862234918629\\
-0.81699422875387	2.15844590177856\\
-0.869293035115119	0.0716380067157067\\
0.443583894306051	0.22401747740453\\
0.342955414316365	-0.537111267862104\\
-1.41815577488866	2.31215362592454\\
1.17658966288204	-0.101094470397047\\
0.0610037802864218	2.54709635718771\\
0.77546862014147	-1.13859259315175\\
-0.112545235881185	-1.04215994949813\\
1.29838571015368	-0.0351275600015676\\
-0.880509616892752	-0.499816887309355\\
-1.55160930590304	-2.40264424086074\\
0.185305438337382	-1.7757152114563\\
-0.540693397240484	-0.696381900548607\\
-1.76338184999758	1.40443865715524\\
1.1430469939527	-0.135246657942179\\
0.459487477442423	-1.62431761462796\\
-0.248481151006594	-1.25770331073742\\
0.427158702444327	-0.92863317635215\\
0.1594345237195	-1.33805580275017\\
-0.870660812352544	-0.224985486650915\\
1.42885147518064	-0.762975592872257\\
-0.846176150041167	2.17902580607847\\
0.918666121804203	-1.29734155509361\\
-0.231591093822654	-1.99904461379285\\
-1.07267554717563	0.304961925809235\\
-1.85025888830643	0.410652997851359\\
-0.0387303201531546	-0.0338514762466777\\
-0.52864311791229	-0.404963871480349\\
-1.13233154609594	-0.818214671693297\\
0.367577098385058	-0.404355506091963\\
0.647147251792865	-1.4195797399395\\
-2.06263591503871	0.00362375494611156\\
-1.26872735179378	-0.719415931024903\\
-1.11332195781773	1.69604830028178\\
-1.36520108594722	1.85667500546332\\
0.295733836428948	-0.951796393149425\\
-0.756501146955949	-0.575694472334251\\
1.29305303365394	-0.537479831347673\\
-0.540819760055638	1.9026287502596\\
-0.760931461469941	1.82016452141676\\
-0.98574643486398	-0.710896026191009\\
0.616290731097625	-0.627650613156781\\
-1.0363764771318	0.012946921729433\\
1.15723448464639	-0.799298898194719\\
0.347042183785928	-0.242730659933655\\
-0.880778445611879	2.55244847100243\\
0.43027230476547	-0.906227993825032\\
0.074315986844939	-1.62365649224813\\
0.408116442122471	-0.146328470615336\\
-0.480297211635167	1.22573944900564\\
-1.09901276529257	-0.212745902428573\\
-0.239254700857409	-1.81392971105304\\
-0.504914714467155	2.39091207409912\\
0.397074875585762	-0.157093893160127\\
-0.198504737641512	2.10467179192176\\
0.178400797164331	-1.01053182989643\\
-1.21401489649575	-0.237081820283122\\
0.599658319185038	-1.5703263675044\\
-0.371325368434879	-0.301182293898037\\
-0.552469096429149	-1.99538227475226\\
-1.50665525314355	2.24379320070035\\
-0.820950957852364	2.16137011988895\\
-1.05671441248015	0.245471477048623\\
0.287990399318026	-0.566596190832142\\
-0.269226162289862	-0.958332603091529\\
-0.0864689830535551	-1.87331783011058\\
0.825259387558442	-0.356275758575712\\
0.817760448720622	-0.263237043030444\\
0.327962839198132	-1.67400827907444\\
-0.809300615463504	2.5252605003568\\
-1.24055386278412	2.97742186476409\\
-1.42321401334573	1.85560454244814\\
-0.329768928268115	-1.56334580861447\\
-0.538705670032495	1.88001250765935\\
-0.155093330311556	-0.171666093621866\\
-1.03268219290256	-2.35119202755773\\
1.01336074105051	-0.596218440587681\\
-0.203204878376375	2.0748064756575\\
0.459549929229211	-0.309499237822619\\
0.434499849617113	-0.926465053950599\\
0.737593378703898	-0.331061866223452\\
-0.25556501165363	-1.15490089913089\\
-0.148023477032063	1.89473900818637\\
0.0509784739365808	-1.78307517879639\\
-0.532631798522504	2.06392676892709\\
0.468370876787825	-0.452034450643172\\
0.947331580871073	-0.961315389137024\\
1.28420928287839	0.181156970312668\\
1.09000637542117	-0.497105056370529\\
-1.62068889699854	1.5382519351224\\
-0.548254420028687	-1.01484200018323\\
-1.18447347824308	2.38814028254309\\
0.0323480790984847	-1.07791868254933\\
-1.46674223420063	0.105670801261619\\
-0.829903411589905	2.1679845952534\\
-1.82265557945635	1.52506741563498\\
-0.823067732268505	2.16298444520578\\
1.20610988288934	0.365150867634223\\
-1.78267224231652	1.69416401863449\\
0.927467707855352	-0.598853251203667\\
0.843537051527227	-0.299620505100597\\
-0.689670018531056	-0.664618340160517\\
-1.96803655523789	-0.216682633886099\\
-1.9870012642742	1.48269985493251\\
1.36688056654418	-0.643102903356515\\
-0.535253560979965	1.58333751367362\\
0.500817599633656	-0.83801030796931\\
1.1904714536113	-0.763741940374893\\
-1.10003625740022	-0.818941009028243\\
0.945774683391769	0.510006931401026\\
-1.51680974760947	1.86048769874597\\
-0.957463132693257	-2.37954442486601\\
-1.25348192954993	0.468873919972839\\
-0.607020433332419	1.84453951559185\\
-0.824712791352396	2.53009517680907\\
0.225800791033345	-0.726922431569559\\
0.0862878976262273	-1.38438880881283\\
-0.604359103674757	-1.72903344117615\\
0.417069288729666	1.70753917889582\\
-0.050762386831482	-1.00638111267343\\
-1.26306971898911	-0.539735130487628\\
1.40087732399808	-0.750042408315195\\
-1.28614849495611	1.68759632751135\\
-0.568610957859698	-1.3232061446681\\
0.467854319352359	-0.613956483205752\\
-1.94289188345193	-0.0327860456737419\\
0.29548119486974	-0.846470223359196\\
-0.967154773443051	-0.415980169873005\\
0.362947512468355	-0.460031470543984\\
-0.324726113797177	-2.04974226322637\\
-1.4255977535453	-0.791394014661821\\
0.665308793173307	0.505949303696525\\
0.219706407895157	-0.972517784763792\\
0.92710391956823	-1.31195536927113\\
-0.273664972631465	-0.277304499525774\\
-1.37577933290096	1.66422370753577\\
-1.44525893387478	-0.353060488978124\\
0.179799558488198	-0.306438924091209\\
0.135487495275351	-0.871584518240136\\
1.03771247505022	0.212807644510222\\
0.493621633734723	0.461964582164231\\
-1.28010648789061	2.97213426192209\\
-0.544473113401048	-0.483411175193266\\
-1.07392046033473	0.573424747160586\\
-0.324371577399839	-1.62853857663669\\
-0.893675248713979	-0.498678032545384\\
0.402405185637774	-0.442620930857507\\
-1.16027772332605	-0.447299306540876\\
-0.461669718684052	-0.291641464742603\\
0.506144732830806	-0.865151434615303\\
1.04441132511509	0.201974395851931\\
-1.79673306762008	1.41803327418495\\
0.222087795781261	-1.71405755586203\\
-0.456059916097068	-1.1042670160829\\
-0.86156596789861	-0.317173746274725\\
-1.53345619884951	1.5967945170297\\
1.2855859532537	0.0434295148626656\\
-0.772752749270503	2.29011975603265\\
-1.24372321370039	-0.382711941394956\\
-0.908913945458739	1.6557887293284\\
-0.824546061586854	-0.374675869898594\\
-1.72003361751812	-2.28545177231288\\
0.591631017642568	-0.566640562199696\\
0.107620857502967	-1.39307275447663\\
0.447263666161329	0.142384774204533\\
0.603130399144945	-0.167510034499106\\
-0.877189717936672	0.233842861540424\\
-0.2736751293871	-0.408126619943176\\
-1.41387325564292	-0.426631519262553\\
-1.14139683436328	1.86331150266679\\
-1.43079428313123	-0.174973038339316\\
-1.18355941396826	1.70553267873824\\
-0.641853740658231	2.46885438129502\\
-0.249606578743894	-2.05336617500657\\
0.250740074920546	-1.31994542971887\\
-0.105042009154115	-0.951655325117238\\
-1.85695796450281	0.440257799686036\\
0.0916187635595292	-1.27800314280894\\
1.34416475069692	-0.136426356367062\\
1.27717236001783	0.0692122479851537\\
-1.02314818498847	-0.247768818896761\\
-1.67112551752016	1.99250870243733\\
1.41949509492987	-0.341973200554819\\
-0.22008459703243	-1.61570127762535\\
-2.04337943357431	-0.157115155259671\\
0.387969836285824	-0.339558912250448\\
-1.53432687213496	1.93956704898802\\
1.27520710764586	-0.548123656934647\\
-0.837590552300923	-0.0569855261675508\\
0.0581072821499091	-0.0800780630838291\\
1.36040958291818	0.221262154489124\\
1.25351620342647	0.393051692663541\\
0.868889749651916	0.335863214005225\\
-1.12937972383292	1.85594441686647\\
-1.34850371766063	2.35157061003493\\
-1.32506087477004	2.22271832779912\\
0.572613594112156	-0.867291912279781\\
0.790919331332513	-1.46416407714719\\
-0.0282943041847123	-1.15193832365926\\
-0.588176142321477	-1.7782812673705\\
-0.522181416885487	-1.30779174477259\\
-1.16689089248972	-0.757750127474229\\
-0.295028319990721	-1.28825477398192\\
-1.05633552521106	-0.738284929311645\\
0.729612750207439	-0.14091827621058\\
0.737214672237056	-0.139570575120774\\
-0.791096131750278	1.82183738036646\\
0.271003347774155	-0.827449684386688\\
1.12240867583819	-1.10481399158417\\
-1.27381991091067	1.86185535383272\\
-1.45861811963167	-0.47721717386013\\
-1.42762018674586	-0.171571069313339\\
-0.813783083543705	-0.349597371153484\\
-1.17098558312143	0.520917421334457\\
-0.228432746463168	-1.52661857856028\\
0.681711805461206	-0.707829888439407\\
1.22254402784738	0.487250102201493\\
-0.941347832636323	-0.549719838434782\\
-1.16474696240558	1.86163114794615\\
-0.803075443093764	-2.35388371044899\\
-1.53143804787613	1.95019434566321\\
0.874163517666889	0.524931102560198\\
-1.0176806078321	1.6813616209642\\
-0.402275596122337	-2.02442903007493\\
0.563231088244884	-0.400192347832314\\
-0.155019879358194	2.62432540255638\\
-1.10930087847616	-1.01390324670171\\
-2.06769098628327	0.178234446024465\\
-0.208238966151063	-2.01114923834961\\
-2.0788468051808	-1.55048989104381\\
-1.81098839872578	1.55489310286131\\
-0.85938716237696	1.82733471241498\\
-1.79368354333569	1.45705671838013\\
-0.304213830258252	-0.300482071517416\\
0.498217804441732	1.87334424543406\\
-1.19653907901417	-0.721205641162811\\
-0.752134460054329	-2.10442656419228\\
-0.302287572231334	-0.779103347745225\\
0.352314265621485	-0.516915069702916\\
-1.60051217077932	1.5462476776426\\
-0.458458270214179	-0.612710333929382\\
0.420874471459637	-0.970197590693935\\
-1.15397506972444	-0.545776287201518\\
0.652791473778779	-0.783358300458878\\
-0.575785702063221	-1.29543778311743\\
0.582136106074392	-1.61147272980538\\
1.37215746234203	-0.481417972824305\\
0.646868838868644	0.577348049252665\\
-1.13844989877017	1.86299118543364\\
-1.06336870273865	2.26758402078698\\
1.05989094070634	0.343649017746132\\
-1.11958523704719	-0.612227562573787\\
-1.57506112042344	-0.0490217167609228\\
0.364937393892282	2.30628042075019\\
-2.01771917162786	1.3689774632115\\
-1.4988887979935	0.0321806933863105\\
-1.26763522509864	2.24701825386057\\
-1.14309836286501	-0.529567784796153\\
1.21248770739309	0.636256812987477\\
-1.50811208500454	-0.194127640444883\\
-1.16072756056193	1.70531522804694\\
1.08773526139602	-0.341691361037019\\
-0.92423806967651	2.22296265603818\\
0.0625312963206439	-0.804837631342202\\
1.31515717904216	0.339803262328098\\
-0.896300925991374	-0.0722891054915234\\
0.665068196790071	-1.36691552531182\\
-1.05360416467934	0.20975332946978\\
0.428310494971974	-0.119227113091483\\
-0.964446537845246	1.39509844988567\\
1.1310486532039	-0.441590963065667\\
-0.610916833281496	-1.29369093974417\\
-0.815838821896151	2.15749667273256\\
-0.518379091646515	2.0363990861159\\
-2.2539792977591	0.708042228837853\\
0.835217744078637	0.582370806372987\\
0.184746479575978	-0.71506871773978\\
-0.973145212374887	-0.494872333829047\\
-0.982969865767655	1.83629192467953\\
1.16575899915284	-0.785399798934682\\
0.58499556691113	-0.137852556759147\\
0.893654166079713	-1.10307087453719\\
-1.10883784893955	-0.912620401002285\\
-0.547648364012381	-1.99899324986185\\
0.600289676397977	0.390534020260214\\
0.462210480729896	0.169242448571673\\
-0.945120912563181	-1.52714785586456\\
-1.25030716237425	1.86247267719244\\
0.607675418663407	-0.603221337305947\\
-1.7062912953397	1.92421244867721\\
-0.912725324700684	2.21719690281791\\
-0.505479862482306	-0.441480283345008\\
-0.0764252175372973	-1.02959182608493\\
-1.89280800475255	0.214713979420611\\
-1.52514338522384	1.98694756636897\\
-0.791712827730033	2.29721983586118\\
1.29461944556838	-1.01666786958722\\
-0.994154668796911	0.0901688023240387\\
-2.24082301369126	-0.542095563287033\\
-1.10494544977363	2.39903508775789\\
1.42437537060424	0.165704566611363\\
-1.51518047166208	1.85931823274483\\
-1.01412692878225	-0.37768838059772\\
-0.545768413592767	-2.20601751083143\\
-0.992211303762382	0.166547580349252\\
0.681357292086073	-1.08776213005299\\
0.718604469948724	-0.480328713797167\\
-0.0738330469915712	2.62304718033307\\
-1.92476899902376	-0.0765576223547101\\
0.674798660966387	-0.557818977582359\\
-0.156287527798416	1.19007184378512\\
-1.16734530791238	0.332189758126027\\
1.29529082517539	0.379779646013238\\
-1.43852696018876	-0.237790686156846\\
-1.17476386839946	1.43127350838393\\
-1.69049076338951	1.9696949924704\\
-1.1567733723137	-0.820375590199778\\
-0.840157648738006	-1.47467614979307\\
-1.12866625443601	-0.0271688388273743\\
-1.07641348110046	2.26916731590763\\
0.36683262523776	2.30514141569977\\
0.590133872702723	-0.701047166085829\\
0.539956471155815	2.03889980248288\\
-0.88730412779597	-1.34583220809784\\
1.0738885800844	0.438095946045214\\
-0.471125412095785	1.58926298173696\\
1.10073503738383	-0.179936423558977\\
0.0115857374549715	-0.507828056640408\\
0.245978111432666	-0.965934289824007\\
1.16256821844312	-0.171120050279845\\
-2.19818817940474	-0.947185488795024\\
-1.95488215362328	1.65679421820616\\
-0.773386333785498	1.61476536650387\\
-1.06760963754041	2.98277825320206\\
-1.08515787500167	0.6651208615087\\
-0.111232765694927	-0.148545728825635\\
0.74202892357114	0.537500916045207\\
0.644323304596184	-0.0152542235369368\\
-0.52938964353782	-2.19164617281125\\
-1.36993017488636	1.85662053407519\\
-0.734897154008512	1.61344047840232\\
-1.45974794217924	-0.452583308919328\\
-1.48558879976735	-0.298989449488615\\
-1.00381190121873	0.579929140000015\\
0.34104031137983	-1.30573781581952\\
1.03916182383293	-1.16067360307178\\
0.551345838479477	1.99661724428605\\
-0.76297351044945	1.82136517532627\\
1.4153635979369	-0.165852312583036\\
-1.48914053121751	2.05854117230293\\
-0.679980898906917	-1.81314605127696\\
-0.895997092691661	-2.30117982644167\\
0.220220627534634	-0.309852190709977\\
0.434518020578547	-0.134814299567455\\
-1.57463412442516	-2.38724175835209\\
0.959323188578404	-0.999829403825572\\
1.00005582314144	-1.00663224255352\\
0.400360492758987	-1.47631400966264\\
0.639496637555552	-0.413820486845441\\
-0.326761195921697	-1.54456367020497\\
0.609783830489695	0.540003620159134\\
0.0986231446478879	-1.60477050468881\\
-0.809462563050558	-0.509195192063963\\
0.767391324627653	-1.47352758927723\\
-1.02531165212674	0.345507529473031\\
0.280762090853503	-0.923367092270342\\
-1.91058589277955	0.155960856686249\\
-1.92329999744488	-0.0103892264480793\\
0.463923297654489	-1.23461743676794\\
-0.0731539155805531	-1.94680172879233\\
0.573768696919984	-0.189431978779979\\
-0.344412695488412	-1.00640232417536\\
-0.424894278696057	2.32495347652526\\
0.208306539625691	-0.0471001247585313\\
0.757579575101855	-1.36654327727323\\
-0.837097658499895	-0.341997992889553\\
-0.297258277657115	-2.06321609629117\\
-1.08236814639624	0.620876782734632\\
-0.834078620676739	-0.571865115017038\\
-1.46735272472885	0.121017164724055\\
-0.857969834851515	1.35833273340455\\
-1.09683508236668	2.61082160761617\\
0.60306812946877	-1.45279889076499\\
1.41907108083639	-0.309392570576867\\
-0.821184212608061	2.31165627851001\\
-1.47992110219584	1.85959638092933\\
0.435210931221099	-0.368121266522679\\
-0.871160871614129	-0.797766650552369\\
-0.858215168527274	-0.508816121165728\\
-1.79458430669137	1.45483944523404\\
-2.22393678927073	1.08371697131819\\
1.39122437294822	0.0488167751417948\\
-0.27061514178043	-0.971981192135719\\
-2.04286011194771	-0.0951625877265159\\
0.273227762248425	-0.828978466268367\\
0.52433455677016	-0.61104553473881\\
-0.489963457644828	-2.17489307716197\\
-0.922887765639086	-0.170192632073867\\
-0.990370185610964	0.165432563912585\\
0.620975588275181	-1.257470726916\\
1.17697280240291	-0.848816336341186\\
0.195513508263533	0.0307161888580199\\
0.370690619780768	0.337107882408934\\
-0.999448352865374	0.406068296564417\\
0.119344810948297	-0.1393894976681\\
0.391378145352866	-1.55104772483186\\
-0.527957197649376	-2.00209900410137\\
-0.374133831950597	-1.13865769972046\\
1.39449220164947	-0.846349981214781\\
1.40658342310176	-0.355956166336757\\
-0.528325197801368	-2.12181282515485\\
-1.49511517700963	-0.259367533016422\\
0.241536488271474	2.43918643359884\\
0.812346889852066	-0.346898852270816\\
0.39579859781286	2.32373098395544\\
-0.557583451110735	-0.483990898454007\\
0.114331916324882	-0.415623326843866\\
-1.64406514082716	1.50800023666501\\
-1.98466077832012	1.50115356316775\\
0.423409455764077	0.269251670631421\\
-1.93754103225446	1.69666433624162\\
-0.775162790550927	-0.555392860139972\\
0.0811206765206467	-1.82712479189511\\
-0.816170747040896	2.1576397294325\\
0.225818322291669	-1.30727511787521\\
1.42460087078577	-0.187186121356232\\
-0.905453235443076	-0.816035570708368\\
1.47921239245457	-0.509757401549996\\
-0.972433329129335	0.304656973739474\\
0.119048820457228	-0.923813554543724\\
0.770731923069246	-0.600736093237449\\
-0.728378728895663	2.26473009479287\\
0.649147988117592	-1.41063422190582\\
0.404632748160471	-0.167182021347683\\
-0.55335115944581	-0.480724479198678\\
-1.09535771066204	-0.188096523758164\\
-1.11518441841295	-2.36298021451605\\
0.124739319971264	1.36290343622433\\
-1.41546303776628	-0.346406313676839\\
-0.207669806319291	-0.235998744386933\\
0.315782911320575	-0.912754232889995\\
-0.468030418947458	2.36644928110188\\
1.28231173745738	-1.12298062621697\\
0.086932026907077	-0.982643668635248\\
-0.939696452785963	1.83193213367746\\
1.13900961455772	-0.276403271000197\\
-0.151735855121826	2.04948636574239\\
-0.942022665326651	2.23166619658153\\
-1.21448245261254	-0.855311611249793\\
-1.36352673037584	1.86222407101365\\
-1.37940408838711	1.85688295628862\\
-0.70571230933574	1.81246580563708\\
-0.861452614259047	-0.269992702241726\\
-1.16547847869406	1.86489610072039\\
0.300031860925032	-0.502758972551204\\
-1.06727254747298	1.68598892478135\\
-1.19811718160496	1.86309214615899\\
-0.926784769401601	1.82465094360245\\
-0.490868514143039	1.5930597883988\\
-0.391447784180806	2.30919382276999\\
-1.09827563863616	0.511018684872057\\
0.636037289129786	-1.01826750088638\\
1.32635136886338	-0.0764524381900141\\
0.0207552289364704	-0.158831961416911\\
-0.0547127160804463	-1.10930205391986\\
0.550730175316565	-0.471824547248047\\
-1.14856259694536	1.85887247239398\\
0.112440137464777	-1.42265777631356\\
-0.877947254593079	1.82100650558328\\
-1.37108160097438	2.34033132013698\\
-1.14899110539473	0.48996500344442\\
-0.360876927783156	-0.54858951606037\\
1.25794717142312	0.290175143630252\\
-0.813445446771656	2.15549169838028\\
-0.585987292677616	2.13294301312807\\
0.206832880345414	-1.79412524086436\\
-1.48823992327968	2.06298201108605\\
-1.99490604604831	-0.271479215205363\\
1.12255126953677	-1.33411059219085\\
1.11957431484736	-0.922348870482881\\
0.527048779873156	-1.16935526058503\\
-0.828924848106676	-0.55558389530108\\
1.30209597550394	0.340257779402313\\
-0.489226842798856	-1.95732853165906\\
0.177930399019083	-1.77675963648807\\
0.379805104304306	-0.601886881529787\\
-0.93858099345857	1.83757549213556\\
1.02642392559962	-1.41831792705193\\
-0.422117490285162	-2.14631655811567\\
0.871717077922512	-0.769068544361701\\
-1.52215130121659	1.88731849299564\\
-1.08846678038667	1.85714882100508\\
0.929731862335929	-0.706268753714463\\
0.225344736967195	-1.38421777332151\\
-1.25694982387205	0.47875223297646\\
0.734469067084341	-0.575539348909105\\
1.23029832135065	-0.953599389550209\\
-0.297520196729851	-1.83757002807449\\
-0.803101187335755	2.5234024418529\\
0.705343786640721	-0.153475656700842\\
0.644447790790632	-1.17335947404224\\
-1.77708651304518	1.71096554277235\\
0.412222867589086	-0.861138655532947\\
-1.06352657981327	0.558071792731147\\
1.19860184697017	-0.718861034075114\\
1.29779330468116	-0.138846473809168\\
-0.0962023184679255	-0.0677213462254764\\
-1.54128308360134	0.446089205408353\\
-1.02675792728992	-0.814775698025209\\
-1.52198526951185	1.99767523923527\\
1.25929878413508	-0.63206981447103\\
-0.174614187046596	1.76409310187201\\
-0.458598372861126	1.59076350234832\\
0.322605666104649	0.304383473285069\\
-1.55805118622293	0.0921041846260469\\
-1.24703693931491	2.60432386465502\\
-0.206505610116339	-1.97815180330021\\
0.693764212273961	-1.44282491719654\\
-0.851885170213495	-0.345636282657198\\
1.31922083225367	-0.425809521831143\\
0.761872942668032	-0.221071488207482\\
0.227437682567584	2.44953779540953\\
-0.8283868853285	2.16690204868624\\
-1.24378007746823	2.38365071747977\\
-0.158702850862054	1.81881730512056\\
-0.662571753163858	1.81729396396585\\
-0.804690416216144	2.30752105808245\\
0.334398417163648	0.0689904168147785\\
0.60041083957743	-0.476763676516192\\
0.0852483802858407	-0.0220681157788014\\
0.314788078288049	1.52966876100343\\
0.738375420990914	-0.351677956152003\\
-1.79259618500654	1.40445118985248\\
-0.963424666810014	-0.484893948061968\\
-0.939541992092143	-0.406061734083826\\
-0.245332777413781	-1.53091430857775\\
0.65811322541372	-0.333981719664012\\
0.101677957052027	-1.5995454106812\\
-1.5766074064571	0.01448073427174\\
-0.993918328975814	-1.46453288718877\\
-1.50959603754542	-0.3104052953312\\
-0.185071493365844	-0.387622202272971\\
-1.45304871880205	-0.0908491927770415\\
1.23157090383234	0.554028365177313\\
0.732246174396768	-0.130497106264347\\
1.40710982001529	-0.284356395797354\\
-1.7936035703988	1.46922858283403\\
0.803854754428203	-0.599513835516014\\
1.00449390402261	0.519528668030738\\
0.43537433144803	-1.12040868813981\\
0.0822565338048376	-0.815796133655465\\
0.934636124491013	-1.11648506903335\\
0.495484837593005	-0.923415593328524\\
0.343269088480876	0.266776816029681\\
0.505175094241792	-0.670700588052022\\
-1.72318819582241	1.87165955053642\\
0.572486557923932	-0.659050665013656\\
-1.30218548855786	1.85640366209571\\
-2.02702866912364	-0.06239646693622\\
-0.672410447808631	-0.736674079970328\\
-1.34026161581214	-0.69959708871632\\
1.11266595405912	0.688712749511834\\
0.575299091118361	-0.661593416979901\\
-0.55121047635836	1.88914410224564\\
-1.46278422196559	-0.0172249086818317\\
0.717241760269682	-0.478090957759867\\
-0.862730423293732	1.82784166767179\\
0.521209102012681	2.07186451402928\\
-0.869796154304917	2.19394244523644\\
-0.146585200353281	1.85018950293794\\
-0.716873427395857	-0.29120905813184\\
-0.844599422363563	2.17799846737391\\
-2.16659986819521	-1.08865326700127\\
0.357803233080301	0.311008957614255\\
-0.641568911859279	1.82488576217425\\
-1.44471559813184	-0.491170042315775\\
0.075494131635263	-1.88013460060635\\
0.480483321082556	-1.48422029058942\\
-1.52058868039805	2.00063335135366\\
1.26531216855287	0.463603856260061\\
-1.24443432248671	0.707066871877477\\
-0.206895606521459	2.65478743365047\\
1.21422111049825	0.0438491730284039\\
0.934425505757353	0.651131331426821\\
0.616847175319455	-0.408146725651815\\
-1.60941340040739	2.39323782413806\\
0.141645911747253	-0.0392615759211593\\
-2.20107726267071	-0.853351611389551\\
0.593921963558359	-0.674787902684013\\
-2.06295707288677	0.931028468949495\\
-0.863356709059533	-0.797336085820116\\
-1.6326631509725	-2.37655343408509\\
-0.852636562512266	-0.784135528955666\\
-1.78344083541492	-2.14484213264612\\
-0.320350250449549	-0.280770934285252\\
-0.0154148287866799	-1.11405771856074\\
-0.513115290365398	2.03326589015533\\
-0.0137835736320291	-1.71421479781999\\
1.21137215712768	-1.03284680832578\\
-1.81322510641928	1.52332250071633\\
-1.17442951936203	1.43162257438815\\
-1.91919645753703	-0.0286638161478338\\
0.795555487143634	-0.478827938527202\\
-1.03781967445079	-0.0422688183943358\\
-0.813639784993434	1.62657446459667\\
0.596365788923133	0.325896986101564\\
-0.134567175815712	-0.0787779553464083\\
-1.23483914258724	1.86009318330049\\
-0.131985120830093	1.86548006015112\\
-0.795565598534589	1.82312969878456\\
-0.960405270394823	2.23739545059727\\
0.590962313435924	-0.603020641651303\\
-1.23146557714693	-0.520128040932469\\
-0.314197521871937	-1.17560139961864\\
0.699996679514335	-0.518328187145386\\
-0.695520854455687	1.81378896513008\\
-1.02178850096823	0.610573253205701\\
-1.06717041062554	2.26801577359894\\
-0.549163034693836	-0.338783275314682\\
-0.285888855671364	-1.28047312678578\\
0.209900041556292	0.185677274682772\\
0.0111676718957648	-0.109835443156868\\
0.0182959802872102	-0.901136245730321\\
0.550434356111583	-0.930144729898644\\
0.588226252539977	-0.690231128723133\\
1.1319211451327	0.453166408235154\\
-0.317571108791646	1.19586588277858\\
-0.249819036391544	-1.0610440818689\\
0.837538810400707	0.626737120491388\\
-0.578142406819092	-1.74477051208719\\
-1.62347697521976	2.09174569835132\\
1.03555860313583	0.605114453787838\\
-0.492151750285295	-1.30430902067455\\
1.11939783198568	-0.314417915045734\\
-0.72444425049932	-0.818041140814995\\
-0.498445524371864	-0.324753924233311\\
-0.625940814027571	-0.536259419811886\\
0.376839828825286	-1.24918250831277\\
-0.594797343047649	-1.42646213076257\\
0.0939392038151492	0.130830410504426\\
-1.26999846391125	1.86210528160774\\
-0.0686250218575713	-1.12028755832027\\
-0.921205863729474	0.386668698095257\\
0.326082680330358	2.37745639975756\\
0.527803761518216	2.10753992566319\\
0.44651333733851	2.18301043473674\\
0.33548648470415	0.131333444967288\\
-0.91072294359046	-1.49714210205713\\
-0.454003636526014	-1.10020380315475\\
-0.647564592579296	-0.427282488225142\\
0.282893687927891	0.0597978464055135\\
-1.79956143394374	1.55543966874617\\
1.27864901524275	0.417124202694129\\
-0.503884274710048	-1.17315784948927\\
-1.0837451238127	1.85649839192333\\
-0.935092067946747	2.22847041051247\\
-1.08987596363212	2.39735856462482\\
-0.370461248826931	2.27304922861469\\
-0.85981518643339	0.141401721139092\\
1.22952706685397	-0.690010375949458\\
1.40644796290681	-0.11009723583328\\
1.00829261766931	0.472182703389193\\
0.183198113134294	-0.652778439268391\\
-1.24260999119444	1.85848330679464\\
-1.4881908770072	-0.0971979143326634\\
-1.32132549190565	0.700818371766931\\
-1.80267916016199	-2.16111419774722\\
-0.853769574227373	1.35503738903598\\
-0.8202450976399	-0.562526250018701\\
-0.348125285118485	-0.81412023748705\\
-1.81212336451349	1.49090872845081\\
-1.43987158594748	-0.235562834524004\\
0.725464560575284	-0.276204931008779\\
-0.310729325451748	1.18241489406785\\
-1.17887136489315	0.325424759578563\\
1.38778413109073	-0.720244395336411\\
1.16759866797724	-0.170605734659308\\
-0.998351479826952	2.25357152169399\\
0.883223219631039	-1.10165564174756\\
0.536713020565794	-0.777240077456995\\
-1.99699257167801	1.47337598645191\\
-1.03926911492057	1.68574847270557\\
0.0105758506284542	-0.142168751655565\\
-0.509025843826308	-0.462134849832034\\
0.180138399086914	-1.70727832535581\\
-1.14749712710545	-0.84639887996525\\
-0.36006038012907	-1.6735818572382\\
-1.68974367534173	-2.30141589924786\\
-0.18832807424296	2.67359462549612\\
1.21431526607074	-0.72047654684063\\
-1.14548467426488	0.230438276971384\\
-0.720865367522281	-0.354866289954174\\
-1.89342632569715	1.8857339889449\\
-0.0176049354387284	-0.902701581923364\\
0.754110659320017	-1.41919663596241\\
0.199701133517474	-0.292405595368012\\
-1.9730290278733	-0.267140783493133\\
-0.925560380547174	2.22360793892419\\
-0.536361544322762	-0.743281035978177\\
0.651748249321956	-0.866635304515661\\
0.757270214102497	-0.692787521252478\\
-1.20086138098898	2.26301419083982\\
-1.24684836129478	2.38632714510261\\
-0.279190925472367	-0.475032799428693\\
-0.53812541592693	1.89155456782473\\
-0.710445479612026	-0.44996498758465\\
-0.631860999142545	-0.438983192964408\\
-2.00495076201185	1.39105211054691\\
0.673828719680658	0.487844779345054\\
-2.06955910797218	0.848050951289792\\
-1.0751253156224	2.26877905397816\\
0.764449143700596	-0.115490205173203\\
-1.94188772865931	-0.147991202702707\\
0.27077610990911	-0.638382377445163\\
0.198832052951765	-1.31431259790825\\
-1.51559412406134	1.60829296707613\\
-0.641544410329147	1.59241769176664\\
-1.58269030909555	-0.0908335307832265\\
-1.27719339935353	2.24377583738736\\
-0.142600299144805	-1.46187003097937\\
-1.52171326001638	1.26388941856279\\
-0.764374096504483	1.82033156700635\\
-0.555210422348513	1.8859455016358\\
-0.779342742887762	-0.776014929527746\\
-1.15485871162418	-0.848673990192382\\
-1.26394547672179	0.47772709466987\\
-1.00891627821642	0.455731611660397\\
0.825436241012059	-1.1060662175905\\
-1.95109472274844	-0.189282939704001\\
-1.56580687005094	2.85747786262641\\
1.07999547650582	-1.15705521895616\\
0.643611113444891	-1.15881252514137\\
-1.09137342051992	0.653805782555759\\
-0.396180041549576	2.30905038934888\\
1.05165837903454	-0.406568547844456\\
-0.805914139097579	1.82290192228108\\
0.964245721789444	-0.852469902895708\\
-1.51360253411954	-2.38401113123154\\
0.213716147795088	0.000474169597793909\\
-0.391614182879235	1.18614679336684\\
0.510530348114968	-0.899562068893903\\
0.895717730848229	-1.07753795244391\\
-0.561914197403064	-2.1810168123355\\
-0.0825754903322387	1.21656862257527\\
0.254479902241338	1.50826552206368\\
-1.23585886392428	0.733780134433559\\
0.495325336078446	-0.579813311494876\\
-0.0219750602421847	-0.935594196983675\\
-2.26456825100054	0.626194509115934\\
-0.975396966221225	2.24529294726922\\
0.569371856039486	-0.3861219432575\\
-1.258750611585	2.2497825594271\\
-0.478175406030915	1.58945878861217\\
-1.016475533217	-0.843954922547696\\
-0.757160588731894	2.27764496864565\\
1.37525483848453	0.134432830711202\\
-1.15724878886623	-0.287180301439457\\
-0.578369874575409	-2.24439922064886\\
-0.370605958746695	-0.51235428605989\\
-1.31072666577427	-0.665952229292783\\
0.503264295914933	-0.5864606751885\\
-1.46132709482854	0.575928112670018\\
-1.27463951405774	2.24467044498661\\
1.27011811473132	0.442444904004171\\
-1.17691805962151	-0.837674688815713\\
-0.627774885309458	-1.44087297564877\\
-0.135751846022783	2.65471212151315\\
-0.773245968249507	-0.426162080098894\\
-0.996606521983002	0.430096271659551\\
-0.540520480809428	-1.27800743679073\\
-1.49513151190377	2.48701980083329\\
0.175523314954256	-0.0104419075076854\\
0.329682393279951	-0.904827449608305\\
1.41638037485654	-0.118860776586514\\
-1.80780143562551	1.57884866458995\\
-0.462344661252191	-0.918241593018903\\
-2.2656595923332	0.585076281070922\\
-1.22712518480948	1.86259884172194\\
0.840670627125973	-0.325471123563173\\
0.592132295024343	-0.359769211503472\\
-0.308462141107276	1.62300213400493\\
1.22270662998471	0.2179778004437\\
0.866716816116276	0.304381609159846\\
1.38224194570931	-0.587518805867697\\
-1.40411861165207	-0.273801974751513\\
-1.16247309455871	0.450833363241537\\
-0.570856812516193	1.59301133418834\\
-0.250000897550116	-1.79660471362664\\
-0.726730853788146	2.50506161168706\\
1.03952488328255	-1.01452181650153\\
0.219806411604882	-1.30622142030153\\
-0.86302788727425	2.94284265369725\\
0.548956006875325	0.521451032560668\\
-0.930331971699223	1.82978472732788\\
1.10884943902906	-0.654018333567098\\
-0.846148772687715	1.82600958698549\\
-1.03573174990047	0.226290707422626\\
0.712950147829867	-0.573817570574829\\
0.584185082847905	-0.078970095168361\\
0.29884628760733	0.269957715198405\\
-0.409491025676899	-1.33761896751677\\
-0.619861899172736	-0.439991459378401\\
-1.54757446746059	-0.432572780723802\\
-1.79488635133428	1.48341524433676\\
-0.782497165702618	-0.389600518554603\\
0.00107104441894662	-1.65245464935009\\
1.37285576807133	0.103679702892906\\
-1.06590063857186	0.27459544022349\\
-0.439850894014602	2.76628957571941\\
0.150961023793128	-1.36320501531615\\
0.430853241326564	-0.902658290288209\\
-1.09342282698068	-2.45477811356712\\
-1.35788981347543	2.19796603684586\\
-0.18005478641827	2.02406170902242\\
1.04634219642693	0.264144471039632\\
1.24564507364578	0.573614479856095\\
1.0690648674536	-0.991346133400504\\
-1.01369397644482	-0.767784249304368\\
1.33030671192582	-0.0347425828045272\\
-1.09458843622346	-0.116461863776517\\
0.407590592321052	-0.125283500603406\\
-0.972200018273117	0.013844900976244\\
-1.58250349411217	-0.131539608745305\\
0.154003939102213	-0.942578400539501\\
0.511917086602272	-0.90336197556185\\
-0.280577234108141	1.1740281554294\\
0.441737474544421	0.41229677475416\\
-0.861139007564532	2.18876087794395\\
-0.667394632841097	-1.43626148256765\\
0.507970616619264	1.84382394226296\\
0.461518327260096	2.25006438640558\\
-0.437939398892089	-2.06833106881342\\
-0.850527825972888	2.18216559924621\\
1.12734740048884	-0.00481949619514543\\
-0.238410959673892	1.67026490551941\\
-0.692041123621287	-1.46129142147929\\
0.545586958158679	-0.836455488520097\\
0.263579670534987	-0.652930568954543\\
-0.802473915393409	-0.537072417074382\\
0.589886019204616	-0.311408391365482\\
0.382991871452979	-1.22496887506927\\
-0.862154886804637	2.18902693264522\\
0.434886405691978	-1.12724366686176\\
0.82963452607469	-1.34024240976055\\
-0.474456987864381	-0.290776914244755\\
-0.591093628161031	-1.78491037191733\\
0.949884064874759	-1.27634208584162\\
1.06257242130478	-0.564113366630173\\
0.631487867885938	0.474720484767683\\
-0.369758907725138	-2.12310467516149\\
0.549951083547453	-0.664719352875211\\
0.363666117355328	-0.698829137475762\\
0.798987983987014	-1.51946268093483\\
0.127346541672222	-0.964779371741483\\
-0.936071571871489	2.95279042607916\\
-0.866091549692594	-2.33682377751056\\
-1.21198826292382	-0.995636943731832\\
-1.24869975871773	-0.476366568418329\\
0.650562883145963	-0.316242394931612\\
-0.0164686173283068	-0.94247451060581\\
-0.185175325424617	2.07589202739045\\
0.423768716045782	1.72367292870239\\
0.702796258407423	-0.601753502905326\\
-0.716932347773795	2.25810110334694\\
0.742482339355357	-0.69897843522918\\
-1.53840792651552	0.405723723324185\\
-1.60011632069284	0.0561879218935871\\
1.31851915046571	-0.485647273286854\\
-1.59022449207194	1.56100892912634\\
0.895067899952995	0.583123906085229\\
-0.718063202060111	2.25900860788844\\
-0.626737865476887	-0.42364402010105\\
-0.182525190144974	-0.971020864667588\\
1.11511169654106	0.190375666686012\\
-0.429402981983923	-1.30262131521092\\
0.465960201437433	-0.309218431208805\\
-0.251377830923389	1.667662950622\\
0.487738786528413	-1.1804225883426\\
-1.53333437993782	1.9173485210323\\
-0.0834314041338884	-1.01683217183945\\
-1.22704807463661	1.86063035636433\\
-0.938653116095633	0.20454082740473\\
-1.78018201657797	1.70301934465826\\
-0.942528869007446	1.83784807225771\\
0.673988734680491	-1.41997339159609\\
-1.19069671128476	0.384586861886259\\
-0.715322851238152	-2.27309976675381\\
-0.401888602896424	-1.92712740364312\\
-1.04488452879749	1.68681200542088\\
-1.73829209194343	0.814338985049334\\
-0.736341907588274	-0.77541292774515\\
0.23644776598753	-0.744357745898081\\
-0.935756245448082	0.21907518628353\\
-1.4512300574315	-0.345967170463881\\
-1.03012414066466	0.500007038152126\\
0.623807126205479	-1.02863725715433\\
-1.65227597677924	1.51375385028091\\
1.04723166195561	0.606905593961611\\
-0.276321533781441	-1.54735790360605\\
-0.346936055028425	1.18088045657279\\
-0.530479306798624	1.89664471290885\\
0.744050309971027	-0.376645306967461\\
0.979224027136441	-0.513550562786011\\
1.03539032411289	-0.758107433298536\\
-0.553019054110968	-1.2041521975569\\
1.33893166598127	-1.03610120213491\\
0.329004230452452	0.325211627528952\\
-1.18986827602952	-0.618393506486153\\
1.36648583756726	0.148605070987499\\
0.0563913055326151	-0.863049837811494\\
0.811263793605087	-0.350997063784134\\
0.911424007624579	-1.39579105553763\\
-0.907866247513383	-1.48909859901381\\
0.459097037053872	-0.842063304564219\\
-1.19540228552798	-2.47200889444894\\
1.04019714055167	-1.426521854589\\
0.774194996687103	0.548099918714623\\
-0.573868691803204	2.11649733963316\\
-0.124879487582634	1.93406128065431\\
1.31628486878954	-0.0324112981187867\\
-0.906982886867152	2.21455261208186\\
0.628639482295321	-0.817740465534529\\
-1.10602808414789	0.409157979756571\\
0.792165124419312	-1.16088560569978\\
-0.831429753683973	2.54560150816805\\
-0.990548599493843	-0.850522919918356\\
-0.396656152450113	-2.09739158474441\\
1.1009666716502	-1.09339313831395\\
0.19765384812367	-0.916100127322722\\
1.31053064669675	-0.72252792546283\\
-1.38335901619579	-0.396416971958295\\
-0.437869363501031	-0.664632628372101\\
1.23431269046616	-0.716748837493424\\
-1.01384603051322	-1.42326546747522\\
-0.7275848167897	1.82015881062569\\
-0.995901875149341	-0.619326741746662\\
1.43091056345509	0.224980373006582\\
-1.34766876535552	-0.755898126883793\\
-0.502298942335234	1.97874662704454\\
0.867045063815703	-1.00503851833429\\
-0.242680767532523	2.12793523178214\\
0.366155155117706	2.34210367019108\\
1.12372616042028	-0.847033788665662\\
0.775979226331539	-0.586007596667909\\
-0.708702367651288	2.25188747912019\\
0.617434112625837	-0.675652483603018\\
0.884523570947057	0.664007214341582\\
0.574925345299058	-0.466953144844681\\
1.32754160407055	0.0686139988865391\\
-2.08404801346698	0.479372120606632\\
0.878388102347141	0.436821604922015\\
-0.523392530602471	2.40557843617107\\
-0.135161138217351	1.86966973857698\\
0.525124265420643	-0.482831836585293\\
-0.521167613395757	-2.1869333589536\\
0.997757196542657	0.526967767116056\\
1.24337540820164	-1.2135092053875\\
-1.07200193003637	0.362399887753919\\
-0.249437764445	-1.05156318418442\\
-1.31825591300014	-0.891274131323624\\
0.669151795316894	-0.27387637599561\\
-0.973122564623082	2.59089079536106\\
-0.985572821996842	-0.191678170594234\\
0.780732882168677	0.298252341172246\\
-1.06736739441759	1.6958739824848\\
0.0228530210829576	-1.01362146379653\\
-0.850883334804842	2.1820452845163\\
1.10050000984311	0.292544696885361\\
0.483865553626696	-0.574911241511343\\
-2.01757848920811	-0.0830661366202423\\
-0.786328254677765	-0.262536872757003\\
0.870920180069641	-0.525765884402954\\
-1.40100752348418	-0.408527827556094\\
-1.63662181622371	1.52819658474904\\
-0.149364697154053	2.62489508406101\\
1.29121007071442	-0.432635135868745\\
-0.873462723406986	-1.39732602253373\\
-1.17816118449821	-0.355584668907166\\
-1.13723062584232	0.135473133518115\\
0.440623621901105	-0.497884668121027\\
-0.98846253664299	-0.012164101931135\\
0.747539601251797	-0.538946116951619\\
-1.46411227430758	2.09478879843719\\
-0.975816575306295	-1.51981646824602\\
1.43126354133267	-0.508040790204424\\
-2.04889087117959	1.11516996526364\\
-1.40681345311682	0.607213485795087\\
-0.311978728725555	1.63529026448919\\
-0.152527844151989	2.03575326509247\\
-0.59702720688239	2.44672937880407\\
-1.01395646788693	-0.307716680011143\\
0.263027052063849	-1.4108343415664\\
-1.0579169239861	-0.649059630252136\\
-1.49456337322692	-0.287869693691228\\
-0.650238778647803	-0.555709386411559\\
0.915825427345079	-0.69427630627707\\
-0.550097964647116	1.89068286270723\\
-0.529099660322083	-0.59867569152784\\
-1.45296636781608	-2.41583051025125\\
-0.514804449358506	1.91716566802448\\
-0.854057179251872	2.1840467884807\\
-0.289105272301173	-0.290560588461394\\
-1.08933034307169	-0.860285268358248\\
0.52296098136275	2.00559211152766\\
-0.58765508094751	1.58764363061982\\
0.840778248209632	-1.16297523648826\\
-1.11762076632114	1.69314939964792\\
0.59360651921372	-0.0683404192546271\\
0.526865293412738	-1.23323078291072\\
0.590189105837621	-0.506170160658729\\
0.490027876484427	-0.687129055644421\\
-0.974412386664749	1.83457347365521\\
-1.83354453248503	2.53002034028023\\
-0.642034567927042	2.86869175735343\\
1.10711184379465	-1.07501261925219\\
-1.30031282941334	-0.674849721251259\\
0.992784107284828	-0.808652891478073\\
-0.754758053149924	-0.47168946769843\\
0.484846000250516	0.173994788388054\\
-1.38407912208607	-0.26719801827609\\
-0.0847947145488817	-0.981868136156351\\
0.633144792064253	-1.46063787858526\\
-0.509240307509162	2.37017265902958\\
-1.40438838085696	1.8563989989841\\
1.25604191553731	0.449034203253601\\
-1.45343482640492	1.86764023120186\\
-1.00324397704095	-2.39777472232468\\
-1.51465332064312	0.475486701458338\\
-0.183468900139035	2.64246321284725\\
-0.541023536947154	1.58678085408183\\
-1.02361209401704	2.38553032617092\\
0.0920628663138897	0.0344218414840836\\
1.30058069396261	-0.807646691878091\\
1.23206507019908	-0.716731788169215\\
0.76476816951446	-0.963942427003638\\
-0.67271570165809	1.81984347717247\\
0.631946713736825	0.265949650615164\\
-1.44321383677095	1.85923931942483\\
-1.38352259364865	-0.678250615666948\\
0.235111414380544	-1.29837874175215\\
-0.896298961499189	-0.812603421814653\\
-2.0204442215993	1.33800363771382\\
0.488364268873882	1.80642661214414\\
-0.77004923610027	-0.548051807932117\\
0.728446364894632	-1.56699404215268\\
-1.09578553459197	0.60131999710857\\
1.14423891980717	-0.344249292465073\\
-0.561979869621127	2.08584357186739\\
1.36845311385061	-0.786511591231845\\
0.606468986624295	-0.881034051810795\\
-0.933528596549609	0.226375969559429\\
-1.44423576547333	1.86614938019141\\
-1.41548340421889	-0.783994288141266\\
-0.0892709149659723	-1.90683261365373\\
-0.84183854589992	2.17618104379187\\
0.0421478579805744	-0.877804336369878\\
-0.71316544242408	-0.339410231724177\\
-1.4408533932637	-0.105244590866122\\
0.542722636248871	-1.23110084955337\\
-0.454999178793786	-2.11920214253783\\
0.328437564303271	0.34329682436488\\
-0.035573798685003	-0.987419746013296\\
0.107308615692517	-1.28785900331866\\
-1.87635009546742	0.3553208688891\\
-0.920856906127787	-0.903187076644136\\
1.1537923979396	0.346634728116048\\
1.38716956182693	0.06921339148892\\
-1.52423879981442	1.59604487029286\\
-0.0487130789013765	-1.74221655555591\\
-0.858022176087374	-0.877321315744649\\
-0.174433820432233	-1.07876619816647\\
1.3909507566841	0.375197460448998\\
0.879599300902532	-0.362759656411479\\
-1.8914109411301	0.171462031478935\\
1.08862239349778	0.396545515837201\\
-0.576008662254508	1.5877831317235\\
-0.226722349780551	-0.388941146039405\\
-0.986352530442049	-0.907086492207992\\
1.26134595680519	0.586920050079667\\
0.748957512847326	-1.17697697088068\\
-0.12135706428967	-0.262165426052913\\
0.420287750050819	-0.408665198401292\\
-0.322466559180804	-1.97463197750673\\
1.15213386620536	0.330277327934832\\
1.38722709634876	0.046374997704053\\
0.138572555128446	-1.80819677471832\\
0.541036708107717	-0.555508547210176\\
-1.83062174505055	0.540001856897473\\
-1.21135441015548	1.69278817075021\\
1.30054045353007	-0.247204024879376\\
0.663126023869459	-1.01984712406878\\
-1.23521935429591	-0.48324167636311\\
0.0205675910208796	-1.80477322503389\\
-0.304419410361443	2.22477576928446\\
-0.635300886378035	1.83511267261239\\
0.241831791897575	-0.938396493251874\\
0.723483592106852	0.521259122110528\\
0.136473728485894	-1.40994573401635\\
-1.62715343846323	-2.36763080346925\\
-1.59729432477132	-0.17313505531509\\
-2.06036460418213	1.0075794634371\\
0.622395540478964	-0.466417528714359\\
-1.09666420506189	1.85863963971497\\
1.26028556931037	0.525562470910285\\
0.971506759344896	-1.06686772092524\\
0.606979399049014	-0.603724486866543\\
-2.08514609567792	0.44570414390564\\
0.264444437433589	-1.77408684025288\\
-1.01123277573532	1.84135045555149\\
-1.43540595667251	1.86561476347617\\
0.714759951104418	-0.772988658391567\\
1.13234854931298	0.632807907271557\\
-1.19343057953526	-0.111444312444631\\
-2.21373111751964	1.22464098608923\\
0.458109273438684	-0.122463286398751\\
1.32657962649319	-0.0435934939364667\\
-1.46767003856976	2.27021339658989\\
-0.972696968990877	-0.285748369788913\\
-1.17450855386954	1.69789904348919\\
0.362872101128299	0.0902307617390957\\
-0.857612572892495	1.82665457454263\\
-0.232366019138743	1.71601796567141\\
-0.735435130954212	2.26635687739237\\
-0.606285420660494	1.2491261349349\\
-0.847429908179145	-0.236724688805533\\
0.688113333907678	-0.0891978128019488\\
-1.07867161892222	-0.622389459883462\\
-0.142082869858873	1.91627037916281\\
1.37973470202023	0.115263913651491\\
-0.533415766975224	-1.32810808860621\\
-1.12583037669281	-0.0349238390153844\\
0.224431913267958	-1.53726349569718\\
0.644437139504158	-0.722017377726582\\
0.293312801105471	-0.322548011702898\\
-0.71656653212523	-0.449741055143993\\
-0.278174625279632	-1.1626806482677\\
-1.15376861622	-0.816471295496505\\
-1.62104159569221	2.3701558799419\\
-0.673932970837865	2.48366900164476\\
1.19451718428938	-0.840727731466698\\
};
\end{axis}
\end{tikzpicture}%


==> figures_tikz/DIS5_sweep_over_uncertainty_LMI_vs_P2L.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
every axis plot post/.append style={-},
unbounded coords=jump,
xmin=1.25,
xmax=1.4,
ymin=-0.1,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={Uncertainty size $s$},
ylabel={$H_2$ norm},
legend style={draw=none},
ylabel style={yshift=-15pt},
ytick={0, 1, 2, 3, 4},
]
\addplot [color=red, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.168	0.000697066914390816\\
1.1826	0.00064890601241681\\
1.1972	0.000607337758976174\\
1.2118	0.000557792423317687\\
1.2264	0.00046708609718973\\
1.241	0.0626937931626371\\
1.2556	0.0771299395436254\\
1.2702	0.10273026234275\\
1.2848	0.111579732447865\\
1.2994	0.145660013795566\\
1.314	0.127958591257404\\
1.31692	0.123759056810985\\
1.31984	0.130693227127486\\
1.32276	0.132666861668748\\
1.32568	0.144244349622416\\
1.3286	0.143996338385199\\
1.33006	0.13701270959892\\
1.33152	0.130090631096062\\
1.331666	0.160164515378397\\
1.331812	0.148124916286014\\
1.331958	0.141381180255815\\
1.33225	0.15542849505851\\
1.3322646	0.140106995613249\\
1.3322792	0.154411948600189\\
1.3322865	0.142969721726029\\
1.33228942	0.149237422734239\\
1.33229088	0.15039549165089\\
1.33229234	0.156154260956781\\
1.3322938	0.147477847063659\\
1.3323084	0.138505979203778\\
1.332323	0.144376864664157\\
1.3323376	0.138078753994842\\
1.3323522	0.166275391210586\\
1.3323668	0.138666870342556\\
1.3323814	0.140354661246953\\
1.33298	0.156471358028149\\
1.3432	0.184726589534995\\
1.3578	0.1790045131592\\
1.3724	0.226046034604258\\
1.387	0.209598405845148\\
1.4016	0.264545790710438\\
1.4162	0.437430057025654\\
1.4308	0.295647311107081\\
1.4454	0.368036698232438\\
1.46	0.511247495065685\\
};
\addplot [color=black, line width=1pt, mark=none, solid, forget plot]
  table[row sep=crcr]{%
1.168	0.00313325737493487\\
1.1826	0.00292422705237117\\
1.1972	0.00243559003218379\\
1.2118	0.000462331486554841\\
1.2264	0.00887650523018249\\
1.241	0.173242790541238\\
1.2556	0.199694814123838\\
1.2702	0.226634701627085\\
1.2848	0.262562564909109\\
1.2994	0.318763214957313\\
1.314	0.429706047470644\\
1.31692	0.469066929121673\\
1.31984	0.521430127583189\\
1.32276	0.596571414221028\\
1.32568	0.716196238357838\\
1.3286	0.955686241987678\\
1.33006	1.22352960366043\\
1.33152	2.04005003965773\\
1.331666	2.24347709732391\\
1.331812	2.54757486839017\\
1.331958	2.93289282816393\\
1.3322 3.8\\
};
\addplot [color=black, line width=1pt, mark=none, dashed, forget plot]
  table[row sep=crcr]{%
1.3322 3.8\\
1.3322 4.8\\
};
\end{axis}
\end{tikzpicture}%


==> figures_tikz/Empirical_risk_N=2000.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.055,
ymin=0,
ymax=190,
scaled x ticks=false, 
xtick={0.01, 0.02, 0.03, 0.04, 0.05}, 
xticklabels={0.01, 0.02, 0.03, 0.04, 0.05}, 
xlabel={Risk},
ylabel={Frequency},
ylabel style={yshift=-10pt},
legend style={legend cell align=left, align=left, draw=none},
reverse legend
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.00087	0\\
0.00138868686868687	0\\
0.00190737373737374	0\\
0.00242606060606061	0\\
0.00294474747474748	0\\
0.00346343434343434	0\\
0.00398212121212121	0\\
0.00450080808080808	0\\
0.00501949494949495	0\\
0.00553818181818182	0\\
0.00605686868686869	0\\
0.00657555555555555	1\\
0.00709424242424242	0\\
0.00761292929292929	0\\
0.00813161616161616	1\\
0.00865030303030303	0\\
0.0091689898989899	0\\
0.00968767676767677	3\\
0.0102063636363636	2\\
0.0107250505050505	4\\
0.0112437373737374	6\\
0.0117624242424242	5\\
0.0122811111111111	9\\
0.012799797979798	10\\
0.0133184848484848	14\\
0.0138371717171717	15\\
0.0143558585858586	11\\
0.0148745454545455	19\\
0.0153932323232323	15\\
0.0159119191919192	22\\
0.0164306060606061	20\\
0.0169492929292929	37\\
0.0174679797979798	32\\
0.0179866666666667	51\\
0.0185053535353535	57\\
0.0190240404040404	46\\
0.0195427272727273	52\\
0.0200614141414141	36\\
0.020580101010101	47\\
0.0210987878787879	48\\
0.0216174747474747	51\\
0.0221361616161616	38\\
0.0226548484848485	51\\
0.0231735353535354	65\\
0.0236922222222222	46\\
0.0242109090909091	49\\
0.024729595959596	47\\
0.0252482828282828	58\\
0.0257669696969697	60\\
0.0262856565656566	60\\
0.0268043434343434	62\\
0.0273230303030303	59\\
0.0278417171717172	44\\
0.028360404040404	45\\
0.0288790909090909	50\\
0.0293977777777778	55\\
0.0299164646464646	46\\
0.0304351515151515	30\\
0.0309538383838384	36\\
0.0314725252525253	30\\
0.0319912121212121	38\\
0.032509898989899	29\\
0.0330285858585859	26\\
0.0335472727272727	31\\
0.0340659595959596	31\\
0.0345846464646465	18\\
0.0351033333333333	33\\
0.0356220202020202	24\\
0.0361407070707071	13\\
0.0366593939393939	21\\
0.0371780808080808	14\\
0.0376967676767677	14\\
0.0382154545454545	19\\
0.0387341414141414	14\\
0.0392528282828283	13\\
0.0397715151515152	11\\
0.040290202020202	18\\
0.0408088888888889	12\\
0.0413275757575758	8\\
0.0418462626262626	3\\
0.0423649494949495	7\\
0.0428836363636364	12\\
0.0434023232323232	4\\
0.0439210101010101	9\\
0.044439696969697	4\\
0.0449583838383838	4\\
0.0454770707070707	3\\
0.0459957575757576	4\\
0.0465144444444444	5\\
0.0470331313131313	5\\
0.0475518181818182	3\\
0.0480705050505051	1\\
0.0485891919191919	1\\
0.0491078787878788	0\\
0.0496265656565657	0\\
0.0501452525252525	0\\
0.0506639393939394	1\\
0.0511826262626263	1\\
0.0517013131313131	1\\
0.05222	1\\
};
\addlegendentry{TS}

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.00087	0\\
0.00138868686868687	0\\
0.00190737373737374	0\\
0.00242606060606061	0\\
0.00294474747474748	0\\
0.00346343434343434	0\\
0.00398212121212121	0\\
0.00450080808080808	0\\
0.00501949494949495	0\\
0.00553818181818182	0\\
0.00605686868686869	0\\
0.00657555555555555	0\\
0.00709424242424242	0\\
0.00761292929292929	0\\
0.00813161616161616	1\\
0.00865030303030303	0\\
0.0091689898989899	0\\
0.00968767676767677	0\\
0.0102063636363636	3\\
0.0107250505050505	2\\
0.0112437373737374	2\\
0.0117624242424242	6\\
0.0122811111111111	2\\
0.012799797979798	8\\
0.0133184848484848	13\\
0.0138371717171717	16\\
0.0143558585858586	10\\
0.0148745454545455	25\\
0.0153932323232323	20\\
0.0159119191919192	36\\
0.0164306060606061	48\\
0.0169492929292929	51\\
0.0174679797979798	57\\
0.0179866666666667	81\\
0.0185053535353535	77\\
0.0190240404040404	84\\
0.0195427272727273	86\\
0.0200614141414141	92\\
0.020580101010101	80\\
0.0210987878787879	91\\
0.0216174747474747	79\\
0.0221361616161616	89\\
0.0226548484848485	84\\
0.0231735353535354	90\\
0.0236922222222222	68\\
0.0242109090909091	88\\
0.024729595959596	68\\
0.0252482828282828	82\\
0.0257669696969697	61\\
0.0262856565656566	50\\
0.0268043434343434	54\\
0.0273230303030303	53\\
0.0278417171717172	45\\
0.028360404040404	32\\
0.0288790909090909	29\\
0.0293977777777778	20\\
0.0299164646464646	27\\
0.0304351515151515	22\\
0.0309538383838384	13\\
0.0314725252525253	10\\
0.0319912121212121	5\\
0.032509898989899	10\\
0.0330285858585859	8\\
0.0335472727272727	6\\
0.0340659595959596	3\\
0.0345846464646465	3\\
0.0351033333333333	3\\
0.0356220202020202	0\\
0.0361407070707071	2\\
0.0366593939393939	0\\
0.0371780808080808	3\\
0.0376967676767677	0\\
0.0382154545454545	1\\
0.0387341414141414	1\\
0.0392528282828283	0\\
0.0397715151515152	0\\
0.040290202020202	0\\
0.0408088888888889	0\\
0.0413275757575758	0\\
0.0418462626262626	0\\
0.0423649494949495	0\\
0.0428836363636364	0\\
0.0434023232323232	0\\
0.0439210101010101	0\\
0.044439696969697	0\\
0.0449583838383838	0\\
0.0454770707070707	0\\
0.0459957575757576	0\\
0.0465144444444444	0\\
0.0470331313131313	0\\
0.0475518181818182	0\\
0.0480705050505051	0\\
0.0485891919191919	0\\
0.0491078787878788	0\\
0.0496265656565657	0\\
0.0501452525252525	0\\
0.0506639393939394	0\\
0.0511826262626263	0\\
0.0517013131313131	0\\
0.05222	0\\
};
\addlegendentry{Conf}

\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.00087	4\\
0.00138868686868687	3\\
0.00190737373737374	20\\
0.00242606060606061	29\\
0.00294474747474748	47\\
0.00346343434343434	77\\
0.00398212121212121	100\\
0.00450080808080808	144\\
0.00501949494949495	141\\
0.00553818181818182	160\\
0.00605686868686869	168\\
0.00657555555555555	172\\
0.00709424242424242	183\\
0.00761292929292929	140\\
0.00813161616161616	111\\
0.00865030303030303	97\\
0.0091689898989899	110\\
0.00968767676767677	73\\
0.0102063636363636	62\\
0.0107250505050505	49\\
0.0112437373737374	38\\
0.0117624242424242	28\\
0.0122811111111111	14\\
0.012799797979798	14\\
0.0133184848484848	3\\
0.0138371717171717	7\\
0.0143558585858586	5\\
0.0148745454545455	0\\
0.0153932323232323	0\\
0.0159119191919192	1\\
0.0164306060606061	0\\
0.0169492929292929	0\\
0.0174679797979798	0\\
0.0179866666666667	0\\
0.0185053535353535	0\\
0.0190240404040404	0\\
0.0195427272727273	0\\
0.0200614141414141	0\\
0.020580101010101	0\\
0.0210987878787879	0\\
0.0216174747474747	0\\
0.0221361616161616	0\\
0.0226548484848485	0\\
0.0231735353535354	0\\
0.0236922222222222	0\\
0.0242109090909091	0\\
0.024729595959596	0\\
0.0252482828282828	0\\
0.0257669696969697	0\\
0.0262856565656566	0\\
0.0268043434343434	0\\
0.0273230303030303	0\\
0.0278417171717172	0\\
0.028360404040404	0\\
0.0288790909090909	0\\
0.0293977777777778	0\\
0.0299164646464646	0\\
0.0304351515151515	0\\
0.0309538383838384	0\\
0.0314725252525253	0\\
0.0319912121212121	0\\
0.032509898989899	0\\
0.0330285858585859	0\\
0.0335472727272727	0\\
0.0340659595959596	0\\
0.0345846464646465	0\\
0.0351033333333333	0\\
0.0356220202020202	0\\
0.0361407070707071	0\\
0.0366593939393939	0\\
0.0371780808080808	0\\
0.0376967676767677	0\\
0.0382154545454545	0\\
0.0387341414141414	0\\
0.0392528282828283	0\\
0.0397715151515152	0\\
0.040290202020202	0\\
0.0408088888888889	0\\
0.0413275757575758	0\\
0.0418462626262626	0\\
0.0423649494949495	0\\
0.0428836363636364	0\\
0.0434023232323232	0\\
0.0439210101010101	0\\
0.044439696969697	0\\
0.0449583838383838	0\\
0.0454770707070707	0\\
0.0459957575757576	0\\
0.0465144444444444	0\\
0.0470331313131313	0\\
0.0475518181818182	0\\
0.0480705050505051	0\\
0.0485891919191919	0\\
0.0491078787878788	0\\
0.0496265656565657	0\\
0.0501452525252525	0\\
0.0506639393939394	0\\
0.0511826262626263	0\\
0.0517013131313131	0\\
0.05222	0\\
};
\addlegendentry{P2L}
\end{axis}


\end{tikzpicture}%


==> figures_tikz/H2_N=1000_DSI5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.1,
xmax=3,%
ymin=0,
ymax=300,
scaled x ticks=false, 
xlabel={Threshold $\bar H_2(D)$},
ylabel={Frequency},
ylabel style={yshift=-10pt},
legend style={legend cell align=left, align=left, draw=none},
reverse legend
]
\addplot[ybar interval, fill=red, fill opacity=1, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	6\\
0.0639	150\\
0.1278	277\\
0.1917	155\\
0.2556	129\\
0.3195	53\\
0.3834	57\\
0.4473	39\\
0.5112	24\\
0.5751	17\\
0.639	13\\
0.7029	13\\
0.7668	8\\
0.8307	8\\
0.8946	4\\
0.9585	3\\
1.0224	4\\
1.0863	2\\
1.1502	3\\
1.2141	0\\
1.278	1\\
1.3419	2\\
1.4058	0\\
1.4697	0\\
1.5336	0\\
1.5975	3\\
1.6614	0\\
1.7253	0\\
1.7892	0\\
1.8531	2\\
1.917	0\\
1.9809	0\\
2.0448	0\\
2.1087	1\\
2.1726	0\\
2.2365	1\\
2.3004	0\\
2.3643	0\\
2.4282	0\\
2.4921	0\\
2.556	0\\
2.6199	0\\
2.6838	0\\
2.7477	0\\
2.8116	0\\
2.8755	1\\
2.9394	0\\
3.0033	0\\
3.0672	0\\
3.1311	0\\
3.195	0\\
3.2589	0\\
3.3228	0\\
3.3867	0\\
3.4506	0\\
3.5145	0\\
3.5784	0\\
3.6423	0\\
3.7062	0\\
3.7701	0\\
3.834	0\\
3.8979	0\\
3.9618	0\\
4.0257	1\\
4.0896	0\\
4.1535	0\\
4.2174	0\\
4.2813	0\\
4.3452	0\\
4.4091	0\\
4.473	0\\
4.5369	0\\
4.6008	0\\
4.6647	0\\
4.7286	0\\
4.7925	0\\
4.8564	0\\
4.9203	0\\
4.9842	0\\
5.0481	0\\
5.112	0\\
5.1759	0\\
5.2398	0\\
5.3037	0\\
5.3676	0\\
5.4315	0\\
5.4954	0\\
5.5593	0\\
5.6232	1\\
5.6871	1\\
5.751	0\\
5.8149	0\\
5.8788	0\\
5.9427	0\\
6.0066	0\\
6.0705	0\\
6.1344	0\\
6.1983	0\\
6.2622	0\\
6.3261	1\\
6.39	1\\
};
\addlegendentry{P2L}
\end{axis}


\end{tikzpicture}%


==> figures_tikz/HE1_sweep_over_uncertainty_LMI_vs_P2L.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
every axis plot post/.append style={-},
unbounded coords=jump,
xmin=1.69,
xmax=1.733,
ymin=-0.1,
ymax=20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={Uncertainty size $s$},
legend style={draw=none},
ylabel style={yshift=-10pt},
ytick={0, 4, 8, 12, 16},
xtick={1.69, 1.71, 1.73},
legend style={at={(0.6,1)}},
legend image post style={xscale=0.5},%
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
1.6549	0.298382755137526\\
1.67232	0.323391874350803\\
1.68974	0.415853664770275\\
1.70716	0.531611271734947\\
1.710644	0.572222374320364\\
1.714128	0.567826185965619\\
1.71587	0.594265397837857\\
1.717612	0.55595534371019\\
1.719354	0.566162214837506\\
1.721096	0.707584432222162\\
1.721967	0.71334061240667\\
1.7223154	0.690938738047227\\
1.7226638	0.66516897711425\\
1.722838	0.698513326615015\\
1.72458	0.766594485771442\\
1.73329	0.972803427826544\\
1.742	4.75771248543476\\
};
\addlegendentry{P2L}
\addplot [color=black, line width=1pt, mark=none, solid]
  table[row sep=crcr]{%
1.6549	0.512492655090818\\
1.67232	0.60124152605913\\
1.68974	0.756317574753387\\
1.70716	1.13360775539106\\
1.710644	1.29692540962729\\
1.714128	1.54921930365428\\
1.71587	1.73877795449498\\
1.717612	2.01013367188856\\
1.719354	2.44263497665684\\
1.721096	3.29763267612886\\
1.721967	4.22071978976027\\
1.7223154	4.86842463189039\\
1.7226638	7.21980278179448\\
1.7228		15.2\\
};
\addlegendentry{LMI}
\addplot [color=black, line width=1pt, mark=none, dashed]
  table[row sep=crcr]{%
1.7228 15.2\\
1.7228 19.2\\
};
\end{axis}
\end{tikzpicture}%


==> figures_tikz/P2L_median_N=2000.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2.5,
xmax=1.8,
ymin=-3,
ymax=3.5,
axis background/.style={fill=white},
axis line style={draw=none},
ticks=none,
]
\addplot[contour prepared, 
		 contour prepared format=matlab, 
		 contour/labels=false, 
		 contour/draw color=red,
		 line width=1pt, 
]   table[row sep=crcr] {
213.860590595696	1403\\
-1.06931019640747	-2.46\\
-1.08	-2.46148493139888\\
-1.1	-2.46402508031493\\
-1.12	-2.46648101157298\\
-1.14	-2.46883867757806\\
-1.16	-2.47108518852406\\
-1.18	-2.47320204943548\\
-1.2	-2.47514962347173\\
-1.22	-2.47684029238903\\
-1.24	-2.47810996434337\\
-1.26	-2.4787262480746\\
-1.28	-2.4784828271203\\
-1.3	-2.47734402511099\\
-1.32	-2.47548548005235\\
-1.34	-2.47317183206275\\
-1.36	-2.4706151058982\\
-1.38	-2.46793008608076\\
-1.4	-2.46516078550915\\
-1.42	-2.4623180169693\\
-1.435054300116	-2.46\\
-1.44	-2.45823407763151\\
-1.46	-2.45122433972669\\
-1.48	-2.44573573933758\\
-1.5	-2.44095205815999\\
-1.50337476224133	-2.44\\
-1.52	-2.43204131041675\\
-1.54	-2.42461026056063\\
-1.55363655441248	-2.42\\
-1.56	-2.41649413271599\\
-1.58	-2.40619006557292\\
-1.5945306647687	-2.4\\
-1.6	-2.39653341655784\\
-1.62	-2.38451917500164\\
-1.6280714076432	-2.38\\
-1.64	-2.37125076143508\\
-1.65807585349128	-2.36\\
-1.66	-2.35844853274454\\
-1.68	-2.34215628884005\\
-1.68254294408314	-2.34\\
-1.7	-2.32374651913965\\
-1.70381855274788	-2.32\\
-1.72	-2.30357818122229\\
-1.72314555816982	-2.3\\
-1.74	-2.28146999899381\\
-1.74112483103036	-2.28\\
-1.75572633800503	-2.26\\
-1.76	-2.25473390527601\\
-1.76868013840362	-2.24\\
-1.78	-2.22547020689299\\
-1.78298189537858	-2.22\\
-1.79433062816701	-2.2\\
-1.8	-2.19245315964147\\
-1.80495873003799	-2.18\\
-1.81740183801934	-2.16\\
-1.8	-2.15614483272651\\
-1.79709315217914	-2.16\\
-1.78	-2.17830515908201\\
-1.77854793083516	-2.18\\
-1.76	-2.19950150436475\\
-1.75952325000398	-2.2\\
-1.74	-2.21959992499987\\
-1.73957667353778	-2.22\\
-1.72	-2.23856154499698\\
-1.718327478129	-2.24\\
-1.7	-2.25637299634829\\
-1.69539696819827	-2.26\\
-1.68	-2.27300846544923\\
-1.67038318257201	-2.28\\
-1.66	-2.28837471858949\\
-1.64278843517814	-2.3\\
-1.64	-2.30218298033441\\
-1.62	-2.31582885877617\\
-1.61290695288391	-2.32\\
-1.6	-2.32890021192593\\
-1.58007053132141	-2.34\\
-1.58	-2.34004918390759\\
-1.56	-2.35230501453831\\
-1.54440830166683	-2.36\\
-1.54	-2.36278142123861\\
-1.52	-2.37337059725395\\
-1.50470572836392	-2.38\\
-1.5	-2.3827321305973\\
-1.48	-2.39225052321974\\
-1.46	-2.39965127797763\\
-1.45894942840584	-2.4\\
-1.44	-2.40853560594723\\
-1.42	-2.4150509537518\\
-1.4006462451752	-2.42\\
-1.4	-2.42027922795413\\
-1.38	-2.42687118585786\\
-1.36	-2.43126376194735\\
-1.34	-2.43431223605384\\
-1.32	-2.43633990550361\\
-1.3	-2.43747479599711\\
-1.28	-2.43775483145666\\
-1.26	-2.43716331905872\\
-1.24	-2.43563476359076\\
-1.22	-2.43303866867215\\
-1.2	-2.42913147435052\\
-1.18	-2.42343785452209\\
-1.17092382965052	-2.42\\
-1.16	-2.41692113773029\\
-1.14	-2.41000592533435\\
-1.12	-2.40090105914482\\
-1.11826692974677	-2.4\\
-1.1	-2.39176322779449\\
-1.08	-2.38072952159438\\
-1.07877858307128	-2.38\\
-1.06	-2.36926945953963\\
-1.04566231692271	-2.36\\
-1.04	-2.35621639140102\\
-1.02	-2.34219134372549\\
-1.01696364957569	-2.34\\
-1	-2.3269704419371\\
-0.991126830429491	-2.32\\
-0.98	-2.31039346222376\\
-0.967859291652724	-2.3\\
-0.96	-2.29245495088294\\
-0.946601659117024	-2.28\\
-0.94	-2.27303249819544\\
-0.927005730244418	-2.26\\
-0.92	-2.25196725683823\\
-0.90884781667832	-2.24\\
-0.9	-2.22911396616918\\
-0.891983940390573	-2.22\\
-0.88	-2.20437837726308\\
-0.87632564782084	-2.2\\
-0.861581310782621	-2.18\\
-0.86	-2.17756727876327\\
-0.847317524240044	-2.16\\
-0.84	-2.14841452431362\\
-0.834046295905079	-2.14\\
-0.82158254774419	-2.12\\
-0.82	-2.11712848757384\\
-0.809279305875901	-2.1\\
-0.8	-2.08299257684444\\
-0.798127804299089	-2.08\\
-0.787166276539339	-2.06\\
-0.78	-2.04471917157044\\
-0.77741899951223	-2.04\\
-0.768207152146556	-2.02\\
-0.760716820913883	-2\\
-0.76	-1.99746788487925\\
-0.754068707444801	-1.98\\
-0.749448964849685	-1.96\\
-0.747175687304226	-1.94\\
-0.747582355615623	-1.92\\
-0.751199261147156	-1.9\\
-0.758838382315596	-1.88\\
-0.76	-1.87802805417024\\
-0.770140307290142	-1.86\\
-0.78	-1.84805679490593\\
-0.786531482661143	-1.84\\
-0.8	-1.82750479219095\\
-0.808108191614223	-1.82\\
-0.82	-1.81116633340423\\
-0.835237985478117	-1.8\\
-0.84	-1.79706241061474\\
-0.86	-1.78440046741746\\
-0.866730194255141	-1.78\\
-0.88	-1.77235972866253\\
-0.9	-1.76044405705591\\
-0.900663981951863	-1.76\\
-0.92	-1.7482168198549\\
-0.93233774306889	-1.74\\
-0.94	-1.73524575865222\\
-0.96	-1.72114838936819\\
-0.961384638900148	-1.72\\
-0.98	-1.70533025425961\\
-0.985793073229042	-1.7\\
-1	-1.68741924123543\\
-1.00708155369078	-1.68\\
-1.02	-1.66685339427063\\
-1.02565424471698	-1.66\\
-1.04	-1.6430158325396\\
-1.04213606560936	-1.64\\
-1.0563691643475	-1.62\\
-1.06	-1.61492663954237\\
-1.06893248236468	-1.6\\
-1.08	-1.58188497297201\\
-1.08096981796616	-1.58\\
-1.09101435876919	-1.56\\
-1.1	-1.54251794238285\\
-1.10109592750273	-1.54\\
-1.10954842998458	-1.52\\
-1.11822602624183	-1.5\\
-1.12	-1.49581364691196\\
-1.12570861181092	-1.48\\
-1.13302655451328	-1.46\\
-1.14	-1.44146687066284\\
-1.14047502422715	-1.44\\
-1.14676879892593	-1.42\\
-1.15331987398604	-1.4\\
-1.16	-1.38054588401019\\
-1.16016287453309	-1.38\\
-1.16602327267853	-1.36\\
-1.17224912442289	-1.34\\
-1.17893202738131	-1.32\\
-1.18	-1.31683659302797\\
-1.18498435965069	-1.3\\
-1.19133885389603	-1.28\\
-1.19831016988861	-1.26\\
-1.2	-1.25530782560165\\
-1.20488271999198	-1.24\\
-1.21181362101189	-1.22\\
-1.21955482927653	-1.2\\
-1.22	-1.19888097585849\\
-1.22671542156555	-1.18\\
-1.23467046277403	-1.16\\
-1.24	-1.14768353739144\\
-1.24300102104833	-1.14\\
-1.25132618511651	-1.12\\
-1.26	-1.1014919668079\\
-1.26063674738631	-1.1\\
-1.26946276680827	-1.08\\
-1.27949622460694	-1.06\\
-1.28	-1.05902553524846\\
-1.28902434920002	-1.04\\
-1.29976571951937	-1.02\\
-1.3	-1.01957453907377\\
-1.30996668517959	-1\\
-1.32	-0.982405352397148\\
-1.32127873870534	-0.98\\
-1.33226354944365	-0.96\\
-1.34	-0.94709987015713\\
-1.3439973698265	-0.94\\
-1.35591196088022	-0.92\\
-1.36	-0.913474157846399\\
-1.36797734413477	-0.9\\
-1.38	-0.881298981529323\\
-1.38079511132569	-0.88\\
-1.39326169157881	-0.86\\
-1.4	-0.849878227789278\\
-1.40630103584977	-0.84\\
-1.41992332268943	-0.82\\
-1.42	-0.819888194279258\\
-1.4331500027229	-0.8\\
-1.44	-0.790228089858098\\
-1.44696344081598	-0.78\\
-1.46	-0.761817097275066\\
-1.46127483632614	-0.76\\
-1.4754598846026	-0.74\\
-1.48	-0.733809402622905\\
-1.48997588233144	-0.72\\
-1.5	-0.706640926680223\\
-1.50494887239775	-0.7\\
-1.52	-0.680427353381535\\
-1.52032924336143	-0.68\\
-1.53565615537866	-0.66\\
-1.54	-0.65445174299675\\
-1.55143060278594	-0.64\\
-1.56	-0.62934905756141\\
-1.56767999290097	-0.62\\
-1.58	-0.605150706881479\\
-1.5844152314972	-0.6\\
-1.6	-0.58186495417054\\
-1.60167840065023	-0.58\\
-1.61953536063804	-0.56\\
-1.62	-0.559470105802886\\
-1.63815979496998	-0.54\\
-1.64	-0.537996221969126\\
-1.65792343188875	-0.52\\
-1.66	-0.517863171180194\\
-1.67927838655337	-0.5\\
-1.68	-0.499308066114908\\
-1.7	-0.482310507638494\\
-1.70320368774643	-0.48\\
-1.72	-0.46725341414707\\
-1.73190131396292	-0.46\\
-1.74	-0.454748167237887\\
-1.76	-0.444711571488788\\
-1.77324492705539	-0.44\\
-1.78	-0.437399830064969\\
-1.8	-0.432310290047521\\
-1.82	-0.429619413340486\\
-1.84	-0.428671231560663\\
-1.86	-0.428768336752051\\
-1.88	-0.429189170977834\\
-1.9	-0.429223694302043\\
-1.92	-0.42822097162819\\
-1.94	-0.425638336349025\\
-1.96	-0.421080536893098\\
-1.96304563537037	-0.42\\
-1.98	-0.413494764179939\\
-2	-0.403278211432962\\
-2.00505013958129	-0.4\\
-2.02	-0.389490588576336\\
-2.03142299029467	-0.38\\
-2.04	-0.37226162073317\\
-2.0520647444493	-0.36\\
-2.06	-0.351200344629225\\
-2.06950297752345	-0.34\\
-2.08	-0.32638974887547\\
-2.08498660261116	-0.32\\
-2.09897306556696	-0.3\\
-2.1	-0.298364902260827\\
-2.11265263434112	-0.28\\
-2.12	-0.267940908572758\\
-2.12614483480623	-0.26\\
-2.13942166784672	-0.24\\
-2.14	-0.239001535934401\\
-2.15763862622559	-0.22\\
-2.16	-0.216908641848843\\
-2.18	-0.21257545724808\\
-2.1857190821174	-0.22\\
-2.19825431728348	-0.24\\
-2.2	-0.243337913992841\\
-2.20471139587286	-0.26\\
-2.20943451029624	-0.28\\
-2.21326361872778	-0.3\\
-2.21633582593786	-0.32\\
-2.21876429917155	-0.34\\
-2.22	-0.352659845518439\\
-2.22103748075427	-0.36\\
-2.22344659982652	-0.38\\
-2.22538527400305	-0.4\\
-2.22692096052147	-0.42\\
-2.22811059813649	-0.44\\
-2.22900311663031	-0.46\\
-2.22964151458128	-0.48\\
-2.23006499674904	-0.5\\
-2.23031208554766	-0.52\\
-2.23042741547032	-0.54\\
-2.23048375034446	-0.56\\
-2.23069786263213	-0.58\\
-2.23342634892481	-0.6\\
-2.24	-0.603953231444779\\
-2.2401225576299	-0.6\\
-2.24066729634838	-0.58\\
-2.24122266254246	-0.56\\
-2.24180776109975	-0.54\\
-2.24244767273955	-0.52\\
-2.24317428687042	-0.5\\
-2.24402676984777	-0.48\\
-2.2450513108163	-0.46\\
-2.2462996618109	-0.44\\
-2.24782590988774	-0.42\\
-2.24968097166965	-0.4\\
-2.25190460722325	-0.38\\
-2.25451541379932	-0.36\\
-2.25750026198964	-0.34\\
-2.26	-0.324508544219723\\
-2.26015229725206	-0.32\\
-2.2608084615037	-0.3\\
-2.26147674960096	-0.28\\
-2.26214548874331	-0.26\\
-2.26280032393723	-0.24\\
-2.2634247047621	-0.22\\
-2.26400058126651	-0.2\\
-2.26450926571768	-0.18\\
-2.2649323941271	-0.16\\
-2.26525290958428	-0.14\\
-2.26545598326454	-0.12\\
-2.2655297968972	-0.1\\
-2.26546612634333	-0.0800000000000001\\
-2.26526068858076	-0.0600000000000001\\
-2.26491323999011	-0.04\\
-2.26442743915264	-0.02\\
-2.2638105064763	0\\
-2.26307272830269	0.02\\
-2.26222685888112	0.04\\
-2.26128747398505	0.0600000000000001\\
-2.26027032441021	0.0800000000000001\\
-2.26	0.0849651735073219\\
-2.25787848162383	0.1\\
-2.25508425675605	0.12\\
-2.2523749442539	0.14\\
-2.24976979639976	0.16\\
-2.24728381781391	0.18\\
-2.24492832202522	0.2\\
-2.24271145870332	0.22\\
-2.24063870241932	0.24\\
-2.24	0.246457273108696\\
-2.23717539334299	0.26\\
-2.23342740881589	0.28\\
-2.23013483496453	0.3\\
-2.22724853935538	0.32\\
-2.22472787303932	0.34\\
-2.2225387447916	0.36\\
-2.22065223891539	0.38\\
-2.22	0.387908943818064\\
-2.2183273277612	0.4\\
-2.21597219998755	0.42\\
-2.21403638037149	0.44\\
-2.21248406710183	0.46\\
-2.21128526300316	0.48\\
-2.21041474099239	0.5\\
-2.20985119147466	0.52\\
-2.209576490103	0.54\\
-2.20957504562648	0.56\\
-2.20983319336025	0.58\\
-2.21033860828145	0.6\\
-2.21107971602628	0.62\\
-2.21204508460711	0.64\\
-2.21322278264925	0.66\\
-2.21459969522876	0.68\\
-2.21616079630441	0.7\\
-2.21788838301221	0.72\\
-2.2197612919533	0.74\\
-2.22	0.742386570094823\\
-2.22090894405692	0.76\\
-2.22196225455395	0.78\\
-2.22301411619108	0.8\\
-2.22404271466457	0.82\\
-2.22502534830329	0.84\\
-2.22593893002998	0.86\\
-2.22676062055023	0.88\\
-2.22746856975903	0.9\\
-2.22804272816845	0.92\\
-2.22846567530554	0.94\\
-2.22872340042853	0.96\\
-2.22880596800639	0.98\\
-2.22870800326286	1\\
-2.22842894699528	1.02\\
-2.22797304927528	1.04\\
-2.22734909840548	1.06\\
-2.22656990751188	1.08\\
-2.22565160514312	1.1\\
-2.22461279282742	1.12\\
-2.22347364055116	1.14\\
-2.22225498881534	1.16\\
-2.22097751718215	1.18\\
-2.22	1.19457670203737\\
-2.21927343165028	1.2\\
-2.21644494291299	1.22\\
-2.21367072370611	1.24\\
-2.21098317741956	1.26\\
-2.2084069000869	1.28\\
-2.2059592494146	1.3\\
-2.20365114661388	1.32\\
-2.20148799365074	1.34\\
-2.2	1.35437456685199\\
-2.19884854657166	1.36\\
-2.19486029176921	1.38\\
-2.19129274684108	1.4\\
-2.18810720384208	1.42\\
-2.18526429594948	1.44\\
-2.18272539888831	1.46\\
-2.18045357141695	1.48\\
-2.18	1.48406703714922\\
-2.17653730631192	1.5\\
-2.17267274565754	1.52\\
-2.16931544892225	1.54\\
-2.16637811055068	1.56\\
-2.1637867573747	1.58\\
-2.16147899476629	1.6\\
-2.16	1.61369766267557\\
-2.15867230206885	1.62\\
-2.15461144099192	1.64\\
-2.15106097193468	1.66\\
-2.14791787204582	1.68\\
-2.14510055196156	1.7\\
-2.14254448825726	1.72\\
-2.14019874797205	1.74\\
-2.14	1.74159948228231\\
-2.13572489699543	1.76\\
-2.13157311683604	1.78\\
-2.12787621413392	1.8\\
-2.1245481021511	1.82\\
-2.12152224076064	1.84\\
-2.12	1.85015702440841\\
-2.11728590148591	1.86\\
-2.11202633913406	1.88\\
-2.10746281474196	1.9\\
-2.1034531541076	1.92\\
-2.1	1.93926466206297\\
-2.09975900865098	1.94\\
-2.09305969656544	1.96\\
-2.0874848583802	1.98\\
-2.08275905371832	2\\
-2.08	2.01264825338045\\
-2.077160887767	2.02\\
-2.06997111763294	2.04\\
-2.06416423021478	2.06\\
-2.06	2.07676437843372\\
-2.05858519583262	2.08\\
-2.05023110879359	2.1\\
-2.04375525198483	2.12\\
-2.04	2.13344080680923\\
-2.0368474554767	2.14\\
-2.02821515564267	2.16\\
-2.02168905356454	2.18\\
-2.02	2.18548697491943\\
-2.01260381377456	2.2\\
-2.00458934451084	2.22\\
-2	2.23409920650083\\
-1.99679033899874	2.24\\
-1.98719978728896	2.26\\
-1.98029019731409	2.28\\
-1.98	2.28083190029129\\
-1.96948895118791	2.3\\
-1.96175442881019	2.32\\
-1.96	2.32483309408791\\
-1.95141977024605	2.34\\
-1.94292136209591	2.36\\
-1.94	2.36773662879455\\
-1.93288512690421	2.38\\
-1.92369736835618	2.4\\
-1.92	2.4093428522435\\
-1.91365114046492	2.42\\
-1.90389419454136	2.44\\
-1.9	2.44924694238123\\
-1.89336911681646	2.46\\
-1.88326129327129	2.48\\
-1.88	2.48713832137472\\
-1.87169711552355	2.5\\
-1.86157943421	2.52\\
-1.86	2.52313230889747\\
-1.8484903346838	2.54\\
-1.84	2.55631751489922\\
-1.83734966640144	2.56\\
-1.82392283791063	2.58\\
-1.82	2.58666341644915\\
-1.80981303906516	2.6\\
-1.8	2.61581129310929\\
-1.79659553826306	2.62\\
-1.78192050504882	2.64\\
-1.78	2.64273308858366\\
-1.76531927331499	2.66\\
-1.76	2.66710557733036\\
-1.74844154202027	2.68\\
-1.74	2.69054297842652\\
-1.73106959567852	2.7\\
-1.72	2.71289320201434\\
-1.71296014719488	2.72\\
-1.7	2.73407170253737\\
-1.69389109518392	2.74\\
-1.68	2.7540902913473\\
-1.67373971165962	2.76\\
-1.66	2.77307751476505\\
-1.65255710254952	2.78\\
-1.64	2.7912736118945\\
-1.63056600543622	2.8\\
-1.62	2.80898079491176\\
-1.60804433145628	2.82\\
-1.6	2.82647453512978\\
-1.58516830601691	2.84\\
-1.58	2.84392421813382\\
-1.56193393154862	2.86\\
-1.56	2.86137627389723\\
-1.54	2.87639916679921\\
-1.53617248642047	2.88\\
-1.52	2.88999161009261\\
-1.50834181576077	2.9\\
-1.5	2.9047545919179\\
-1.48029311845825	2.92\\
-1.48	2.92015277973871\\
-1.46	2.92963544200584\\
-1.44561542329002	2.94\\
-1.44	2.9424015986483\\
-1.42	2.95128064466076\\
-1.4060343345705	2.96\\
-1.4	2.96204828462809\\
-1.38	2.9686578547444\\
-1.36	2.97774036787805\\
-1.35536524436136	2.98\\
-1.34	2.98333173061338\\
-1.32	2.98772821930887\\
-1.3	2.99251922429626\\
-1.28	2.9977991201987\\
-1.27110299128578	3\\
-1.26	3.00106289191259\\
-1.24	3.00253625995757\\
-1.22	3.00363913895521\\
-1.2	3.00434517469124\\
-1.18	3.0046510890753\\
-1.16	3.00457733243554\\
-1.14	3.0041624886727\\
-1.12	3.00345424621128\\
-1.1	3.00250098484509\\
-1.08	3.00134657684618\\
-1.06	3.00002863029138\\
-1.05964005012008	3\\
-1.04	2.9961886667536\\
-1.02	2.9925888775651\\
-1	2.9892371311947\\
-0.98	2.98609325847972\\
-0.96	2.98312701268535\\
-0.94	2.9803164268158\\
-0.937952144390846	2.98\\
-0.92	2.97418527197979\\
-0.9	2.96885493757244\\
-0.88	2.96440400403051\\
-0.86	2.96056412110223\\
-0.857203820098498	2.96\\
-0.84	2.95304761409622\\
-0.82	2.94684243439878\\
-0.8	2.94196467482538\\
-0.79149534344372	2.94\\
-0.78	2.93459390365588\\
-0.76	2.92720139135397\\
-0.74	2.92177685601236\\
-0.733095530380109	2.92\\
-0.72	2.91327562827784\\
-0.7	2.90576695868373\\
-0.68	2.90037315936675\\
-0.67868022254143	2.9\\
-0.66	2.89007619420423\\
-0.64	2.88327968425631\\
-0.628599284699057	2.88\\
-0.62	2.87502711595312\\
-0.6	2.86624110720379\\
-0.58	2.86032536456739\\
-0.578976143025069	2.86\\
-0.56	2.84932843517872\\
-0.54	2.84234058484106\\
-0.53277971683608	2.84\\
-0.52	2.83254480692666\\
-0.5	2.82427714857795\\
-0.487043659072203	2.82\\
-0.48	2.81578469601393\\
-0.46	2.80609292023458\\
-0.44188693709429	2.8\\
-0.44	2.79885232805248\\
-0.42	2.78772841901259\\
-0.4	2.78056839385689\\
-0.398493526432981	2.78\\
-0.38	2.76913382470109\\
-0.36	2.76138994006117\\
-0.356386203419367	2.76\\
-0.34	2.75029014965975\\
-0.32	2.74205254393193\\
-0.31474423475279	2.74\\
-0.3	2.73121442680489\\
-0.28	2.72258188171057\\
-0.273460320287244	2.72\\
-0.26	2.71195089259105\\
-0.24	2.70301277654436\\
-0.232418160898923	2.7\\
-0.22	2.69255646145455\\
-0.2	2.68338199084848\\
-0.191509884327019	2.68\\
-0.18	2.67308740287492\\
-0.16	2.66372177307929\\
-0.150649156095786	2.66\\
-0.14	2.65358989704426\\
-0.12	2.64405504257732\\
-0.109780584902566	2.64\\
-0.1	2.63409390924357\\
-0.0800000000000001	2.62439196133671\\
-0.0688879934157391	2.62\\
-0.0600000000000001	2.61460825302147\\
-0.04	2.60472693945001\\
-0.0280047992801851	2.6\\
-0.02	2.59511399924789\\
0	2.58503460816712\\
0.0127700135118332	2.58\\
0.02	2.57555306865903\\
0.04	2.56526290836995\\
0.0532487461957501	2.56\\
0.0600000000000001	2.55581013618605\\
0.0800000000000001	2.54532189916739\\
0.0931337214149211	2.54\\
0.0999999999999999	2.5356926655108\\
0.12	2.52507009588806\\
0.132034413987051	2.52\\
0.14	2.51492877882286\\
0.16	2.50430762959781\\
0.169584352395398	2.5\\
0.18	2.49321281615204\\
0.2	2.4827926135626\\
0.205658628837571	2.48\\
0.22	2.47029971324024\\
0.24	2.46028976928379\\
0.24052126182446	2.46\\
0.26	2.44608683896396\\
0.270600998136	2.44\\
0.28	2.43301507639689\\
0.3	2.42061797201855\\
0.300915864414657	2.42\\
0.32	2.40468410092104\\
0.326473658424533	2.4\\
0.34	2.38859673288664\\
0.350944238552365	2.38\\
0.36	2.37195823787999\\
0.373860958462367	2.36\\
0.38	2.35424371051425\\
0.394904363947865	2.34\\
0.4	2.33494492141685\\
0.414072115843865	2.32\\
0.42	2.31376860762872\\
0.431698998350428	2.3\\
0.44	2.29074519312768\\
0.44830044937675	2.28\\
0.46	2.266164130856\\
0.464371302404491	2.26\\
0.48	2.24041065136069\\
0.480270012263069	2.24\\
0.49234251066973	2.22\\
0.5	2.20958211019\\
0.505370198476038	2.2\\
0.518672932055604	2.18\\
0.52	2.17802163139882\\
0.528532909883898	2.16\\
0.54	2.1417057140216\\
0.540781779108246	2.14\\
0.549110459461219	2.12\\
0.56	2.10045450577716\\
0.560179037934346	2.1\\
0.566920499758387	2.08\\
0.575118222865575	2.06\\
0.58	2.04858045211248\\
0.58239736634675	2.04\\
0.587431756663922	2.02\\
0.592543984404511	2\\
0.597307097488532	1.98\\
0.6	1.96437045899346\\
0.600455818608535	1.96\\
0.601181768840993	1.94\\
0.600559355719906	1.92\\
0.6	1.91421439449805\\
0.596655468377343	1.9\\
0.589634431267591	1.88\\
0.58141034908521	1.86\\
0.58	1.85662320408574\\
0.567716029832175	1.84\\
0.56	1.82667256750839\\
0.554483405333353	1.82\\
0.542582557655317	1.8\\
0.54	1.79441274930267\\
0.532218195662767	1.78\\
0.523953921843549	1.76\\
0.52	1.74890963142284\\
0.516421008335883	1.74\\
0.50894186872231	1.72\\
0.502150992037038	1.7\\
0.5	1.69356489050064\\
0.4948814944614	1.68\\
0.487652588264565	1.66\\
0.480873526083605	1.64\\
0.48	1.63737518168335\\
0.473606280358841	1.62\\
0.466780376168947	1.6\\
0.460514518853002	1.58\\
0.46	1.57827282810309\\
0.45414529895372	1.56\\
0.448333991418465	1.54\\
0.443079710365575	1.52\\
0.44	1.50720328109613\\
0.438162824003516	1.5\\
0.433450659011987	1.48\\
0.429160166306149	1.46\\
0.425221429096623	1.44\\
0.421570974272928	1.42\\
0.42	1.41083325379806\\
0.418005826233862	1.4\\
0.414510773616395	1.38\\
0.411157806774743	1.36\\
0.407900048369135	1.34\\
0.40469524027463	1.32\\
0.40150507435896	1.3\\
0.4	1.2904891376767\\
0.398149539250867	1.28\\
0.394604083151987	1.26\\
0.390962356784864	1.24\\
0.38719312151428	1.22\\
0.383266096768233	1.2\\
0.38	1.18394725825296\\
0.379068630363486	1.18\\
0.374307253218634	1.16\\
0.369258112796621	1.14\\
0.363878303749957	1.12\\
0.36	1.10616941883495\\
0.357911460825109	1.1\\
0.351013617547144	1.08\\
0.343495728258521	1.06\\
0.34	1.05097464760626\\
0.334639741815348	1.04\\
0.324200698678482	1.02\\
0.32	1.0123037426622\\
0.311142571933318	1\\
0.3	0.985694211666773\\
0.293992221846617	0.98\\
0.28	0.967328887633216\\
0.268725060128339	0.96\\
0.26	0.954449238581409\\
0.24	0.94478198636832\\
0.227817096861874	0.94\\
0.22	0.936924487184104\\
0.2	0.929700001961964\\
0.18	0.92302359223871\\
0.171291183908916	0.92\\
0.16	0.916064653860876\\
0.14	0.908769727915206\\
0.12	0.901340196518028\\
0.116712534828633	0.9\\
0.0999999999999999	0.893258613934145\\
0.0800000000000001	0.885056462750608\\
0.0680243749080162	0.88\\
0.0600000000000001	0.876679310107302\\
0.04	0.868173686003383\\
0.0201262016421036	0.86\\
0.02	0.859949392215701\\
0	0.851657324660882\\
-0.02	0.84384133760179\\
-0.0301022880840868	0.84\\
-0.04	0.83632970810334\\
-0.0600000000000001	0.829179183395563\\
-0.0800000000000001	0.822563697613682\\
-0.0880971015905823	0.82\\
-0.1	0.816287838429798\\
-0.12	0.810418577171098\\
-0.14	0.805035128959114\\
-0.16	0.80009395687201\\
-0.160399100732183	0.8\\
-0.18	0.795357255434996\\
-0.2	0.791018836406132\\
-0.22	0.78704343658536\\
-0.24	0.783396750719375\\
-0.26	0.780049359562957\\
-0.26031996142261	0.78\\
-0.28	0.776832177167468\\
-0.3	0.773883109333744\\
-0.32	0.771184085196989\\
-0.34	0.768719250211347\\
-0.36	0.766477269494913\\
-0.38	0.764451430110941\\
-0.4	0.762640040229657\\
-0.42	0.76104731444245\\
-0.435675201911639	0.76\\
-0.44	0.759665391776757\\
-0.46	0.758481830788702\\
-0.48	0.757601648458916\\
-0.5	0.757105751188793\\
-0.52	0.757166201717904\\
-0.54	0.758225886112636\\
-0.552105689478781	0.76\\
-0.56	0.761607085902538\\
-0.58	0.775321582239263\\
-0.582304954863299	0.78\\
-0.589204160946977	0.8\\
-0.593555097389484	0.82\\
-0.597140730607657	0.84\\
-0.6	0.856780769696393\\
-0.600443793170242	0.86\\
-0.603637384871114	0.88\\
-0.606852433393457	0.9\\
-0.610154973964864	0.92\\
-0.613593960597204	0.94\\
-0.617210494759274	0.96\\
-0.62	0.974264425684275\\
-0.621043701828534	0.98\\
-0.625130814116607	1\\
-0.629505650835697	1.02\\
-0.634209176286967	1.04\\
-0.639285959839889	1.06\\
-0.64	1.06253154373278\\
-0.644839769492123	1.08\\
-0.650879367601691	1.1\\
-0.657459357666665	1.12\\
-0.66	1.12702160105201\\
-0.664755886797704	1.14\\
-0.672812594721875	1.16\\
-0.68	1.17623888888731\\
-0.681725760987127	1.18\\
-0.691820882646449	1.2\\
-0.7	1.21470885569899\\
-0.70312184849173	1.22\\
-0.716075208473388	1.24\\
-0.72	1.24554483152434\\
-0.731113655046843	1.26\\
-0.74	1.27058016653178\\
-0.748759058921534	1.28\\
-0.76	1.29115201597721\\
-0.770072301591455	1.3\\
-0.78	1.30812330389376\\
-0.796737571413094	1.32\\
-0.8	1.3221802033254\\
-0.82	1.33366492666936\\
-0.833224280852657	1.34\\
-0.84	1.34310689319203\\
-0.86	1.35065810324276\\
-0.88	1.35665294040961\\
-0.894604792493969	1.36\\
-0.9	1.36121048206358\\
-0.92	1.36442955361611\\
-0.94	1.36646913274941\\
-0.96	1.36740162888327\\
-0.98	1.36727688030818\\
-1	1.36612121922413\\
-1.02	1.36393534595526\\
-1.04	1.36069088904439\\
-1.04327867580157	1.36\\
-1.06	1.35623232686267\\
-1.08	1.35049297464795\\
-1.1	1.34332790054494\\
-1.10783049710875	1.34\\
-1.12	1.33428275980543\\
-1.14	1.32303355930857\\
-1.1446636099723	1.32\\
-1.16	1.30862133698151\\
-1.1700151631634	1.3\\
-1.18	1.28990836724995\\
-1.18867254153972	1.28\\
-1.2	1.26424451667033\\
-1.2027593863161	1.26\\
-1.21332141386748	1.24\\
-1.22	1.22321573243834\\
-1.22119269441404	1.22\\
-1.22666532294374	1.2\\
-1.23011743235998	1.18\\
-1.23170158174308	1.16\\
-1.2315227728855	1.14\\
-1.22964618877902	1.12\\
-1.22610238469691	1.1\\
-1.22089051219306	1.08\\
-1.22	1.07742362813615\\
-1.21400163137552	1.06\\
-1.20540509357773	1.04\\
-1.2	1.02955063589354\\
-1.19504590520923	1.02\\
-1.18287820905371	1\\
-1.18	0.995872421993778\\
-1.16881397524594	0.98\\
-1.16	0.968936663170541\\
-1.15275638203964	0.96\\
-1.14	0.945859562128278\\
-1.13458248683954	0.94\\
-1.12	0.92562433859502\\
-1.11410779208047	0.92\\
-1.1	0.907560371334978\\
-1.09107646337821	0.9\\
-1.08	0.891219735584456\\
-1.06516157453924	0.88\\
-1.06	0.876303198232334\\
-1.04	0.862707923376264\\
-1.03576782137342	0.86\\
-1.02	0.850298865975368\\
-1.00210134516643	0.84\\
-1	0.838823071673406\\
-0.98	0.828403629052677\\
-0.962578477016419	0.82\\
-0.96	0.818769493683599\\
-0.94	0.81003521703373\\
-0.92	0.802008363284338\\
-0.914427352449868	0.8\\
-0.9	0.7947370496817\\
-0.88	0.788144166947382\\
-0.86	0.782167670024542\\
-0.851725122467772	0.78\\
-0.84	0.776805465118199\\
-0.82	0.772017575361344\\
-0.8	0.767747618698506\\
-0.78	0.763956739812511\\
-0.76	0.76060313641302\\
-0.755550546057557	0.76\\
-0.74	0.757671953169812\\
-0.72	0.755100045143951\\
-0.7	0.752814165249022\\
-0.68	0.750713963946627\\
-0.66	0.748616866334135\\
-0.64	0.746092827421751\\
-0.62	0.741650898047125\\
-0.615654506682291	0.74\\
-0.6	0.7277661536392\\
-0.596181506213079	0.72\\
-0.589846996528374	0.7\\
-0.585663174515148	0.68\\
-0.58215147476444	0.66\\
-0.58	0.647666642701214\\
-0.578847431617875	0.64\\
-0.575530833421492	0.62\\
-0.572140218878558	0.6\\
-0.568595028214109	0.58\\
-0.564826887266547	0.56\\
-0.560770934605595	0.54\\
-0.56	0.536641278381406\\
-0.556218454230325	0.52\\
-0.551181274901117	0.5\\
-0.545605791890579	0.48\\
-0.54	0.461969029607642\\
-0.539366977802478	0.46\\
-0.532032208696035	0.44\\
-0.523760514675057	0.42\\
-0.52	0.411946088576454\\
-0.513983509987678	0.4\\
-0.502514625426758	0.38\\
-0.5	0.376109425858364\\
-0.4883486040105	0.36\\
-0.48	0.349831153416661\\
-0.470663452944632	0.34\\
-0.46	0.330048665985098\\
-0.447006375583282	0.32\\
-0.44	0.315151070856099\\
-0.42	0.30417193837953\\
-0.409824802061027	0.3\\
-0.4	0.296343034621799\\
-0.38	0.291224829382831\\
-0.36	0.288307019467654\\
-0.34	0.287348029584464\\
-0.32	0.288124142294587\\
-0.3	0.290430060883126\\
-0.28	0.294079254175871\\
-0.26	0.298904091161606\\
-0.25629912387472	0.3\\
-0.24	0.304979198808713\\
-0.22	0.312014286905048\\
-0.2	0.319830591454014\\
-0.199604614006354	0.32\\
-0.18	0.328731181296573\\
-0.16	0.338208135269191\\
-0.156424469053001	0.34\\
-0.14	0.348614071879448\\
-0.12	0.35951243858233\\
-0.119136508123526	0.36\\
-0.1	0.371375099308606\\
-0.0858191076354345	0.38\\
-0.0800000000000001	0.38374914828669\\
-0.0600000000000001	0.396870078416757\\
-0.0552994133259165	0.4\\
-0.04	0.410829902860615\\
-0.0271454506034349	0.42\\
-0.02	0.425443601254125\\
-0.000947699457082285	0.44\\
0	0.440776136800467\\
0.02	0.45716514496206\\
0.0234639016335141	0.46\\
0.04	0.474476562244101\\
0.0463467674857846	0.48\\
0.0600000000000001	0.492720129486958\\
0.0678910975560625	0.5\\
0.0800000000000001	0.511954117688468\\
0.088261732806054	0.52\\
0.0999999999999999	0.532214280684723\\
0.107612382898449	0.54\\
0.12	0.553502624711972\\
0.126085597065952	0.56\\
0.14	0.575779045463004\\
0.143812888969896	0.58\\
0.16	0.598957392739234\\
0.160915043415105	0.6\\
0.177434592493719	0.62\\
0.18	0.62329340080822\\
0.19349685131076	0.64\\
0.2	0.64846697421412\\
0.209228487168893	0.66\\
0.22	0.674090933953822\\
0.224734427484553	0.68\\
0.24	0.699842576298724\\
0.240128027063258	0.7\\
0.255416351889254	0.72\\
0.26	0.72623056067758\\
0.270973427828901	0.74\\
0.28	0.751660038633611\\
0.287160726873086	0.76\\
0.3	0.775220025704517\\
0.304638981867043	0.78\\
0.32	0.795869555959082\\
0.324883766412287	0.8\\
0.34	0.812578431923997\\
0.352154808636562	0.82\\
0.36	0.824610212790022\\
0.38	0.832786789080419\\
0.4	0.837608821170154\\
0.418343585115261	0.84\\
0.42	0.840200695455377\\
0.44	0.841280334298957\\
0.46	0.841193581519942\\
0.48	0.840335130625151\\
0.484543812393061	0.84\\
0.5	0.839005170845832\\
0.52	0.837378561515426\\
0.54	0.835597337346505\\
0.56	0.833780632201616\\
0.58	0.83201991315716\\
0.6	0.83038206195943\\
0.62	0.828910830314414\\
0.64	0.827627166267014\\
0.66	0.826528857749222\\
0.68	0.825589994966131\\
0.7	0.824760859150597\\
0.72	0.823968937821947\\
0.74	0.823121767664099\\
0.76	0.822112134383424\\
0.78	0.820825764935259\\
0.789501859383578	0.82\\
0.8	0.81908898862002\\
0.82	0.816753123376671\\
0.84	0.813786449402031\\
0.86	0.810135703838724\\
0.88	0.805787592551217\\
0.9	0.800770013884801\\
0.902544445566454	0.8\\
0.92	0.794634625798229\\
0.94	0.7878200711908\\
0.96	0.780541235275539\\
0.961313761926472	0.78\\
0.98	0.772094374564752\\
1	0.763371687553938\\
1.00728608393673	0.76\\
1.02	0.75389886708686\\
1.04	0.74409473609834\\
1.04815298648386	0.74\\
1.06	0.733777553799313\\
1.08	0.723304176060994\\
1.08621299947822	0.72\\
1.1	0.71230132055574\\
1.12	0.701438543640107\\
1.12252119983234	0.7\\
1.14	0.68960144048645\\
1.15644454939563	0.68\\
1.16	0.677838921386141\\
1.18	0.664707958548855\\
1.18655846713983	0.66\\
1.2	0.650342898420046\\
1.2129923255122	0.64\\
1.22	0.634528488923314\\
1.23603145259434	0.62\\
1.24	0.616566228704458\\
1.25575260859206	0.6\\
1.26	0.59587145970441\\
1.2729024308606	0.58\\
1.28	0.572211424122937\\
1.28852113303056	0.56\\
1.3	0.545831422825493\\
1.30353937147186	0.54\\
1.31734566670574	0.52\\
1.32	0.516463772936097\\
1.32891305915503	0.5\\
1.34	0.483538557399307\\
1.34170661323618	0.48\\
1.35187963851081	0.46\\
1.36	0.446916738494986\\
1.36298252130845	0.44\\
1.37242855296761	0.42\\
1.38	0.406707291816108\\
1.3825833279838	0.4\\
1.39084537247385	0.38\\
1.4	0.36239811150496\\
1.40082483553393	0.36\\
1.40764531011669	0.34\\
1.41619497753497	0.32\\
1.42	0.311812878761089\\
1.42343664601197	0.3\\
1.42979737622511	0.28\\
1.43750706304673	0.26\\
1.44	0.253757184041999\\
1.4432843886746	0.24\\
1.44840638902556	0.22\\
1.4542543360685	0.2\\
1.46	0.182375924758302\\
1.46045062713913	0.18\\
1.4639592778655	0.16\\
1.46767834144627	0.14\\
1.47158495515366	0.12\\
1.47563683003468	0.1\\
1.47977045422003	0.0800000000000001\\
1.48	0.0787604413471365\\
1.48185663559379	0.0600000000000001\\
1.48373319388272	0.04\\
1.48549036472234	0.02\\
1.48710170842262	0\\
1.4885447631555	-0.02\\
1.48980241914003	-0.04\\
1.49086360301025	-0.0600000000000001\\
1.49172323677269	-0.0800000000000001\\
1.49238159231002	-0.1\\
1.49284326064747	-0.12\\
1.49311597772213	-0.14\\
1.49320950879521	-0.16\\
1.49313472186547	-0.18\\
1.49290290591883	-0.2\\
1.49252533141754	-0.22\\
1.49201301469336	-0.24\\
1.49137663279111	-0.26\\
1.49062653478749	-0.28\\
1.48977280331555	-0.3\\
1.48882533097356	-0.32\\
1.4877938873656	-0.34\\
1.4866881621096	-0.36\\
1.48551777669952	-0.38\\
1.48429226364373	-0.4\\
1.48302101510184	-0.42\\
1.48171320565758	-0.44\\
1.48037769524221	-0.46\\
1.48	-0.465359248094857\\
1.47813939730998	-0.48\\
1.47556393172743	-0.5\\
1.47301339822448	-0.52\\
1.47050270916057	-0.54\\
1.46804479310005	-0.56\\
1.46565037389132	-0.58\\
1.46332782509423	-0.6\\
1.46108310351948	-0.62\\
1.46	-0.629561136464329\\
1.45792047764504	-0.64\\
1.45398482274199	-0.66\\
1.45029740894643	-0.68\\
1.44684956895347	-0.7\\
1.44362872170765	-0.72\\
1.44061923855165	-0.74\\
1.44	-0.743987078105305\\
1.43578394097338	-0.76\\
1.43088241338231	-0.78\\
1.42644509593019	-0.8\\
1.42241354568514	-0.82\\
1.42	-0.832404676780771\\
1.41756361163117	-0.84\\
1.41128621562954	-0.86\\
1.40577399318569	-0.88\\
1.40089347467767	-0.9\\
1.4	-0.903532672251132\\
1.39351410084028	-0.92\\
1.38656286359172	-0.94\\
1.38059906012301	-0.96\\
1.38	-0.961915744533755\\
1.37161120471168	-0.98\\
1.36379637820994	-1\\
1.36	-1.01045135524817\\
1.35500387232033	-1.02\\
1.34540569119236	-1.04\\
1.34	-1.05281175340446\\
1.33579974134923	-1.06\\
1.32491113396407	-1.08\\
1.32	-1.09011473804913\\
1.313648011589	-1.1\\
1.3022622462662	-1.12\\
1.3	-1.12411624444934\\
1.28896946429544	-1.14\\
1.28	-1.15512355628904\\
1.27642167085401	-1.16\\
1.2626584499343	-1.18\\
1.26	-1.18408271812796\\
1.24771018344524	-1.2\\
1.24	-1.21117901435079\\
1.23293321235148	-1.22\\
1.22	-1.23783569820338\\
1.21821248884431	-1.24\\
1.20214712080819	-1.26\\
1.2	-1.26278529081315\\
1.18532912938268	-1.28\\
1.18	-1.28665020170206\\
1.1683540253863	-1.3\\
1.16	-1.31005606447399\\
1.15113414503728	-1.32\\
1.14	-1.33294174864472\\
1.13356976392076	-1.34\\
1.12	-1.35521982882327\\
1.11554540945649	-1.36\\
1.1	-1.37678504124865\\
1.09692843423917	-1.38\\
1.08	-1.3975295600305\\
1.07757213540523	-1.4\\
1.06	-1.41736507677381\\
1.05732513011471	-1.42\\
1.04	-1.43624837115127\\
1.03604723744158	-1.44\\
1.02	-1.45420302332508\\
1.01362977659414	-1.46\\
1	-1.4713280957656\\
0.990015681517766	-1.48\\
0.98	-1.4877879180307\\
0.965213535747334	-1.5\\
0.96	-1.50378503971992\\
0.94	-1.51923221547047\\
0.938997879749348	-1.52\\
0.92	-1.53229541000161\\
0.909349676156723	-1.54\\
0.9	-1.54564282946504\\
0.88	-1.55907777972735\\
0.878611372467813	-1.56\\
0.86	-1.56995542291822\\
0.844019056975438	-1.58\\
0.84	-1.58202919543299\\
0.82	-1.59216107839803\\
0.806462870145738	-1.6\\
0.8	-1.60293663034202\\
0.78	-1.61233363336826\\
0.765733230209	-1.62\\
0.76	-1.62237823713762\\
0.74	-1.63085612804086\\
0.721855857195029	-1.64\\
0.72	-1.64071538675387\\
0.7	-1.64824431558653\\
0.68	-1.65728101706986\\
0.674199241715666	-1.66\\
0.66	-1.66498479039728\\
0.64	-1.67287580090128\\
0.624268538521627	-1.68\\
0.62	-1.68145494212933\\
0.6	-1.68838945874169\\
0.58	-1.69665795653967\\
0.572398761420449	-1.7\\
0.56	-1.70408254946753\\
0.54	-1.71139022031072\\
0.520320036177986	-1.72\\
0.52	-1.72010605159886\\
0.5	-1.7266865735703\\
0.48	-1.73456568650771\\
0.467722364480781	-1.74\\
0.46	-1.74259456008074\\
0.44	-1.74983148092759\\
0.42	-1.75862842922188\\
0.417006335106263	-1.76\\
0.4	-1.76593374405299\\
0.38	-1.77421680126047\\
0.367774756778944	-1.78\\
0.36	-1.78283297748148\\
0.34	-1.79081860729208\\
0.321273570195693	-1.8\\
0.32	-1.80048568662098\\
0.3	-1.80834909953673\\
0.28	-1.81818457229308\\
0.276531209773044	-1.82\\
0.26	-1.82672603743911\\
0.24	-1.83663012929308\\
0.233796427702107	-1.84\\
0.22	-1.84586440536446\\
0.2	-1.85598191488119\\
0.192845203605802	-1.86\\
0.18	-1.86567287045547\\
0.16	-1.8761181404215\\
0.153278869191553	-1.88\\
0.14	-1.88605233211955\\
0.12	-1.8969123599129\\
0.114770286315821	-1.9\\
0.0999999999999999	-1.90689665883621\\
0.0800000000000001	-1.91823353557531\\
0.0770543339783973	-1.92\\
0.0600000000000001	-1.92809554153894\\
0.04	-1.93994895398982\\
0.0399156641976536	-1.94\\
0.02	-1.94953921063837\\
0.00249808536168268	-1.96\\
0	-1.96119739131495\\
-0.02	-1.97112453702657\\
-0.0348080785985305	-1.98\\
-0.04	-1.98249350839531\\
-0.0600000000000001	-1.99276177986661\\
-0.0720879834708282	-2\\
-0.0800000000000001	-2.00379025101397\\
-0.1	-2.01438099674121\\
-0.109416873333758	-2.02\\
-0.12	-2.02504075464994\\
-0.14	-2.03593695635635\\
-0.146841738431948	-2.04\\
-0.16	-2.0462201196488\\
-0.18	-2.05741136824453\\
-0.184379694514521	-2.06\\
-0.2	-2.06732535131166\\
-0.22	-2.0788114538557\\
-0.222018304897908	-2.08\\
-0.24	-2.08837211650415\\
-0.259788793838703	-2.1\\
-0.26	-2.10009965745419\\
-0.28	-2.10938842156152\\
-0.298070230877332	-2.12\\
-0.3	-2.12090743559976\\
-0.32	-2.1304060133815\\
-0.336330452386757	-2.14\\
-0.34	-2.14172110236515\\
-0.36	-2.15145098171109\\
-0.374536902405204	-2.16\\
-0.38	-2.16255681217612\\
-0.4	-2.1725354271646\\
-0.412680429973749	-2.18\\
-0.42	-2.18341730419959\\
-0.44	-2.193651863181\\
-0.450780801712136	-2.2\\
-0.46	-2.20428887030903\\
-0.48	-2.21477108093184\\
-0.48888851328981	-2.22\\
-0.5	-2.22514081891673\\
-0.52	-2.23584268444028\\
-0.527085119572082	-2.24\\
-0.54	-2.24592629784619\\
-0.56	-2.25679599644167\\
-0.565485347289003	-2.26\\
-0.58	-2.26658255546278\\
-0.6	-2.27753854364761\\
-0.604244320072875	-2.28\\
-0.62	-2.28702908415737\\
-0.64	-2.2979510139468\\
-0.643572160099629	-2.3\\
-0.66	-2.30716432021296\\
-0.68	-2.31788213555588\\
-0.683755608126747	-2.32\\
-0.7	-2.32686554253981\\
-0.72	-2.33715322765084\\
-0.72518166946133	-2.34\\
-0.74	-2.34600014649023\\
-0.76	-2.35558544204786\\
-0.768351803864622	-2.36\\
-0.78	-2.36445495811972\\
-0.8	-2.37305518958669\\
-0.813868740702695	-2.38\\
-0.82	-2.38217984434244\\
-0.84	-2.38956187078014\\
-0.86	-2.39859911134403\\
-0.8630349240586	-2.4\\
-0.88	-2.40526971250078\\
-0.9	-2.41235515512628\\
-0.918245621900816	-2.42\\
-0.92	-2.42048700839681\\
-0.94	-2.4257604994557\\
-0.96	-2.43174206533503\\
-0.98	-2.43873230150199\\
-0.983651448000586	-2.44\\
-1	-2.44337393791055\\
-1.02	-2.44765943214031\\
-1.04	-2.45231306857418\\
-1.06	-2.45752027865419\\
-1.06931019640747	-2.46\\
213.860590595696	5\\
-1.81601042277002	-2.14\\
-1.82	-2.15749670026241\\
-1.82353751333952	-2.14\\
-1.82	-2.13361882892656\\
-1.81601042277002	-2.14\\
213.860590595696	7\\
-1.93871873689936	-1.92\\
-1.94	-1.92208339825983\\
-1.94049877966195	-1.92\\
-1.94042515082279	-1.9\\
-1.94	-1.89942110347077\\
-1.93983594163752	-1.9\\
-1.93871873689936	-1.92\\
213.860590595696	7\\
-1.95768585536208	-1.88\\
-1.96	-1.88174085435806\\
-1.96043099273329	-1.88\\
-1.96323829588081	-1.86\\
-1.96	-1.84689861986815\\
-1.9572641215102	-1.86\\
-1.95768585536208	-1.88\\
213.860590595696	7\\
-1.97426635013764	-1.82\\
-1.98	-1.83601839920155\\
-1.98293378528198	-1.82\\
-1.98638269542092	-1.8\\
-1.98	-1.79030482968282\\
-1.97767628769577	-1.8\\
-1.97426635013764	-1.82\\
213.860590595696	143\\
-1.9902754209633	-1.78\\
-2	-1.78640830478517\\
-2.00136341724754	-1.78\\
-2.00494800091332	-1.76\\
-2.01068852296857	-1.74\\
-2.02	-1.73309363538367\\
-2.02237940354125	-1.72\\
-2.02606226883333	-1.7\\
-2.03364600291778	-1.68\\
-2.04	-1.67547468621058\\
-2.04252910866218	-1.66\\
-2.04598344693129	-1.64\\
-2.05185901602027	-1.62\\
-2.06	-1.61197468344582\\
-2.06188233955466	-1.6\\
-2.06490782807726	-1.58\\
-2.06884466895661	-1.56\\
-2.08	-1.54397046681725\\
-2.08062802600323	-1.54\\
-2.08323655311319	-1.52\\
-2.08615096324543	-1.5\\
-2.09053746596219	-1.48\\
-2.1	-1.46915985234927\\
-2.10122742321072	-1.46\\
-2.1036236727617	-1.44\\
-2.10627423646248	-1.42\\
-2.11016535457172	-1.4\\
-2.12	-1.38874019914339\\
-2.12106666274904	-1.38\\
-2.12323639176122	-1.36\\
-2.12558384562808	-1.34\\
-2.12854151773687	-1.32\\
-2.14	-1.30240899533642\\
-2.14028772592879	-1.3\\
-2.14224649859434	-1.28\\
-2.14432905058376	-1.26\\
-2.14670144588709	-1.24\\
-2.15034134166642	-1.22\\
-2.16	-1.20694989473104\\
-2.16071472824305	-1.2\\
-2.16254104946608	-1.18\\
-2.16450660346153	-1.16\\
-2.16677985767499	-1.14\\
-2.17008163119637	-1.12\\
-2.18	-1.10240396983638\\
-2.18022987808456	-1.1\\
-2.18184862562594	-1.08\\
-2.18355857022881	-1.06\\
-2.18543276564288	-1.04\\
-2.18766386803109	-1.02\\
-2.19097622900432	-1\\
-2.2	-0.981461239652506\\
-2.20011810871224	-0.98\\
-2.2014725968328	-0.96\\
-2.20286291832131	-0.94\\
-2.20431050739575	-0.92\\
-2.20585879008576	-0.9\\
-2.20760960094784	-0.88\\
-2.20986722657936	-0.86\\
-2.21412064561949	-0.84\\
-2.22	-0.829441685629146\\
-2.22050807164605	-0.82\\
-2.2214609832348	-0.8\\
-2.22238654626762	-0.78\\
-2.22327970322659	-0.76\\
-2.22413401909549	-0.74\\
-2.22494085074503	-0.72\\
-2.2256875371452	-0.7\\
-2.22635274379841	-0.68\\
-2.22689142924051	-0.66\\
-2.22716497669298	-0.64\\
-2.22620907803866	-0.62\\
-2.22	-0.610555296586421\\
-2.21955655799551	-0.62\\
-2.21853317945097	-0.64\\
-2.21744274563084	-0.66\\
-2.21628511613656	-0.68\\
-2.2150538809076	-0.7\\
-2.21373134496133	-0.72\\
-2.21227565525037	-0.74\\
-2.21058160166671	-0.76\\
-2.20832156168531	-0.78\\
-2.20380064547036	-0.8\\
-2.2	-0.806652248078551\\
-2.19892104922688	-0.82\\
-2.19728406166059	-0.84\\
-2.19560271320698	-0.86\\
-2.19384580387648	-0.88\\
-2.1919462858157	-0.9\\
-2.18973117613973	-0.92\\
-2.18657989011042	-0.94\\
-2.18	-0.957275154886904\\
-2.17973259187692	-0.96\\
-2.17781868162082	-0.98\\
-2.17587627763783	-1\\
-2.17386705690612	-1.02\\
-2.17169893512578	-1.04\\
-2.1690747018085	-1.06\\
-2.16417651431137	-1.08\\
-2.16	-1.08646705015921\\
-2.15850605135146	-1.1\\
-2.15634376500611	-1.12\\
-2.15413392329112	-1.14\\
-2.15177158651563	-1.16\\
-2.14880070424633	-1.18\\
-2.14	-1.19818019930014\\
-2.13976221034495	-1.2\\
-2.13736502380251	-1.22\\
-2.13494892153372	-1.24\\
-2.13242553524185	-1.26\\
-2.12935795446003	-1.28\\
-2.12	-1.29659964805766\\
-2.11949830510319	-1.3\\
-2.11682955278027	-1.32\\
-2.1141167237929	-1.34\\
-2.11114960282827	-1.36\\
-2.1054168319225	-1.38\\
-2.1	-1.38436212424164\\
-2.09759735973264	-1.4\\
-2.09458438713407	-1.42\\
-2.09127399529801	-1.44\\
-2.08467174451267	-1.46\\
-2.08	-1.46375655000946\\
-2.07724926391113	-1.48\\
-2.07387823561432	-1.5\\
-2.06989268953968	-1.52\\
-2.06	-1.53683039964412\\
-2.05935007925894	-1.54\\
-2.05576615888606	-1.56\\
-2.05190750258849	-1.58\\
-2.04541797906185	-1.6\\
-2.04	-1.6055133695226\\
-2.03706739307398	-1.62\\
-2.03312403822527	-1.64\\
-2.02791659793401	-1.66\\
-2.02	-1.67021139262359\\
-2.01779504865584	-1.68\\
-2.01377089317047	-1.7\\
-2.00901213351767	-1.72\\
-2	-1.73150615473932\\
-1.99796837862668	-1.74\\
-1.99400194255142	-1.76\\
-1.9902754209633	-1.78\\
213.860590595696	355\\
0.349242775516927	1.88\\
0.36	1.87807047701447\\
0.38	1.87632766981784\\
0.4	1.87661754087093\\
0.42	1.87956385949804\\
0.42143186933689	1.88\\
0.44	1.8860054113291\\
0.459266901572481	1.9\\
0.46	1.90068436435424\\
0.471879889796335	1.92\\
0.478149245273163	1.94\\
0.48	1.9524695141589\\
0.480794187652287	1.96\\
0.48117757553883	1.98\\
0.480007464131698	2\\
0.48	2.00005259080897\\
0.477456079565023	2.02\\
0.473845841965732	2.04\\
0.469284436449395	2.06\\
0.463755801964763	2.08\\
0.46	2.09097174178629\\
0.457132417407149	2.1\\
0.449645717521963	2.12\\
0.441085511308908	2.14\\
0.44	2.14213821556299\\
0.431514609855608	2.16\\
0.420802612444122	2.18\\
0.42	2.18130498943813\\
0.409054740733616	2.2\\
0.4	2.21372680933757\\
0.395941049128627	2.22\\
0.381658785542681	2.24\\
0.38	2.24211044960646\\
0.366045910952059	2.26\\
0.36	2.26711725220057\\
0.348898908927663	2.28\\
0.34	2.28967061656872\\
0.330181460951559	2.3\\
0.32	2.31022684191103\\
0.309782393528965	2.32\\
0.3	2.3291220091468\\
0.287543004950533	2.34\\
0.28	2.34657800864891\\
0.263246225866209	2.36\\
0.26	2.36267558692092\\
0.24	2.37764899191471\\
0.236623704420063	2.38\\
0.22	2.39195068585807\\
0.207531570133404	2.4\\
0.2	2.40521071983461\\
0.18	2.41741590999852\\
0.175444285612806	2.42\\
0.16	2.42941140684486\\
0.140148518118644	2.44\\
0.14	2.44008987628575\\
0.12	2.45095185227219\\
0.101152380704988	2.46\\
0.0999999999999999	2.46063097662299\\
0.0800000000000001	2.47047345537047\\
0.0600000000000001	2.47931306399696\\
0.0583840603545267	2.48\\
0.04	2.48849573975096\\
0.02	2.49688945218795\\
0.0123977210330792	2.5\\
0	2.50553291147522\\
-0.02	2.51379853568684\\
-0.0351906212966684	2.52\\
-0.04	2.52214509147932\\
-0.0600000000000001	2.5306108243375\\
-0.0800000000000001	2.53901500138411\\
-0.0822922982067607	2.54\\
-0.1	2.54790836259258\\
-0.12	2.55678041454072\\
-0.126975584158078	2.56\\
-0.14	2.56620866851606\\
-0.16	2.57573906933256\\
-0.168537045279733	2.58\\
-0.18	2.58586028011744\\
-0.2	2.59611431821678\\
-0.207234783058563	2.6\\
-0.22	2.60695683884564\\
-0.24	2.61786621137418\\
-0.243741737777189	2.62\\
-0.26	2.62931967082744\\
-0.278730722963022	2.64\\
-0.28	2.64075927310635\\
-0.3	2.65256158638343\\
-0.312685481780171	2.66\\
-0.32	2.66446201210224\\
-0.34	2.67619638269933\\
-0.346434492060134	2.68\\
-0.36	2.68829440324987\\
-0.38	2.69974135090379\\
-0.380442674777113	2.7\\
-0.4	2.71179097356642\\
-0.414691853621055	2.72\\
-0.42	2.72327071458788\\
-0.44	2.73458372737277\\
-0.450098554050031	2.74\\
-0.46	2.7458902238391\\
-0.48	2.75639821727599\\
-0.487124633796496	2.76\\
-0.5	2.76731362988658\\
-0.52	2.77703034514778\\
-0.526349850390265	2.78\\
-0.54	2.7873341595629\\
-0.56	2.79631634340671\\
-0.568688661991586	2.8\\
-0.58	2.80570743062533\\
-0.6	2.81409443884537\\
-0.615734934150831	2.82\\
-0.62	2.82201457209451\\
-0.64	2.83013663175241\\
-0.66	2.83688683523916\\
-0.669757008733828	2.84\\
-0.68	2.84397754303704\\
-0.7	2.85047427518202\\
-0.72	2.85608602963477\\
-0.734868039929098	2.86\\
-0.74	2.86163738605762\\
-0.76	2.86721005471868\\
-0.78	2.87201411132607\\
-0.8	2.87645891628859\\
-0.816431033079108	2.88\\
-0.82	2.88088277290888\\
-0.84	2.88541384122291\\
-0.86	2.88956893525438\\
-0.88	2.89360721030073\\
-0.9	2.89770906126548\\
-0.910732152197996	2.9\\
-0.92	2.90209484368052\\
-0.94	2.90653310631255\\
-0.96	2.91096293218845\\
-0.98	2.91549145141322\\
-0.999297438434858	2.92\\
-1	2.92017471437119\\
-1.02	2.92506076536568\\
-1.04	2.92962837539618\\
-1.06	2.93388186186275\\
-1.08	2.93776939524162\\
-1.09279843724299	2.94\\
-1.1	2.94140379624889\\
-1.12	2.94463283702066\\
-1.14	2.94704754257024\\
-1.16	2.94867001423588\\
-1.18	2.94950535023127\\
-1.2	2.94955111767469\\
-1.22	2.9487969595494\\
-1.24	2.94721395601477\\
-1.26	2.94472797510193\\
-1.28	2.94115738252962\\
-1.28489033797944	2.94\\
-1.3	2.93720999598861\\
-1.32	2.93278686425521\\
-1.34	2.92743403296513\\
-1.36	2.92057389562618\\
-1.36142572238719	2.92\\
-1.38	2.91389888564321\\
-1.4	2.90625983057489\\
-1.41325369872762	2.9\\
-1.42	2.89714837438469\\
-1.44	2.88813929928052\\
-1.45458787673821	2.88\\
-1.46	2.8771808406439\\
-1.48	2.86623989272581\\
-1.4895250133856	2.86\\
-1.5	2.85350059750946\\
-1.51878782930593	2.84\\
-1.52	2.83911794586399\\
-1.54	2.82439164742741\\
-1.54522821781693	2.82\\
-1.56	2.80748981695847\\
-1.56810949217116	2.8\\
-1.58	2.78841199070689\\
-1.58827597970673	2.78\\
-1.6	2.7670224175881\\
-1.60629112579912	2.76\\
-1.62	2.74292739585842\\
-1.62239886680537	2.74\\
-1.63730046713744	2.72\\
-1.64	2.71600021561425\\
-1.65129129815959	2.7\\
-1.66	2.68596491184212\\
-1.66393451999044	2.68\\
-1.67560206063411	2.66\\
-1.68	2.6516583374225\\
-1.68655596585455	2.64\\
-1.69647266390416	2.62\\
-1.7	2.61201251380316\\
-1.70565002247991	2.6\\
-1.71375136428747	2.58\\
-1.72	2.56283714212113\\
-1.72109341135548	2.56\\
-1.72655864741203	2.54\\
-1.73013976103305	2.52\\
-1.73005445981253	2.5\\
-1.72	2.48130220105054\\
-1.71557938696309	2.48\\
-1.7	2.47782123122793\\
-1.68576134987738	2.48\\
-1.68	2.48076629051219\\
-1.66	2.48594898654231\\
-1.64	2.49178723697107\\
-1.62	2.49793592819909\\
-1.61370737161856	2.5\\
-1.6	2.50416016406749\\
-1.58	2.51028454899091\\
-1.56	2.51642439374441\\
-1.54858360874545	2.52\\
-1.54	2.52251722242975\\
-1.52	2.52848055527284\\
-1.5	2.5346475680298\\
-1.48354469523429	2.54\\
-1.48	2.54108346842177\\
-1.46	2.5474647943443\\
-1.44	2.55438356173532\\
-1.42515781577594	2.56\\
-1.42	2.56183215985538\\
-1.4	2.56945323797752\\
-1.38	2.57797625197379\\
-1.37560441034115	2.58\\
-1.36	2.58670772361134\\
-1.34	2.5961920517096\\
-1.33255732334356	2.6\\
-1.32	2.60597886582461\\
-1.3	2.61623636919526\\
-1.29304254257543	2.62\\
-1.28	2.62654284600689\\
-1.26	2.63706058469035\\
-1.25450937652699	2.64\\
-1.24	2.64719196988956\\
-1.22	2.657210472223\\
-1.21429201478907	2.66\\
-1.2	2.6664879776734\\
-1.18	2.67519221417953\\
-1.16810268709811	2.68\\
-1.16	2.68307690247371\\
-1.14	2.68979857080497\\
-1.12	2.69554569292631\\
-1.10045093189353	2.7\\
-1.1	2.70009876965934\\
-1.08	2.70309688308995\\
-1.06	2.70465661362357\\
-1.04	2.70465654869642\\
-1.02	2.70300556468256\\
-1.00209436541117	2.7\\
-1	2.69963077900905\\
-0.98	2.69442321139222\\
-0.96	2.68756249617412\\
-0.942070128567846	2.68\\
-0.94	2.67909060617451\\
-0.92	2.66896819784962\\
-0.904113165744154	2.66\\
-0.9	2.65759326770886\\
-0.88	2.64499691626198\\
-0.872488584207741	2.64\\
-0.86	2.63145484317182\\
-0.843664879831141	2.62\\
-0.84	2.61735063722475\\
-0.82	2.60276432228884\\
-0.816211269885646	2.6\\
-0.8	2.58789914917806\\
-0.78917520443796	2.58\\
-0.78	2.57314036696566\\
-0.761750466284844	2.56\\
-0.76	2.55870721873609\\
-0.74	2.54445395730833\\
-0.733422283008747	2.54\\
-0.72	2.53070170616663\\
-0.703479353118655	2.52\\
-0.7	2.51768840482824\\
-0.68	2.50515178128503\\
-0.671160128993389	2.5\\
-0.66	2.49332308594563\\
-0.64	2.48230458178117\\
-0.635519230901508	2.48\\
-0.62	2.47178640364421\\
-0.6	2.46215535328238\\
-0.595187910206788	2.46\\
-0.58	2.45297721379091\\
-0.56	2.44455224206793\\
-0.548263030197928	2.44\\
-0.54	2.43667930144448\\
-0.52	2.42923910710567\\
-0.5	2.42241959914863\\
-0.492451282713377	2.42\\
-0.48	2.41585658826741\\
-0.46	2.409606116253\\
-0.44	2.40369652962122\\
-0.427088421600922	2.4\\
-0.42	2.39789201757128\\
-0.4	2.3920379346567\\
-0.38	2.38622312475585\\
-0.36	2.38030925034642\\
-0.35899943724111	2.38\\
-0.34	2.37393704866654\\
-0.32	2.36726040716358\\
-0.3	2.36014273562572\\
-0.299630359309497	2.36\\
-0.28	2.35221685892102\\
-0.26	2.34365957347605\\
-0.252178721839887	2.34\\
-0.24	2.33415881869145\\
-0.22	2.32374709052865\\
-0.213410968358952	2.32\\
-0.2	2.31220586943044\\
-0.180529312712101	2.3\\
-0.18	2.29965986229102\\
-0.16	2.28580023042093\\
-0.15217706022309	2.28\\
-0.14	2.27079210857272\\
-0.126529728540163	2.26\\
-0.12	2.25465689736175\\
-0.102939635893406	2.24\\
-0.1	2.237418827193\\
-0.080934127897798	2.22\\
-0.0800000000000001	2.21912771359643\\
-0.0601350078108357	2.2\\
-0.0600000000000001	2.19986719414403\\
-0.0402345287807013	2.18\\
-0.04	2.17975937658059\\
-0.0209771388347164	2.16\\
-0.02	2.15896508845543\\
-0.00214494522129917	2.14\\
0	2.1376794774298\\
0.0164545027105013	2.12\\
0.02	2.11612350885291\\
0.0349991901102983	2.1\\
0.04	2.09453271581161\\
0.0536633280088713	2.08\\
0.0600000000000001	2.07314512243353\\
0.0726287468193648	2.06\\
0.0800000000000001	2.05219040935882\\
0.0920981596244272	2.04\\
0.0999999999999999	2.0318821036512\\
0.112311810551871	2.02\\
0.12	2.01241399887728\\
0.133569565776073	2\\
0.14	1.99396138584647\\
0.1562612300109	1.98\\
0.16	1.97668724916334\\
0.18	1.96067831403563\\
0.180942539857327	1.96\\
0.2	1.94568197214993\\
0.208678445826067	1.94\\
0.22	1.93218468842741\\
0.24	1.92036043938472\\
0.240707484818558	1.92\\
0.26	1.90943165841277\\
0.28	1.90046832293708\\
0.281275686408067	1.9\\
0.3	1.89240835039148\\
0.32	1.88608824774006\\
0.34	1.88141909401556\\
0.349242775516927	1.88\\
};

\addplot [only marks, mark=*, mark options={solid, green}, mark size=0.2pt, forget plot]
  table[row sep=crcr]{%
-0.396743102775119	-0.390037128995345\\
-0.197401356917611	-0.938430176725553\\
0.219637276051505	-0.736591833734725\\
-2.09630612305315	-1.42420769132125\\
-0.090882922630944	-0.0639713661355212\\
-0.471313854793931	-1.38245886271462\\
-1.03922762642771	1.68596965196815\\
0.225257193291793	-1.2150728433264\\
-0.599694748978803	1.83623144584473\\
-1.79395629734297	1.45911225087439\\
1.39009602353423	-0.46067356636699\\
0.688410731144782	0.385997971402604\\
-1.56464609024209	0.299546815975216\\
1.2964456448884	-0.252592535519937\\
0.940129976557357	-1.05273875315515\\
0.495352643258593	-0.14547384024552\\
-0.991598586357311	0.161895116710116\\
0.438511573988853	0.280520456516949\\
0.66337772097201	-1.17414000222527\\
1.14008407248025	-0.035977555842738\\
0.483872420505131	2.21547252298382\\
0.634473430718559	-1.28144124814942\\
-0.87712890741344	-0.494924617076665\\
-1.61337915266541	2.1088806480936\\
1.32336562530704	-0.776739523825148\\
-0.951822367703697	-1.37969371528242\\
-1.01623607608607	0.432033763713962\\
0.296895921941582	0.0182361058199842\\
0.695142678370281	-0.430143755990646\\
-0.551330898582946	2.06799208139092\\
-1.47175538635688	1.29179608558456\\
-0.631186647683829	-0.420486743720198\\
0.297809420592338	-1.26255816974732\\
0.499429625183815	-1.57527395764713\\
-1.46306777423838	-0.261022949327232\\
0.825085080319325	-0.61043757142325\\
0.342601574409688	-1.66916202831708\\
0.290774524536659	2.41297313321126\\
-1.00514749121062	-0.349958378475476\\
-0.569707693387486	2.11851908928541\\
-1.03904872552268	-0.213633682717231\\
-1.39583308070606	-0.694114822019359\\
-1.61848901133862	2.0876784640796\\
-2.05776243030592	-0.0962204420570101\\
1.03103068597646	0.647689565884633\\
-0.598979089883174	1.83654746013156\\
-0.140268545271961	-1.42991519531978\\
-0.63285344162791	-0.711577796963113\\
0.523629802255976	-0.620562111038033\\
-1.69791479993972	1.47135381743493\\
-0.404661843541612	-2.14178855296288\\
-2.04458961522463	1.10284249815703\\
0.753816747727443	-0.238234234435349\\
0.218716595230061	-0.671261412646081\\
1.14876218686993	0.0520005058215334\\
-1.4584580051225	1.85530170035598\\
-0.423232529011853	1.17934586259223\\
-0.968574790610853	-0.388286081576343\\
-0.869007946594693	2.33707417914631\\
-1.49706634883862	-0.0985690727594179\\
-0.508625478994824	1.97734927550534\\
-0.556538577898916	-0.399734142422117\\
-0.58190724158	2.11621145546685\\
-1.12436782139972	-0.562263227470066\\
0.357045760672807	-0.711451610379476\\
-1.00408869303385	-0.617831270985243\\
-0.161681202833704	1.83903455796387\\
-0.0910846374974409	-1.9471539767306\\
1.19872791415188	-1.01804726489121\\
-1.01361638833038	2.60008483159272\\
-1.26649688108016	0.499346419955187\\
-0.754136812063477	1.81582710626095\\
-1.52836664539084	0.431754612036319\\
-0.0297904330516601	1.26234290801143\\
-0.916798064258501	-1.53297857323582\\
-0.295760535285524	1.16744775705187\\
-1.85205266671458	0.461385534788322\\
0.479578235042259	-0.892449328355855\\
0.512600054362087	-0.626693963705158\\
-0.319778699794966	2.72910355250305\\
-0.842167120305521	-0.528248677360955\\
-1.52879371114696	2.47731124303893\\
-1.93370749771717	-0.150310538234332\\
-0.367054085633278	1.17152064931657\\
-0.888002573985318	-2.40280938210688\\
0.290681024200168	-0.329797951942748\\
-0.909979816447599	0.287175076710341\\
1.05754912048118	-1.18706158510857\\
0.752522500502063	-0.554901345864828\\
0.631238150364674	-0.848584432700514\\
-1.15885015724867	0.447241850212144\\
-1.17942076872568	-0.847055529722988\\
-1.37520727162714	0.505173574463307\\
-1.70111935147201	2.26674966045256\\
-0.866743038195801	-0.487175300490454\\
-1.23468283808835	2.37971483341004\\
-0.76772964689659	-0.461806103318044\\
-0.725120923138763	-0.542869804174714\\
-0.99492365179865	-1.35479600364274\\
-0.634333396188245	1.60728056095117\\
-1.57035258628604	-0.329526247970909\\
-1.05430142288961	-1.42182760728331\\
0.690897633513891	-0.0910178782719496\\
0.727268944411569	-0.254789660668049\\
-1.03068737601403	2.6040212848441\\
0.133915374308651	-1.82942193649021\\
-0.264909717739061	1.68262876570845\\
-0.954161513319019	2.23693967752542\\
-2.03708080531513	-0.108068138539466\\
-1.09306429383253	0.378137764981309\\
-1.98717981302227	-0.27032576820391\\
-0.11167446991314	-1.95544772203777\\
-0.527153302230508	-0.390550158912828\\
-0.819922593131235	2.16100274554188\\
0.183230170089591	-0.00155106687243252\\
0.581207428302945	-0.155190080555157\\
-1.03836292526306	2.26208914908579\\
-1.62114152381258	-2.35434297863192\\
-0.816377483615811	-1.49563584905892\\
-0.387418946621679	-0.239650880534567\\
1.4135158912742	-0.204855973784776\\
-0.205459217828698	-1.24159248716939\\
1.33132249167528	0.271512482357012\\
1.0066692905814	0.511620862001815\\
0.65086667356061	-1.1733286386727\\
0.387333794139986	1.63212067615734\\
-1.09484252326794	0.379791741915665\\
-0.776462861855112	-0.456235101453206\\
-0.161760466088617	-0.264965189416267\\
-1.25971800335864	-0.776534268663364\\
-1.76770642862052	1.3746064996094\\
-1.4223882854463	2.14296458774065\\
-1.69523071019946	1.45131140875386\\
0.538951312975531	-0.453915367615804\\
-0.973700195661969	0.36578839424819\\
-1.08702168203398	-1.01054463860039\\
-0.856775116086963	1.82706195692026\\
-0.657823218514884	-2.23453433519677\\
-1.46102845223056	-0.292039368225822\\
0.0385940108009635	-0.434098168682845\\
-1.26465200971235	-0.600832893376697\\
-0.187071581885977	-1.14859340328855\\
0.670757055489583	0.373690170235827\\
0.70489150165727	-0.779468397060101\\
0.736602432197332	-0.587498075551736\\
1.34677730355594	-0.14817401620482\\
-0.157902937273341	2.04749453168531\\
-1.76235416347978	1.37999389293682\\
-1.19791399516154	0.370240553838389\\
0.930394853101845	-1.38901989665376\\
-1.49450930472339	0.0539498303129298\\
0.0316623219621937	-1.0041912041347\\
1.38634848772124	0.050114701369361\\
-0.132579983689549	1.97306244064317\\
-0.499985753375764	1.97638434074366\\
-2.04250026996469	-0.0879471634025682\\
-0.584057877818619	-0.367395346646866\\
1.34070899636621	-0.403278700993932\\
-0.148941946220751	-0.100139562885464\\
-1.17053915662686	-0.026412182781373\\
-0.374811016087201	2.27932404646594\\
-1.16928745996044	-0.320590799403351\\
1.05208469585118	0.421323884290795\\
-0.560374587932418	-0.595002685105099\\
-0.482302158524376	-1.22044728558517\\
0.866190750188779	0.517287152943222\\
-0.967329756062079	1.83366987438411\\
-2.00763082435669	1.4436110738942\\
0.702292916047023	-0.782011261701431\\
-0.028446786928817	-0.915843315401814\\
-2.15246748526009	-1.20741061668612\\
0.676202023254032	-0.659423054320466\\
1.05077591775362	-1.39669411188737\\
-1.9590363864897	-0.307182331660615\\
-1.07246706966538	-0.914121304027154\\
-1.51909776895946	0.509981537658099\\
-0.158214404454741	2.03308078071208\\
-1.44343907466974	-0.16228943808508\\
0.76286043765048	-0.169770174053979\\
0.802509650145088	-0.964506605366559\\
0.327018605030789	2.35144195116559\\
0.817946770245441	-1.56278971545999\\
-0.0144072749118021	2.54590547864607\\
0.438319429805185	-0.11538168399092\\
-0.527551844638378	-0.571832125552828\\
-0.465784536838539	-0.316182517964266\\
-0.852913295309724	-1.28084069645612\\
1.44951886535741	-0.0204805103738282\\
0.556855607660995	-0.0844432399281774\\
0.213472193848134	-0.883308134025723\\
0.879273036655188	-0.438393171696613\\
-1.76572990835533	1.374284899897\\
0.639169823722595	-1.02377558006809\\
-1.1446020799431	-0.0830204162691514\\
-1.31548011503347	0.545596705038619\\
-0.442633721883178	-1.16385770068177\\
-0.0937324991080663	-1.0486426886097\\
1.19538537917309	-0.445407457557105\\
-0.106892969173078	-1.13424907829309\\
0.926519246209056	-0.538678973751571\\
-1.37691008119401	2.96604769669236\\
-1.78280811801975	-2.20546593560316\\
-1.8846468539217	2.46181423859296\\
-2.26709508830723	-0.0372238788027986\\
-1.60465680032829	-2.33157702695732\\
-1.09741806826531	2.98599245790766\\
-2.11879009330216	1.77292825701541\\
-2.22823189392392	1.07361843615564\\
-1.00565183415161	-2.33581222163396\\
-1.31142035811794	-2.47509035554423\\
1.39831457012431	-0.85697201065254\\
0.534718542106758	1.94206047591038\\
-1.65713794071935	2.7603268826655\\
1.34847029366172	0.426058417730831\\
-2.21866253811902	-0.791137980736499\\
-2.02534352160529	-1.70674804224816\\
-0.755150875311733	2.91496328420348\\
-1.67483377150525	-2.34173568623955\\
1.45897872935352	0.154362848748131\\
-0.628540175872842	-2.02838353123156\\
1.47110837957816	-0.416112267374866\\
1.28093652187858	-1.12495489364507\\
-2.08148993696097	0.582402553216102\\
-2.04072968984421	2.05464978421197\\
0.545459388750495	2.08220294541783\\
-1.06162199739874	-1.51387808433944\\
1.25633661795531	0.537276042442433\\
-1.84803262226723	1.98703430753951\\
0.608021335602134	-1.65420579496348\\
0.184713153634533	1.38937826581\\
-2.01394990853707	-1.70988336667858\\
-0.710577822349165	-2.30760448907871\\
-1.01109596071311	1.68616275422708\\
-1.47800020668049	-0.00144217113523159\\
-0.15092649657415	1.87809097343793\\
1.27683222130722	-0.884801809656445\\
0.730478345443106	-0.442954676229813\\
1.05112983970772	0.442081507113941\\
-1.32326341757795	-0.908497755974031\\
0.428097459494919	2.30124645286896\\
0.232199713917017	-0.277767186383245\\
-1.55912288209204	2.44961626650989\\
1.38714967876608	0.0727126537859109\\
-1.15284803650236	0.28023033286666\\
-1.05050153170549	2.59882332904371\\
-2.05082900013972	0.0297033961584582\\
0.274781926025425	-0.215110286468735\\
-1.42683801410333	2.13518983663147\\
0.34615964476258	-1.67184568726122\\
-0.846219323576169	0.00851939646348126\\
-1.40575251431676	-2.4602990124305\\
0.446586907528281	-1.19853281164304\\
-1.15976975785755	-0.838940350107102\\
0.450839797615633	-0.837672337037692\\
-1.17000725433102	-0.118278266863241\\
-0.481396284242486	-1.70623986411845\\
0.457991008050613	-0.0850134655914858\\
0.706063716768079	-0.102925345185975\\
-1.23418951156476	-0.376695317960423\\
0.469084852184973	-1.49568397880131\\
-0.499020138827741	1.97417872894143\\
-0.813692808040402	-0.506140159047348\\
-0.580968258100395	1.83680407222258\\
-0.739465146594258	-0.312450877976702\\
-0.102320437042985	-0.973187616785115\\
0.236298066431374	-0.923134216341777\\
1.08849772524662	-0.967223694613486\\
0.429859107901607	-0.934420740850778\\
-0.527664028065213	2.82025211659739\\
-0.212725970005672	1.70828405103486\\
-0.713550838715401	-0.716094724968062\\
0.652709242071299	0.499451798948124\\
-0.464358158533681	1.58751458661327\\
-0.807576212538596	2.52345149503525\\
1.06033687320108	-0.511620116053677\\
-1.78557888719127	1.42328335282132\\
0.723226647798574	-1.39190573128702\\
-0.746672050992725	-0.547253498927296\\
-1.01689844741354	2.60254705950831\\
-0.843338451356048	2.17780527763705\\
1.29378571279298	-0.266692385966018\\
-1.43278628815936	2.55022203137528\\
-0.92279021229002	1.8294328384129\\
-0.0360538727700966	-1.02677549747784\\
-0.578431245506947	-1.32895308876892\\
0.693100077786197	0.272613213614839\\
0.456673997022945	-1.529039443531\\
-0.992669458813688	-1.53726358311976\\
1.34187180638551	-0.129981710238397\\
0.72487204620384	-0.424129185206134\\
1.13392111506137	-0.0830580157147878\\
0.45190138322571	-1.27311809296509\\
-0.248756790655448	-0.356466875999137\\
0.18502204112121	1.41342569219843\\
0.917440285927581	0.397057552693583\\
-0.258075640786207	1.64919114071634\\
1.29426552862875	0.38709721158437\\
-0.81612627285514	2.15790049344192\\
-1.46945965440802	0.404380319042655\\
0.34047903654129	0.31204819008316\\
0.774731399440136	0.551391209135174\\
-0.187037903610207	1.78937968089076\\
1.15531250030105	-0.333624210925095\\
-1.59561897749457	-2.37271507722024\\
0.305650657767162	-1.68358195318558\\
-0.969659434116084	-0.428064301415844\\
-1.02660937169026	2.26141797973478\\
0.563750802667158	-0.721524546315299\\
0.80883364380811	-0.504242963654846\\
-0.521775557651936	-1.18985824722532\\
-0.776358598256194	-0.433850121720994\\
-0.888553759209031	2.5626102279371\\
1.06726269118101	-1.18826942532572\\
0.998479614765896	0.43674188199123\\
-0.987976851649734	0.210741976384512\\
-1.44406638542436	0.0444263950895563\\
0.495371059896525	-1.65528211433316\\
-1.66298202867282	1.48424158312406\\
1.33156048429194	-0.386278923505641\\
-0.858728052840468	-0.191966589923029\\
-0.21677843288119	2.13428381542112\\
-1.53329119370708	1.90893563968512\\
-1.24168113612929	2.25470805010735\\
-0.980080228763633	1.83336474752734\\
-1.0152194309316	-1.43129705331994\\
-1.00084157853877	0.41300750161571\\
1.124233144615	-1.11180642143735\\
-1.76697126815318	2.15743935101092\\
-1.24196850095777	-0.738134487900148\\
1.22864871800775	0.478589063815195\\
-0.829304685516469	2.16815270733181\\
-2.05284163596877	-0.0615713105139631\\
-1.08467991818093	-0.915498369717207\\
0.220659079516655	-1.39052255805669\\
-0.988862267882295	0.191003480765457\\
-0.551910079241034	-0.622145969122093\\
-0.812782517389358	1.62882441989156\\
-0.394590370441462	-1.20239827724941\\
-0.828779332222031	-0.55520680908325\\
-1.62713692140342	1.5155227603189\\
-1.23714282671943	2.37894273941136\\
1.23385627199468	-0.726534171371342\\
-0.974755019968124	2.24529642713762\\
0.578463465973682	-0.361214270958636\\
1.32781910132958	-0.771398007475978\\
0.853412354006804	0.509238378493218\\
-0.538197484949753	2.40401229317249\\
0.978589217302232	-1.08608173304105\\
-0.902974078342508	0.0733684084625022\\
-2.24771582451982	-0.486830033048356\\
0.0699784680373654	-0.998551310543591\\
-0.704758264554524	2.47852168071014\\
-1.71389547382656	1.89478805029511\\
-2.07697294064471	0.026996075607988\\
-0.787583607080819	-0.513711869151493\\
0.203625463458166	-0.816308102095924\\
-0.939301522142178	1.66435520801275\\
-1.27040525931898	0.68051226517149\\
0.538608376328063	-0.0900574931441056\\
0.5532935088171	-1.16567320165238\\
-0.351407352836329	-1.27206249220156\\
-1.04300198848036	0.360755977138391\\
-1.4120259149332	-0.365318753064371\\
-0.705897964135657	-2.31581676077614\\
-1.09026950087924	-0.665500330283728\\
-0.0419186368333243	-1.91987164895757\\
-0.380819797784158	-0.856119272490445\\
-0.673196433740693	-0.420338826762257\\
0.148054753785228	-1.37728124760828\\
0.295577112623076	0.275536743551789\\
0.546422075013177	-0.602218679210879\\
-1.87947676108056	0.342402986679849\\
0.83965981737671	-0.645096748002405\\
-1.45509723389973	-0.306262476478591\\
-0.730310224531481	1.81527424052224\\
0.946596672870383	0.638150802579621\\
-0.827960930751598	-0.102718047348328\\
0.00997082929742124	-1.04391479187157\\
-1.89695115390516	0.138416593202932\\
1.25869775123384	0.458454499100236\\
0.567033397479879	-0.681118387872601\\
0.878874902381342	-0.505972491160444\\
0.379096593151874	1.65332097706817\\
0.851363585433776	-0.797398563569994\\
1.34132413891473	-0.100819856973983\\
1.33966688953623	-0.917089805755548\\
-0.97617086753646	2.24370782605813\\
-0.707765039127333	1.81874947123592\\
1.07213999110206	0.602486688895817\\
-0.329360462082112	-1.67826356392903\\
0.796200619118886	-0.579250391069582\\
-1.40740086678407	1.6558404148232\\
0.656826509484155	-0.651340797813549\\
1.33813425200081	0.251449399820877\\
-0.539249848369217	2.06492363702259\\
-0.394516769305655	-0.557453548813106\\
0.734876608625969	-0.190777334184165\\
-1.12891972765611	2.26982674393269\\
-0.259156573940428	-1.27988960724029\\
-0.632740983670307	1.59146594916281\\
-1.47436302344755	-0.260550469491024\\
0.115487240464424	-1.65570910901021\\
-1.34830272871407	0.600909592463041\\
-0.825567485285558	-0.305869315546597\\
-0.864104922068023	2.19059271804461\\
-1.21787070693093	2.39449684169454\\
0.963251471296773	-0.561040469284453\\
-1.60504683576354	1.55148877736815\\
0.377952940866279	-1.14528153976013\\
-2.0527545503741	1.1297949033034\\
1.42341040209741	-0.61117746213181\\
-0.532905288138364	-0.339236520446854\\
-0.97573687197152	-0.252152611984951\\
-1.86185377030669	0.37287555520532\\
0.763880625695988	0.304676255850443\\
-1.61108138525504	2.1106827772523\\
-0.763278660933194	-0.738876162133541\\
-0.814946011518751	2.15698497998215\\
-0.471589330274289	1.22220454657396\\
0.552744370535931	-1.55457183323744\\
1.06391582077856	-1.16570735423791\\
0.408344022926524	-1.19818286938305\\
0.974363847449948	-0.554336228940592\\
1.08101046217394	0.578363704817703\\
-0.883900905371462	-1.29259752753954\\
-1.79336571507228	-2.17481993514427\\
-2.17801155037612	1.41995484556174\\
0.829658440085437	-1.4748045266691\\
0.463924864045723	-1.23611657594673\\
-0.76011132778453	-0.519919329733105\\
-0.974238147837798	-1.51433494014141\\
-0.806558959825278	1.81525917629535\\
-0.795505707311646	2.29875603121082\\
0.318975035910967	1.5735150107519\\
-1.16675592678723	2.98982171704917\\
-1.1898421391726	-0.753283380571229\\
0.239424038457959	-0.736734799110801\\
-0.554239957430814	2.07588345524688\\
1.42924980379789	-0.588920963916285\\
-0.902340318695133	2.21208672275085\\
-0.840994858235569	-0.936672684464774\\
1.15578854795085	-0.232542575586388\\
-0.584330164029065	2.13074540759544\\
-0.214098012802119	1.74283411387248\\
-1.05734078277475	0.261268971744379\\
-0.499914196487182	-1.73655041428577\\
-1.16602361824262	-0.299710745294165\\
1.41400158201235	0.155416410519504\\
-0.855053586650294	2.18552872351045\\
-1.45123392532103	-0.104027492991918\\
-0.211644251129397	1.71122428954773\\
0.645851301995988	0.275779458427648\\
-0.151145066575912	-0.902392726568097\\
1.00086314234522	0.601649143728076\\
-0.82211779723576	2.31171496149108\\
-0.240267341784538	-1.26591167619072\\
-0.159620287940259	2.03293462862097\\
-1.56951748883635	1.56125055281603\\
-0.433960403677193	-1.10873638612122\\
-0.680895413089629	-0.262942693588774\\
0.407640177081245	-0.300040309437263\\
-2.19917885371841	-0.956393135000669\\
-0.333262115634573	-0.982996022320786\\
0.229096840666864	0.259560586600296\\
0.726379714718624	-0.586396144003887\\
-0.139481695665449	-1.78184303826068\\
-1.03310006804804	0.198656158789354\\
-2.21098943549564	-0.768645818568311\\
-1.28202274796677	1.86133712934554\\
-0.304461734766732	-1.66968058246314\\
-0.195491057215849	-0.396526406299783\\
0.921609101959085	-0.717836577141646\\
-1.81280514253864	1.4986324077784\\
-0.0457488078604717	2.59182781438991\\
0.537663430326414	-1.25366075822343\\
0.739418347617069	-0.508012725825043\\
-1.25430569674594	-0.733535048149953\\
-1.18678572772075	0.610228850398364\\
0.169491781750898	-0.886773839163652\\
0.572223625503306	0.456622611538607\\
-1.20952987882065	2.39478117161804\\
-0.756970694904907	2.27760974945574\\
0.626995080113072	-1.13878267878572\\
0.521202788185043	-0.275363987219823\\
-0.364013852927401	-1.33676960459976\\
-1.16151642663184	0.062751863409522\\
-1.43984751317094	-0.220944976913058\\
1.18156313334358	-1.03059803206454\\
-1.09545730614224	1.69452738517488\\
-0.423112021728701	-0.337765666397519\\
0.914825522708593	-1.08863092044413\\
0.676176540399218	-0.272005865402701\\
0.292669278474108	-0.612149589097319\\
0.70730572016349	-0.468593123417861\\
0.365310915494147	-1.56777600877935\\
0.731049010467747	-0.342584172451412\\
-1.19189678757033	2.61841486936757\\
-2.16763701209848	1.48160683125479\\
-0.808696468417535	-1.51924600435409\\
-1.16143243663558	1.85836610435361\\
-1.30959467457528	0.705025993235331\\
-2.01329831795691	-0.182358308749182\\
-0.957135976759984	2.23820818826335\\
0.584208212205804	-0.45231754019744\\
-1.51564710840999	2.01266957196246\\
-0.988944237147553	-0.427376470433606\\
0.738479501637927	0.281094579171322\\
1.33283107522516	-0.25353332625224\\
0.549240610830848	-0.817179968981835\\
-0.906078316865143	-0.0516435699925384\\
-1.54123476881602	-2.42351324776475\\
1.04406467864368	0.491078531577836\\
0.0307662110327478	-1.00821025944591\\
-0.919019147251241	2.22029305882039\\
-0.478120801754359	-1.30583336752294\\
-1.14539222700477	-0.147494290891435\\
-0.552412353206719	-1.01878924170489\\
1.25146603966236	0.419433595609007\\
-0.177942132165192	-0.208619544091669\\
-1.87444534631551	2.45393193877563\\
-0.851460888692075	-0.291172181973897\\
-0.0793629263978413	-0.0651703792959961\\
-0.0873550575199572	-1.91507643992746\\
-0.93352230269504	-0.399809592381145\\
-1.21606152130483	-0.32487317008197\\
-1.452363590799	0.0189674847473729\\
0.177653967705402	-1.63793669896017\\
1.01587113604547	0.272599837774556\\
-1.67237554834774	1.47021979243925\\
-1.07225517129214	2.60825000542288\\
0.622975242415828	0.404784999297485\\
-1.10139716514072	-0.315588856849709\\
-1.13439024526	-0.807313656553158\\
0.546230879888357	-0.602848917204455\\
0.479269772738245	-0.655962841122356\\
-0.653720395868103	-0.44393755176497\\
0.183381448525865	-1.77864294859727\\
-0.394765220912863	-0.53018778366259\\
1.20317781071404	-1.01491701916985\\
-0.887784074538496	2.20397161118475\\
0.803642646796496	-0.567068932307508\\
-0.0466918653742093	-1.83753714447138\\
0.62461497676047	-0.845453216121942\\
1.4059441223022	-0.207747485044901\\
-1.21989717979242	0.698791120613469\\
-0.817270922495998	2.15885508634843\\
0.426548642706752	-0.388637732414934\\
0.775079128573378	-0.252998651659807\\
0.250665030758818	-0.982105334216755\\
0.297342263881247	-0.59797136407785\\
-1.94612575070027	1.71104637944084\\
-0.224233851766928	-0.993308734060088\\
1.22338382037864	0.489708834427564\\
-0.762529028886317	-1.28647188276069\\
-0.218890650821387	1.69084988217139\\
-0.472298004797607	-1.75823883080691\\
0.826793548474403	-1.01378453245414\\
-1.48182762975815	2.06959235672648\\
0.410290295345038	1.70048587772161\\
-1.95142795548548	1.64207223767546\\
-0.78619909297157	-0.921697607751676\\
0.666866123289897	-0.18079387415541\\
-0.937075424389749	-1.33054505544518\\
1.37286399770076	-0.812734459926111\\
-0.837850709686819	2.17415504572107\\
-1.3658442501018	-0.607945754007358\\
1.23107214970894	-0.951247071985856\\
-0.215690548802	-0.900551853666665\\
-1.26882205752446	-0.867722403948602\\
-1.26364128369668	-0.561415423834358\\
-1.8224510422833	1.52678874206377\\
1.15988570406556	0.0868491633087499\\
-0.750565669294392	-1.1873116008163\\
0.428483922417797	-0.934919997832092\\
0.706514007590678	-1.2279062645328\\
1.2148495246169	-0.76488137726973\\
-0.857614366722582	-0.321162318438529\\
-1.23227381185453	2.99376038374861\\
-0.887463861090339	-0.110730647769086\\
-0.872732584086181	-0.805344917054432\\
-1.65616545595247	1.51088654159585\\
0.720675733388926	-1.07589649242872\\
-1.18088841525484	-0.425811921477735\\
0.155327576785009	-1.38059070648833\\
-1.47852350418864	1.85302910637293\\
-1.32861797089641	0.639774732569536\\
-0.285881304140491	-0.208776062100766\\
-0.0822732681909615	-0.0190069446307164\\
-0.300093083162757	-1.87160449262384\\
0.769930115081764	0.324831818520474\\
-0.318279240614871	-2.09441995814569\\
-1.38512938262853	2.17932026214884\\
0.0877789822983782	-0.80314913128087\\
-0.0833345738759184	2.58767195317914\\
0.748165218784887	-0.354154845945541\\
0.260455604196403	-0.9582413977862\\
1.13265539689128	-0.636015173704339\\
-0.128122900869358	1.90498012506884\\
-0.747629566995748	-0.414013553460765\\
-1.59692489338939	-0.0697697339303652\\
0.936178055106795	-1.09766033386842\\
0.355051937008633	-1.31849285760854\\
0.287616877061555	-0.924226519958076\\
-0.895215879047908	2.20798706402711\\
0.641864406686578	-0.454191880884952\\
0.920669972699319	-1.27250330773932\\
-0.625624508157736	2.18060917691127\\
0.0242405726037371	-0.946503117981601\\
-1.51265611280213	1.60849029908841\\
-0.153103001194847	1.87059818456348\\
-0.143463588916664	1.92431646782219\\
0.364760210716693	2.33802171773357\\
-0.163871957693064	1.83367784963699\\
-1.79851992720283	1.40501042126809\\
-1.15923412248621	1.86135486144562\\
0.830233726795055	0.540020930938891\\
-0.207223048389996	-0.175071021131987\\
0.312551552971849	0.238045029517827\\
-0.96450375045963	-0.0672434472507427\\
0.897950158367586	-1.07619703227939\\
-1.42342505414236	0.632423860933787\\
1.22392112956915	0.329508899051003\\
-1.31333913033207	1.85623141403427\\
-1.7556307108302	1.40789917633219\\
-1.33430224425553	-2.43602592033832\\
1.15095253339276	0.444966190554195\\
0.037242940022317	-1.65705882806781\\
-1.0098489353753	-0.991442266576896\\
-1.51356189312815	0.497743594255527\\
-1.41260059751548	-0.345229740940725\\
-0.843911110278743	2.17851733296993\\
-0.718142675787012	1.62118285389776\\
-0.216351578613851	-0.344476817688939\\
-0.539113736925646	2.04720843591293\\
-1.24381731674322	2.3787621723873\\
1.46763409089791	0.0712040317242171\\
1.11720672975597	-0.645581504156537\\
0.373789380875831	-0.485283096623615\\
-1.95510699284453	1.65748728958612\\
-1.0768460552835	1.69744897053784\\
0.167975134398804	-0.987047011170497\\
1.27754268039746	-0.8105827001085\\
0.491906869015312	2.15822545212057\\
-0.691073564295752	2.47269003118583\\
0.598086473927867	-0.0905133574580874\\
0.758354576001342	-0.395064997394565\\
0.627598815309253	-1.16483594911501\\
-0.859835074135115	-1.47026703326167\\
0.612305206302267	-0.654559503744897\\
-0.709866643380645	2.87971340631935\\
0.491380216218561	-1.18703613176093\\
-0.883460280509717	1.64878744592665\\
-0.934166805487136	2.36100603063307\\
0.571042872003525	-0.194419872245169\\
0.624035883557097	-0.810738886760876\\
-0.567706138185548	2.09826722293936\\
1.44143723894962	-0.453387531184709\\
-1.60250192555599	-0.0326359647130541\\
-0.983548013632135	-0.168885857948577\\
-0.00584658259655655	-1.71488276600479\\
-0.585819800531102	2.13272275158331\\
-1.26307330778846	0.4872210149275\\
-0.136220558757547	1.85601579918943\\
0.52195196527117	2.02722535947785\\
-1.38690657127895	-0.44510334838277\\
-1.46436840663974	1.62124701896028\\
-1.14613448286116	-2.45966368905337\\
-1.480669853944	-0.0123278006831666\\
0.195499923780025	-1.36689089922168\\
-0.155841705085692	1.86688027923063\\
1.25310427129502	-1.1332433749903\\
1.25758413279121	-0.719200087683485\\
0.67049330820533	-0.217589106446596\\
1.1399651428707	-0.854947318394439\\
-1.2199342347191	-0.764074629012856\\
-0.949220027703792	-0.767454983369643\\
-2.10941742331868	-1.37103548268595\\
-0.535622413559059	2.03820530323053\\
-1.72958880788553	1.85227003042855\\
-0.574382502600168	2.11719300935662\\
-1.47771818056415	-0.652620567784919\\
-0.16172321742647	-0.303862729458989\\
0.592589807883349	-1.16112599925279\\
-1.52795605225461	1.97682166471388\\
0.564019118691341	-0.190150801329287\\
-0.142439920623023	1.94729098781366\\
-1.30508915567229	0.709957142818179\\
0.826017390375028	-0.591654111882504\\
-0.347085392876398	-1.00361022027618\\
0.255131281547707	0.261537716590864\\
-0.654059926664533	-2.23531661619432\\
-0.175186159611817	2.07326442519652\\
-0.548127974421393	-1.72331005203216\\
-1.57726782758563	1.55833663917917\\
1.15873223505027	-1.27983075464129\\
-0.407578094516417	-2.12225558722927\\
-0.896129521304518	-0.816508536928275\\
0.483286959518167	-1.19902935713985\\
-1.47616607436067	1.62597457296938\\
0.6973475847108	0.592331302018437\\
1.25180285859943	-0.913050555034771\\
-1.9352253277838	-0.160059596671726\\
-0.987842903162566	2.24978236810036\\
-1.49688559588962	2.24579975695546\\
-1.00915753209958	-0.433042520172855\\
-1.45487022855468	1.62661296867136\\
0.070817780748073	-1.61520118669212\\
-1.23981164876662	1.86254784942372\\
-1.48053596156965	1.62587542433888\\
0.634914175927284	-0.373862980383841\\
-1.17731302244715	-0.715212451805443\\
-0.125768184499345	1.9198211185032\\
-1.12626595969373	-0.868470018816117\\
-0.637857094319652	-0.314747691478642\\
-1.41248891242075	-0.367074597863217\\
0.754288848260645	-1.15981265869074\\
-1.60443185845153	1.55197853334559\\
0.0598665673486832	-1.42319531315951\\
-0.265797886950497	-0.952369328989986\\
-0.500466298166833	1.96606441716683\\
-0.854767182548062	-0.802682730866791\\
-0.570114008464865	2.10145603275718\\
1.37404889056521	-0.612453513316108\\
-0.188752616676108	-1.60954923591337\\
-0.772641259771106	2.29069489319482\\
-0.607968130900551	2.16091211191472\\
-1.503326907599	2.03622827762252\\
-1.11332391312957	-0.876521300331295\\
0.319032607726966	-0.977373551313946\\
0.625327849648669	-0.678387077768812\\
-2.02453868540875	-0.202557014626951\\
0.636854061554268	-0.689831376270631\\
-0.0350468805442462	-0.984669352652152\\
-1.28572252264004	-0.842050886610914\\
-0.249409211167678	-1.47537618591767\\
-0.654326481811389	-2.23591953137521\\
-0.442520107931686	2.34578633668795\\
-0.493410283562975	1.19637348770134\\
1.26694328077417	0.509362017340148\\
-0.715800723050186	-0.418840747018059\\
-0.810799235519185	-0.3987292603692\\
1.03079250746524	-1.194755937667\\
-0.677849542627138	2.46730824738085\\
-0.816288124104715	2.1581656101626\\
0.996802434101478	-0.523512574856785\\
-2.16533567623688	-1.15403446399992\\
-2.02415719387945	1.32884928466294\\
0.135097880967683	-1.25134514613846\\
-0.459533899951825	-1.95376199314044\\
-0.508474332834365	-1.31023130647667\\
-0.516807650364361	-2.09027083767885\\
1.31904160877607	-0.190142496049934\\
0.880016275403153	0.43403689611845\\
0.428357740803991	-0.877474777055791\\
-1.48204036990045	0.0477000232179428\\
0.048733037147764	-1.41692491598782\\
-0.647347732935097	-2.17948558989151\\
0.467572728258825	-0.951351085566206\\
1.2305320181229	-1.11939806256493\\
-1.04006931025742	-0.75283939656715\\
0.212656101333665	-0.747732974475991\\
0.976668887259612	0.307461165947216\\
1.36744080007665	-0.471258130400692\\
-0.523755802600841	2.04429165926152\\
-1.32008294307169	1.67596050190893\\
-0.470078152618632	-0.609405450293908\\
1.13653489260001	-0.365129491126211\\
-0.840176861821167	1.82547216227833\\
-0.0115445557998001	-1.34273106751691\\
-1.46308785504143	-2.44135425431923\\
-0.674254782361645	-0.437217335788442\\
-0.10080858768236	-1.11288503944413\\
-1.26817638736006	1.69995689563634\\
-1.76098077533753	1.76672752300157\\
-0.726608833190071	-2.22815396133233\\
-1.04260881776579	2.59538666463172\\
-0.595249365466491	1.58583945748422\\
-0.992520452918704	-0.612685527112827\\
1.16939027957281	0.196122606261399\\
0.41483873227114	-0.934121598905994\\
0.394595283773449	-0.950447341254034\\
-0.319442135564679	-1.59152196452846\\
-2.09311181889162	-1.49680993250152\\
-0.208924226888814	-2.00505609640936\\
1.10272037538156	-1.24898745457241\\
-1.28222472514084	1.68418667361193\\
0.720785372277645	-0.459033987430253\\
-0.308321679254521	-1.10416299618923\\
-0.41602389435777	-0.934358800031531\\
-0.659788262047708	-0.666106276287124\\
-1.37736715129952	0.68168207833767\\
0.374027020867569	-0.387661470231529\\
0.222674609785438	-1.00604643252937\\
0.0433200921434081	1.29073540515649\\
-0.357325554097347	-1.19004568514217\\
-1.10206654112343	2.39845449705143\\
-0.644515777644746	-0.516615171469525\\
-0.701592008703245	-0.753668141402356\\
-0.904425454868403	2.21285167430898\\
-0.518131415009049	-1.77889576813688\\
1.10329546814863	0.473457051507801\\
0.947890559244135	-1.31990643202605\\
-0.227630604996133	-0.428175791909134\\
1.41931515241871	-0.102882961348695\\
-0.158380255894763	-0.983680239106797\\
-0.975139031716282	-0.706296707361462\\
0.132274768364815	-1.39976150382964\\
-0.796442601425001	-0.745470018606364\\
0.180271760851338	-1.23989553167276\\
-1.77222697458248	1.37170738080328\\
1.00878903999245	-0.667436805424703\\
-0.69418396042786	-0.475885947816843\\
-0.318224084549583	-0.26467127072517\\
0.817046035889397	-1.36108692724152\\
-0.7810312352871	-0.824314381612794\\
-0.398529881174071	2.30045621501681\\
-0.141302161805304	-0.163494879445639\\
-0.249459502629958	-1.84428255845727\\
0.593704526773258	-1.15022407022964\\
-1.20166652580159	-0.783693237449161\\
-0.700458365620881	-0.3402768252694\\
-0.824897874564963	-2.26479209491111\\
-1.53327547845614	1.91333859990709\\
-1.17578288003179	-0.801270561527072\\
-0.921711182695255	-1.33414632454144\\
0.470720762323891	0.154398321272926\\
-0.397738175016526	1.6093620719023\\
-1.99939283719388	-0.149054246357931\\
0.512954436915463	-0.866172049319312\\
0.479512898319317	2.04923381250491\\
-0.133158643616916	-1.21004865891314\\
-1.1821483272303	-0.833389560237584\\
-0.0285632389472941	-0.928836139271967\\
-0.547489609555011	2.06119782349008\\
0.250743862564523	-1.68670215595637\\
-1.04093043372563	0.120139386704207\\
-2.04923016818575	-0.0711181044700225\\
0.528155417957613	0.417043559949581\\
0.564167092991888	-0.202660864242329\\
-0.92599546089435	2.35871541743671\\
0.77588536253509	-0.195241292128889\\
-1.36037425979645	0.530061725856219\\
-1.77185320200936	1.7463102396331\\
-0.550444812726386	-2.20592670894575\\
-0.433313230521581	-0.551216754377135\\
-1.09335032968561	2.26991298212253\\
0.73978557415898	-0.689492551434784\\
-1.52311224273938	1.99981540323058\\
0.918260145413582	-1.01475403731662\\
0.358103054955197	-0.47151046374469\\
0.0403650352123776	-1.50328932981699\\
-0.617549813940387	1.82951853576667\\
0.0974109651692357	0.0557861983271202\\
0.945475652198712	0.326254505055583\\
0.532546793421505	-1.25550237181879\\
0.376009284589247	-0.613172380639836\\
-0.414468851092861	-0.297974117647868\\
0.715434914230102	-0.66715402778074\\
-0.404451097916697	-0.879189117206862\\
0.826404871512834	-0.956206013643197\\
-0.852073735355755	1.82707618798299\\
-0.0386171540275649	-0.510197219375293\\
-1.26910472356036	1.85805581392173\\
0.628538221308723	-1.16073114814419\\
-1.02205399180676	-0.828859252105939\\
0.23306890368433	-0.336074718259005\\
-1.25100098553012	-0.573081178682149\\
0.507541722395356	-0.538692206849236\\
-0.238202288127908	-1.05713450937458\\
0.0794843616545785	-0.0450555940607913\\
-0.613479629646272	1.82394055701634\\
-0.0953179063404309	-0.138078834323104\\
-1.57023833492386	-0.220918226421671\\
-0.267526548879283	-1.06181996579713\\
-0.306556541069088	2.21052533570086\\
1.32679016054691	-0.835140029824669\\
1.17131937826884	-0.124463580025166\\
-0.56310545215597	-1.09156785604156\\
0.387982159574221	1.60996668884207\\
-0.764562251801	-0.903984967635282\\
1.27995977091117	-0.883884026517095\\
-0.91395358796949	2.21774858943393\\
-2.01472616289007	-0.172787539179514\\
-0.254724248435262	1.68931545181642\\
-1.29347328689643	-0.9298680950231\\
-1.79525199194724	1.66919529556021\\
-1.79525502444564	1.65911773576231\\
-1.93020134561854	-0.0748571627578079\\
-0.19191824116024	-0.217854299438915\\
0.757617998842214	-1.23549976942874\\
-0.519772291165262	2.02694801289349\\
-0.854301361801689	1.82169025163679\\
0.398153364164671	-0.568842025360509\\
1.05402186869372	-0.456142602891512\\
1.40355157779174	-0.114729070710065\\
-0.52341563638401	1.9124235741249\\
-0.183881652929121	2.04086354900054\\
0.48543314918863	1.75737243476289\\
0.614258677115371	-1.11911709214175\\
0.0406499094319883	2.54459766995729\\
-1.06351720690853	-0.810622717446158\\
-1.99108973734479	-0.231464025314297\\
-0.357020121788016	2.27798105884246\\
-0.576443276118369	2.12005014686929\\
-1.80338374653834	1.43548043260325\\
-0.84146685685298	2.93558414002903\\
-0.206233161865046	-1.05938194843906\\
-1.11280923922422	-0.920554481116275\\
-0.529111770740261	-1.24396640086814\\
1.12942896692025	-0.422686902802986\\
-0.164347910383262	1.80341722077087\\
-0.536516219314276	-1.7894721763625\\
-0.521072513239921	2.8195804091165\\
1.31800905432965	0.0124411895243094\\
0.694563680719747	-1.49674300565821\\
1.00031687576725	-1.24050649832868\\
-0.974708552883781	0.101916031234232\\
0.518806865750071	2.00125090537116\\
-1.00062086490464	-0.373803858490556\\
0.558634740677861	-0.715230374775681\\
0.493433721341846	-1.30095103542962\\
-0.775466612887384	1.61841629109655\\
1.07901604276892	-0.968257396849784\\
0.249418686458922	-0.669644294133673\\
1.26129307832456	0.137804364269695\\
0.982591669703186	0.610750020533989\\
-1.54082988099657	1.58158027788686\\
-1.03084858237106	1.68027494825411\\
0.74472555772838	0.54778352869662\\
-0.476362715576298	-1.29241907470988\\
0.250734756639613	0.0606744838921952\\
-0.534682669144786	2.03653790014853\\
-1.22973262369163	2.97872757223241\\
-1.00456860022187	-2.4285820798737\\
-1.16861868329553	-0.459371958135757\\
-1.12876510944867	-0.82390684996495\\
-1.63609871578063	2.35333065367869\\
-0.853457127756463	-0.00301645401149105\\
-1.36913134411158	2.18937653414686\\
0.234141334282765	-0.889221557983989\\
-0.105206795271987	-1.95166441219157\\
-0.870491909442349	-0.128925647732591\\
0.11124986057102	-1.26579352145666\\
-0.856336924958268	-1.28527612960815\\
0.820219051435255	-1.11414054813768\\
-0.484185708907418	-0.95421251844675\\
-0.645828216992663	-1.08421680445407\\
0.727343482501844	-0.161821645700282\\
0.688588333026787	-0.424935285630393\\
-1.19700612540154	-0.767107905617775\\
-1.26563486001947	1.86220109403888\\
-0.388670342127365	-0.497227376055461\\
-0.662349407021434	-1.10106562088861\\
-0.643661889894885	1.81903534580084\\
-1.22568250982779	0.631998688063516\\
0.882518932174845	0.44285572238704\\
-1.52048448623744	2.48730985682559\\
-1.38363681560155	-0.377982805219947\\
-1.42093899996196	-0.0374166641568051\\
-1.62156587325319	1.53752101487015\\
-1.80572913536775	1.42323770759448\\
-1.20179994257242	-0.86170412272621\\
1.38961023711255	0.272893387734284\\
-1.56246506806956	-0.213144857645152\\
-0.297532528735976	-1.84392604722652\\
-0.993014824375525	0.118908355659463\\
-1.50404509608603	2.03852590244928\\
-0.863272212737819	-0.586356291858825\\
0.137013756822629	-0.356430307272303\\
1.22624605063644	0.362052012542989\\
0.579736257673029	0.241842810376321\\
-1.50378336117445	1.61453484223733\\
0.968936784970823	-1.245984878229\\
-0.753253390804257	2.27642214219166\\
0.780196984179969	-0.653907303060657\\
-0.143426403755461	-0.922172527111061\\
-0.788005782953736	-1.23681550313161\\
0.902369954446533	-1.13407592110134\\
-0.95014724010948	2.23490449501637\\
-1.64801645200855	1.51806724387953\\
-0.491409726273176	-0.657072185332553\\
-0.805227744933276	-0.0415800036655715\\
0.0358750223707141	-1.07896657329817\\
-1.59197697380535	-0.0334075485161503\\
-0.274418367634227	-1.130314945049\\
0.764696665699562	-1.11772758145741\\
0.506066912762572	1.80719704823368\\
-0.993565757236879	-0.82471891362581\\
1.09062945691738	0.556116306209932\\
-1.99453921157855	1.45116223359382\\
-0.151016871308335	1.21639687187444\\
1.09144933139348	-1.09720983583676\\
-1.30833762265646	1.41043323009215\\
1.03559507774167	-1.03627623839094\\
-1.52692005096977	1.86949577716072\\
-1.19389857273852	-0.531893128355795\\
-1.71153084752363	1.4403048333321\\
-0.871862566679877	-0.664964722562153\\
-0.631460096564268	-0.650803037205269\\
0.376989991200951	-0.624485493526289\\
0.788508005142924	-1.14315683695581\\
-1.32980362047921	-2.44614627512068\\
-1.0666766569967	-0.49969714604437\\
-0.376124369861562	-1.06723044678406\\
-0.497732891730337	-2.15206234259368\\
-1.25658021667993	0.591499190809156\\
-1.11768933790761	-0.683500230117584\\
-0.50511779616893	1.99756364842386\\
-0.441052023964546	-0.962228122954656\\
-1.74035123040144	1.40361679633701\\
0.0770917195879694	-0.00388123014727632\\
0.0177029372243993	-1.04342812481921\\
0.475013048422692	0.247386057391536\\
0.467560346200619	-1.65703014239748\\
-0.788328652818588	-0.380910719088971\\
0.949585624973443	-1.25797252301258\\
0.400134175898011	0.384900334383096\\
-1.81891096494218	1.52134050219892\\
-1.2017504689859	-0.722208806121567\\
0.0136270129827522	-0.125772253459433\\
-0.783699628785151	-0.802029020005787\\
-0.185403239759749	1.74241825876066\\
1.28273174507277	-0.472342910522047\\
-1.51474168174011	2.0187213608796\\
-1.95250099349976	-0.280936085827992\\
0.517683786678121	-0.340433575751643\\
-2.07351579989705	0.771630566359029\\
0.40259908941232	-0.287984481256942\\
1.10887064117362	0.452815608428863\\
-0.513086784314396	2.00287446458308\\
-0.373638808691111	2.75154296795408\\
-0.812665358356796	-0.581213741381708\\
-0.595933499054233	1.23859330118012\\
1.13844088533749	0.559041592658125\\
0.598911847332919	-1.12685079991255\\
1.23254797766167	0.547780519406802\\
-0.892525873360508	-1.35190802033379\\
0.533963694257652	-0.471188654965661\\
0.827310311086911	-0.662093290753114\\
-1.43253030716272	-0.180338540571628\\
-1.48541498140085	2.06644587847435\\
1.0322192937974	-0.560387742125355\\
1.27787981809639	0.115611675684981\\
0.968301019639877	0.650465691395328\\
0.306108749882035	2.39326709791618\\
0.434666493449141	-0.204116412977624\\
1.20408931123779	-1.01082335656682\\
1.3238232737947	0.433195154604645\\
0.191275019812555	-1.35252356447986\\
0.417757563503116	-0.912793175524074\\
-1.51952579554434	0.36132227097545\\
0.727912560803562	-0.386913729132243\\
-1.03724641924337	0.0500295156277373\\
1.0261729021891	-0.369446990422473\\
-0.708532091161845	1.60300880549728\\
0.0908238317470597	2.5317653268789\\
1.01983687649313	-1.00013170513661\\
-0.997886116521179	-2.42629704535106\\
-2.01187791377631	1.40473662885652\\
-0.97711422044957	-0.909124948162737\\
0.697324323727823	-1.00238266173095\\
0.782066172644014	-0.673059115540841\\
-2.04933622398131	1.14100087216058\\
-1.47734789321792	1.86881671240632\\
-0.0557552680311063	-1.92821466130638\\
-1.25584058525797	2.60295667251141\\
-0.445364947420635	2.35422270046412\\
-0.826795598920424	2.16657871879253\\
-1.36251065465446	2.19453192245746\\
-0.261822594449872	-0.792771241609677\\
0.0942874321248687	-1.40505313783382\\
1.37067918562004	-0.572082102221577\\
-0.644128089894563	1.28484880543537\\
-1.98137576496329	-0.278424316613447\\
0.465530203830306	-1.10213363207343\\
-2.13027032151705	-1.28231567889558\\
-1.51006399558409	1.8550195429718\\
-0.933372701503164	-0.732799628012292\\
-0.884072439788127	-0.856459064991083\\
-0.60816481642107	-1.45711555199046\\
-0.0697072129256588	-1.69152698558326\\
0.716429639961741	-0.49096516071779\\
1.33694120948617	0.254680931272486\\
-0.381491201088786	-1.61231640764856\\
1.08074466608053	-1.17642308168076\\
-2.06244005228002	0.97826421161868\\
-0.520785303617858	1.91673104640949\\
0.496660418982445	-1.57563614129787\\
-0.791464561560564	1.82184138948896\\
-0.203307502399337	-1.83099392124277\\
-1.5784661548333	0.219414863278928\\
-0.820807581699871	-0.879269467575295\\
-2.0806524785162	0.714641260233507\\
-1.79730237922418	1.48675995536265\\
-0.559619891661582	-1.29656265972559\\
-1.35868286723093	0.528569318544877\\
-0.899623328084958	2.20719248392242\\
-0.79741566447833	-0.541019547732338\\
-0.950940892815979	0.113947195293614\\
1.1902065195543	-0.225849149265422\\
-0.127412796079309	-1.0608593089741\\
-0.942117100625631	-0.830256480693623\\
0.771793528614431	-1.11653303483745\\
-0.572489663729019	2.43203538517246\\
-0.936321772599495	-0.381007671892744\\
-0.932759485491096	2.22472891378484\\
-1.01165453281108	-0.713017410653015\\
-0.327200938149303	-1.14179714943699\\
-1.01063796497393	0.274521326920262\\
0.542799604217602	-0.159927501267539\\
-0.848779483617837	1.82156513162803\\
-0.587990651520472	-2.13477917699129\\
0.812516362393937	-1.10854166105474\\
-0.181404326025588	-0.156826610821478\\
-0.975569752285159	-0.331216503596815\\
-0.671534676011022	-0.688879250457367\\
-1.95424868674101	-0.309266119019508\\
0.174666628514017	-0.947288808029049\\
-1.07764904724682	0.589211638345967\\
-1.54843303007896	0.372783876462004\\
-0.0189380147126359	-0.156042874510444\\
1.15034719021413	-0.30340881496485\\
-1.45432949767569	1.63030756118175\\
0.402947654631839	-0.56903020573346\\
-0.238707536041657	-0.343811869143912\\
-0.306304589031621	-0.261525161438976\\
0.284978276261116	-0.922111027116749\\
0.061071446351232	-0.424570072738645\\
-0.97309214013966	-2.41691147107052\\
-0.987460531948158	0.413877947839872\\
-1.12736206099457	-0.860755495581244\\
0.769643196229127	-1.16921202129703\\
-0.22176252188272	2.68947277974721\\
-1.30234141085102	0.733939564586702\\
1.48312352067534	-0.0613281775069342\\
-0.774399481121095	-0.581342745689942\\
-0.305443457370107	-1.54651883675544\\
-1.26214465996549	2.3819788939324\\
-1.20672244860504	-0.639738125591714\\
0.0428073827484071	-0.893016980784259\\
-2.06204428752996	1.02929854364312\\
0.452851134545758	2.23532291408797\\
-0.420574287853227	-0.451021627912167\\
1.25805606196701	-0.557619123693999\\
-0.0681246526950534	-0.107441207058601\\
-1.10813706051515	2.27019158306773\\
1.08414453739024	-0.407285703216757\\
-2.11127471935682	1.7650276820894\\
-0.716021240165578	2.48551017626896\\
0.223028339150102	-0.774354552679336\\
1.21188517120047	0.490109008892796\\
1.33671059184832	-0.0337515194164575\\
0.345878598615362	-0.439011564464246\\
0.72065532964001	-0.74042110546744\\
0.352583941196523	-0.26186430186837\\
-0.197916720417953	-0.167575889242343\\
-1.1989946498388	2.61561358006064\\
-0.941569177210905	-2.40533133133808\\
1.03407336513048	-0.390418406502936\\
-0.870090520294393	2.19406872180418\\
0.232151894905327	-1.68710580462402\\
0.459462926735895	0.307434706629033\\
0.596504822184808	-0.170996221253921\\
-0.90768669721322	0.0447513190024591\\
0.0628655222564377	-1.31951801674017\\
-1.96549658249853	1.58412406308391\\
0.169047569569603	-0.931967170118382\\
1.17387396646106	-0.153981426812168\\
0.139160333635763	-1.46057386660498\\
-0.962230020515427	-0.279329045700506\\
-0.827670841042334	-0.660320101473722\\
-0.828888134820069	2.16813833244003\\
-0.206881296899165	1.6935888445775\\
-1.02402535045157	-0.361460179791965\\
-0.71827718494312	1.60503612116337\\
-1.06815774783391	2.39460485576472\\
0.36772323852652	-1.21873152564854\\
-0.218045292929952	2.65685565435438\\
-0.388857820708298	-0.573401577810125\\
0.124593523371387	-1.39823874341373\\
-0.738290056869534	2.50472921516355\\
-0.987841188056906	-1.44966281900967\\
1.06118657718108	-0.600022830211527\\
-1.04013733041771	1.40691872201881\\
0.893128658608061	0.463533035316692\\
1.06258738587468	-1.16459279620718\\
1.3802202220636	0.315961029639235\\
-0.152905878139283	1.80231165214544\\
0.572564112603873	-0.83095444768652\\
-1.57912149072415	0.22433213795865\\
-0.792141491928251	-2.35966494235864\\
0.4157403011975	1.71577608996026\\
-0.350795860046173	2.75332913655408\\
0.891085111682232	0.462134531621563\\
-0.734604756760799	1.8160469087445\\
-1.90071581766223	0.111252205691233\\
1.14690033445076	0.0335240455020891\\
-0.42731686499974	1.5937770865199\\
0.0998585351235301	-0.877593894603044\\
-0.828729347692516	1.82450691332603\\
-0.776029472834395	-0.555360279620332\\
-1.47704521729935	-0.422949415891974\\
0.821312433392074	-0.363761358558667\\
-0.06331357800104	-0.59204426609455\\
1.24148848180622	-0.146935551766089\\
-1.26938587199336	0.499799736059495\\
-0.901716349844316	0.0805890290054697\\
-0.896857126982829	-0.494963118002884\\
0.276776215195458	-1.77636560350616\\
-0.786203731368944	-0.806519477487018\\
-0.976334614643703	2.24560866202683\\
-1.4573711892193	-0.0554474445722903\\
1.08801364524035	0.15321595312044\\
-1.13135621680674	-0.708167863484132\\
-1.07724820199902	-2.44780288665111\\
-0.148008934454026	-0.623483652750858\\
-1.54758766412918	2.2038557382652\\
-1.14251303135427	0.396305225913414\\
-0.844916659830101	2.17882413721174\\
0.873684271140096	-0.377442244119946\\
0.662593619700715	-1.1407894178751\\
0.827754782878056	-0.747454991751025\\
-0.548224114046147	1.87192621658944\\
0.286634515211422	2.38103269492764\\
-1.48226814723092	1.28613567530823\\
-1.19269915592787	1.86771498283326\\
-0.280936595821089	-1.83292604657361\\
-1.80002099406078	1.53690866917422\\
-0.89568846348193	2.20857016512532\\
-1.22585916547472	-0.900234190900235\\
-0.362195789593726	-1.5969437032676\\
0.503766982872436	2.12299878458907\\
0.324351308045305	-0.173840341420855\\
0.41786627299456	0.313101230500624\\
1.40572302637497	-0.124365300037496\\
-0.279905000324328	-0.799907649681605\\
-1.44199208193666	-0.0946213991724175\\
-1.76616143984675	2.17297890181042\\
-1.58703503624135	2.13522951606719\\
-0.843723535610602	-0.0727692432559568\\
1.29518483990265	-0.062900507305112\\
-2.08388997854328	0.494793602451294\\
-1.08662026711095	2.26989252413104\\
-1.79634249884479	1.5865259933201\\
1.33195958166035	-0.375236695571607\\
-1.04021972224304	-1.0060998795824\\
-0.695864179720952	2.47459220920431\\
-1.14896385654736	-0.167435434057806\\
-0.270121596998423	-0.792914508894023\\
-0.910504703981196	-1.42288716384027\\
-0.633700759344548	-2.15537135301441\\
0.146690443800785	-0.786881306209873\\
-0.951514613266477	-0.462724869709328\\
1.06688544303954	-1.17453512217822\\
-0.626079296035339	-1.10546459048561\\
0.901930714358381	-1.28337860511621\\
-1.04998531634422	0.379639924590051\\
0.903162524314061	-0.41624760532228\\
0.0799761166151698	-1.27737542554106\\
-0.34982547045047	1.62151318457751\\
0.492057130485061	2.16422891188449\\
-1.44340938115358	-0.0917831006995576\\
-1.3619856767311	2.1947642256092\\
-1.76066853170295	1.7858118169394\\
1.06454218918005	-0.599257355319078\\
1.24451218030293	-0.641678075366502\\
0.154606171354006	-0.063194948679911\\
-0.930959463576054	-0.827575487214786\\
-0.652192993652728	-1.80262481387398\\
0.568534561043258	0.447166557845173\\
-1.16088772292397	-0.16274275525312\\
-0.883528406663204	1.64880647060523\\
-0.655407070522981	1.81532723300799\\
-0.768562983221291	-0.757851070756001\\
-1.03226066112659	0.000790666902170711\\
-0.423930411464127	-0.634515142224511\\
0.478925612723715	-0.590543822561915\\
-0.133792315690779	1.87299188560779\\
-1.69254164639539	1.47600703862557\\
-0.642718391641583	-1.08863485200912\\
-1.4124618292242	-0.247916986874045\\
0.242047065027201	0.025547715474051\\
1.18293681383314	0.287046227874179\\
-0.139763280829559	-1.06245352149127\\
-0.0976173733791653	-1.13092884370683\\
-1.01827299418605	0.282545077064036\\
0.325305716877934	-0.49224779207465\\
0.815871290085121	-0.665592781311595\\
1.19647698840361	-1.04382537581244\\
-0.635680179722598	-2.27783987582332\\
-0.587738947136696	2.12719822571822\\
-0.972745259965752	-0.835415920252089\\
-1.86846937744211	0.388766542359548\\
-1.08782963992348	0.05270422698084\\
1.1899296409631	0.291236112605335\\
-1.12104927347724	-0.822082691412145\\
-1.30318171245678	0.578079038009501\\
-1.22544620756118	-0.313810730375574\\
1.03290612247628	-0.499946862967639\\
-0.822657760062907	-0.379423487644245\\
-0.367457132296989	-0.53489543741333\\
-0.768375435635345	2.2849250966045\\
-0.630477904983179	2.1856136027914\\
0.773016890383734	-0.218508403481997\\
0.115323539800354	-0.804848376737908\\
-1.30469989791127	-0.680144793913854\\
-1.03550728888623	0.531334363140221\\
-1.02188974383632	-0.293940083900083\\
-0.217228357181057	-0.949622018938603\\
-0.816982758503605	2.15875975104212\\
-1.72574476801875	1.41679279316336\\
-1.81180585603793	1.52541866554854\\
-1.73924134002574	1.82755205483843\\
0.042401130377004	-1.42023758085538\\
-1.06032595581096	-1.00995686110788\\
-0.137844490637572	-0.0850015168944592\\
1.22209081168639	-1.02769378892536\\
-0.567766390412526	2.42326553763968\\
-0.122188077571245	-1.57948524184242\\
1.24635962751923	-0.590166062369187\\
-1.49565105963095	-0.301304073324686\\
-1.94483823365085	-0.164433247306443\\
-0.931742260739853	-1.47010948070033\\
1.03272249982387	0.456599733550494\\
1.079134972956	-0.930198566797493\\
-1.36960053351997	2.95263544663531\\
-0.37333666189511	-1.27016954053471\\
-0.186340617234427	-1.06879393251791\\
-1.30728748433565	1.67603550595263\\
1.32129971042361	-0.0893853382391112\\
-1.25958502229588	-0.546800179769754\\
-2.00664245824165	-1.73408871045218\\
0.204565338667941	0.0172303747823834\\
-1.18416489072467	0.542759439020945\\
-0.165455741614634	1.80089336303284\\
-1.4458323982719	-0.0886555305982433\\
-0.915727805075501	1.82845208095376\\
0.89771735314048	-0.610080875383008\\
-1.27584274532114	0.704350426092262\\
0.524018692156743	1.90413671431976\\
1.38299402149264	0.0678255418562605\\
-1.6633094308417	1.50415692538733\\
0.865330688497986	0.623939163676899\\
-0.125379187876195	-1.88954492615143\\
-0.604813071319892	2.4423669555261\\
1.14085334928413	-0.359845455077119\\
-0.828511882018947	2.16757809329974\\
-1.34308213368945	0.680067662375705\\
-1.49120470326876	1.85384602059979\\
-0.0670664719447516	-1.3733821458259\\
-0.376669123688955	-0.886753128208156\\
0.475260803638128	-0.775564603143053\\
-0.926245252080046	2.94957159611515\\
-1.98843129781469	-0.281257275584023\\
-0.167315698237639	-0.195368646763332\\
-0.163913500148786	1.19887807618663\\
-1.29039636258193	0.604147631936377\\
-0.185089628205401	-0.324443245253381\\
-0.913977129046659	-2.39518946913218\\
-0.127344420557816	1.90954687424522\\
-1.14726442320945	0.703256688218508\\
-0.756587977900729	-0.809986260968634\\
-0.576057074566597	-0.410574465408349\\
-0.951292511990561	-0.911377919155509\\
-0.869514135482027	-0.802360899040127\\
0.322095693502886	-0.901208749631362\\
0.98968184975269	0.235863889350312\\
-1.71163464070386	1.89859110138674\\
-0.183298335671753	-1.45839423951906\\
1.0367824459285	-0.580416294246483\\
0.368615930223678	-1.33857183911213\\
0.490484322823088	-0.183012509984932\\
-0.434151533256246	1.59061835222176\\
1.0850534695741	0.593994517190096\\
-0.858171189321846	2.1874193529429\\
-0.494980730532376	-1.67713502567079\\
-0.204024284407284	-0.215389079056357\\
-1.3175622889077	2.36495510246291\\
-0.775072227788344	-0.852573479908673\\
-1.45254169239214	2.51542037887876\\
0.942108760382333	0.277860390062846\\
-1.36568216218442	1.3687892322024\\
-0.230991883697227	-1.51959716439563\\
1.48939862693329	-0.180698875884738\\
-2.07975684003088	0.207355180760488\\
0.180868751242682	-0.893290953276952\\
1.0801792487704	0.205842849717142\\
0.781404747217358	0.603618739336993\\
-0.815578036637272	2.15755393935505\\
-1.95501027059151	-0.301078929760232\\
-1.06121023288444	0.322572661701312\\
-1.02612281144481	-0.724364203222407\\
0.708292891340964	-0.471254928522423\\
-1.33683567348438	0.602366698415451\\
-0.596236591089399	-1.30696179943653\\
0.508578826692147	0.442027865272385\\
-0.751585387720377	-0.437290621798997\\
0.813256852743241	-0.422230508221757\\
0.768588841780613	-1.10747982657129\\
-0.441225906494373	-0.401175632951731\\
0.385544803078519	1.66357596389793\\
-0.910461587965916	1.66015764800102\\
-0.564002659631924	-1.78180493010434\\
0.241191253317743	-1.52633119642442\\
-0.60472291796073	-2.20911108537328\\
1.1560011662189	-0.305828158402838\\
-0.959825050691901	-0.0780838160078215\\
0.716155958236542	-0.431958503834772\\
-1.43204082016347	-0.333239607989221\\
0.463634120699251	-0.290142802334406\\
-1.78442824831887	1.42675835203317\\
0.77676594972535	-0.257257906281916\\
-1.18573473662396	0.356961065863783\\
-1.34523423081644	2.35135813121147\\
0.380715189653018	0.350483909102208\\
-1.66751503867079	2.32268337803428\\
-1.33127325831588	2.57266001128432\\
0.233930680654124	-1.32401901238321\\
-0.833202607379088	2.17125486011772\\
-0.697918343364426	1.61573902226526\\
0.34865128405504	1.61475722430714\\
-0.837835208491446	2.17447329019568\\
-0.774675749850139	1.61891948328905\\
0.514997751429296	2.06747639628547\\
0.525456900284472	0.293920015033667\\
-0.817255955371598	1.6354571718004\\
-1.72986524871865	1.40649313078937\\
1.41259775013204	-0.307240499202711\\
-1.15103926970707	0.300386602570431\\
0.803145163420045	-0.60040199525534\\
0.557531784028972	-1.24938864102869\\
0.499447160821586	-0.920704337422065\\
-1.26670296799068	1.86217096659606\\
-0.183590723371	-1.12812968736131\\
-0.43387160710913	-1.22589353936221\\
-1.10493239562123	1.69489559371658\\
-0.616384632251082	-1.45529955305011\\
-0.986313225396963	0.132117358072334\\
-0.955914325817153	2.23739664497427\\
-0.415044608103716	-1.11209809831865\\
-0.232532931946322	-1.07141483462898\\
-1.09232185768921	-2.45319349407507\\
-0.728052491869651	-2.32604766777814\\
-0.72077691055071	-0.688030236653483\\
0.00466511062344774	-0.164643108031362\\
1.40754889345996	-0.186032105568053\\
0.430781116138047	1.73920984365562\\
-0.656589364247248	-0.54216567167144\\
-1.20230208491321	-0.338263011352655\\
-0.505855482148617	-1.97825788750184\\
1.05741248044105	-0.918610150046992\\
0.432361190286138	-1.11208578531498\\
1.22203260342398	0.35440834558878\\
0.0138589947002359	1.26807266326812\\
-0.878501385497536	-0.182682748889854\\
-1.83161554268288	2.03463918487752\\
-1.51839449052547	1.26427633768576\\
-0.248748528419873	-0.393760078802454\\
-0.320594153734337	2.23607691927734\\
-0.691598033649972	1.8203171623961\\
-0.771302867267531	-0.847766810784012\\
0.50580379116362	-0.828380085022975\\
-1.37852741562652	-0.269552066154343\\
-0.0140036781280736	1.25773621822918\\
-1.57975463794342	1.5608055155289\\
-0.203447240979121	-1.98390186418139\\
0.246618701647223	0.184394907591246\\
1.32869697595554	-0.398833318981948\\
-1.54895218531376	0.299365213928133\\
-1.11444803417894	2.61394360176699\\
0.1952483131799	0.209448824199806\\
0.111397717348775	-1.03253431204634\\
1.24291247199802	-1.10021940174715\\
0.31196559434537	-0.926509393587506\\
0.175607383841458	-0.742378702031178\\
-1.13220120734799	-0.721052184442769\\
0.480177575977001	1.77896598059046\\
0.305242921251891	1.56508023157587\\
-1.36119669331149	2.5759146203342\\
-0.543487804883151	-2.10390098424159\\
-1.78778757533234	1.42925249316304\\
1.1176124573881	-0.935502892293552\\
-1.29031605369675	2.36461057356627\\
-0.423936852894532	-1.69196120520659\\
0.767232328893675	0.542416868536113\\
-1.1990616547244	1.86293783098232\\
0.936738545724938	-1.4503552171969\\
0.11231595006504	-0.879006087061594\\
0.281585482123347	-0.624036208794602\\
1.07841900211609	0.587987359486467\\
1.15953426186754	0.406961350984655\\
0.575468227965186	-0.405657372514209\\
-1.0081983089501	0.228779448538007\\
-2.06373597858796	-0.0641824109845235\\
1.08081685486449	-0.270029654637881\\
-0.503646002545195	1.60211602190265\\
-1.34132626225772	2.21299402307756\\
-0.849690330841985	-2.37528092065161\\
0.499597103373477	1.82373385525129\\
-0.910448643649716	0.0659270523541303\\
0.659823885541775	-0.235768529237183\\
-1.47638813139267	-0.521692988851706\\
-0.269245517921951	-0.922155186659301\\
-0.286650390278861	-0.42925408927618\\
-0.822687759279171	2.30559664111383\\
-0.833888736365547	-0.0472390256507708\\
0.624116777147346	-0.844770701364639\\
-0.985458500155208	-0.125101143227374\\
0.778999939091958	-0.971220399246195\\
1.10689453259714	-0.2121263509909\\
-0.855594499605541	-0.333959068151557\\
-0.169897798821388	1.82262324105737\\
-0.0935355529359325	-0.206485480939935\\
1.19131145744876	-0.707163189455576\\
-0.0951125151064472	-1.92238145493771\\
-0.814991542488729	2.15704763931963\\
0.728454252679959	-1.39643041732532\\
-0.806196051763871	-1.21383342398582\\
-1.39338184109646	-0.14002760759803\\
0.0398036483851281	-1.0658488325584\\
-0.117002298498122	-1.44364560391636\\
0.757229418914555	-1.10024765506735\\
-1.6910587954206	1.4779522329932\\
-0.392477503365013	-1.04719541789662\\
-0.846340133296705	-0.334238228824785\\
0.244341677614644	0.0494980289326793\\
0.556494322419013	0.367203841607536\\
-0.735351306598359	-0.824063781633809\\
0.056838176049052	-0.0231118129003899\\
-1.19867781956519	-0.484203917094569\\
-1.01948069114016	-1.4490609472156\\
0.723411312237626	-0.274799417056347\\
-1.4954929943714	-0.261496386814718\\
1.02613140763322	0.552409091295034\\
0.855411949154414	0.501588792384897\\
-1.61858004274711	1.54245124965757\\
-0.767082056202816	-0.529759322684499\\
-0.0282182056961414	-0.185996477068278\\
-0.382905335818572	-1.90961136073795\\
-0.138288082118736	1.94787525546796\\
-0.509135563689072	-1.22816125016934\\
-0.132039231241439	-1.19183545807462\\
-0.664535316917837	-1.14620709553612\\
-0.621451347298348	2.44988932034921\\
-1.81610188252187	1.47232094395709\\
-0.684157385199658	-0.532969057081734\\
-0.341502192825983	-1.09330488826697\\
-0.58454475890446	-2.13346156812817\\
-0.0422260696783555	-0.595072345113218\\
-1.7309967262776	2.21796643936496\\
1.12119622815436	-0.413669550222729\\
-0.286305775432271	-1.10420163717362\\
0.643935293714057	0.417215019849769\\
0.506331029433533	-0.59626495426663\\
1.41122348807392	-0.189784888012459\\
-0.488662862032591	-0.995440956968831\\
-0.445504907276703	-0.918442407264744\\
-0.82660692067532	-0.752974825941467\\
-0.831991687944508	2.17039177364959\\
0.608355258143811	-0.550493305555116\\
-1.52330793761563	1.99281012543781\\
1.33247192878784	0.271349958802478\\
-0.168441804572772	2.0635292302012\\
0.665328216127854	0.384192000466176\\
1.04560853620931	0.426650789998391\\
0.424793611915599	-1.31961450677761\\
0.487924585925396	2.20429754564679\\
-0.239995987866164	2.69169096128865\\
-0.144634979237995	-1.97468502513936\\
0.339865422716641	-0.932134796559824\\
-1.50203037798201	1.25631013623282\\
-0.708031617146687	-0.850387322098682\\
0.56518268287928	-1.13924794931491\\
-1.12843152953387	1.86191884927577\\
0.392229430838613	-1.26145683065345\\
-1.02758785913747	2.26164660703984\\
-0.150030245381202	1.83964153565372\\
-0.225911864214301	1.72083002838247\\
-1.56067847395122	-0.280428138711236\\
-0.834028726850935	2.1718414963757\\
-0.548497399962569	2.06300333428317\\
-0.954361260996174	0.423329911246108\\
0.727986366897415	-0.146865867763404\\
-0.905566247976598	1.82635110545103\\
0.595739609082518	-0.206857306315668\\
-0.227832911454585	-0.399202389771656\\
-0.659126035118761	-0.449109572007142\\
-0.104724659265932	-0.139025075536556\\
-0.962156321629327	2.36889100293195\\
0.436276876871001	-1.31097747149223\\
-0.89921742260115	2.20724299020306\\
-0.77906669746773	1.61734754405588\\
0.739129335792101	-0.554914602411647\\
1.07257603195127	0.484140287443463\\
0.598849012913681	-1.39084726752909\\
-1.04249700295324	0.123133847049404\\
-0.57506588768104	2.11812215437567\\
-0.598972471227067	2.42703568589031\\
-1.58454248001045	-2.344158408712\\
-0.907545947037174	-1.48218844943671\\
-1.25187221248033	-0.681921851362746\\
-1.46348662748698	1.62595240058366\\
-0.135774259480175	-0.229531211758842\\
-1.79898010262014	1.64924020049568\\
0.724986021225972	-0.255920637350681\\
-0.297830067475641	2.212203576278\\
-1.29087764324756	2.37439478295364\\
0.665444846350625	-0.568058015344118\\
0.251454799435902	-0.850167778618328\\
-0.992455187857351	-1.41598820800386\\
0.605274834569365	-0.553776570002322\\
-1.19636911491894	0.63160818122423\\
0.110915494077134	-0.418724289931954\\
1.12114858832197	0.551882873977083\\
-0.82669667719108	1.63790025111391\\
-1.39015174819808	-0.348826095760536\\
-0.864323915232299	2.1910688530379\\
0.788953668797242	-0.982707672982328\\
-1.12197549196502	-0.829105336897061\\
-0.532561947676046	-0.731878340559495\\
-0.667403684175151	1.82162312108365\\
-1.14604875426965	-0.0954920947053555\\
-0.749465409839693	2.27420492381591\\
0.581023513204726	-0.531016033187632\\
-0.501316664140387	2.00007624916171\\
-0.528795765625363	-1.39401862060293\\
0.236610882714469	-0.888195261039358\\
-2.19835627948091	-0.947934723902455\\
-0.576884747851623	2.12063307582937\\
-0.127565720275892	1.90424916180374\\
0.799917405503988	-0.740718346377088\\
0.0336690327213884	0.0647922040406956\\
-1.13484733068828	-0.81016828690623\\
0.730979200271804	-1.11957801863824\\
0.607031885350461	-0.169539402861437\\
-1.5221197371687	0.272523315243427\\
-0.829552774839937	-0.383755144469139\\
-0.954969746568873	-0.858395313953217\\
0.239149615097202	1.49704855869673\\
1.32306561891144	-0.146715596489461\\
-0.148015453888142	1.88330072585655\\
0.317697043108041	1.53048378318048\\
-0.896714923380905	0.0359636059080588\\
0.642233301812927	-0.0189841839480347\\
1.31635134779806	-0.316466902196325\\
-0.907500084492113	2.21476872727166\\
-0.641073889503844	-0.768399209012957\\
1.08332024779283	-0.488785881451021\\
-0.48510584433799	-0.992524801281899\\
-0.970873032731335	-0.00635045418770856\\
-0.906205760755166	-0.020762554373503\\
-0.572702520971464	1.23700778078899\\
0.0410431689679283	-1.84114684151382\\
-0.830986835262266	-2.35862494484977\\
0.0471611897826041	-1.62791500575597\\
-1.0320079365594	-0.909763645830382\\
-2.01693498963164	-0.0962220701598177\\
-0.9077512501446	0.0881083236981153\\
-0.403084484298258	-1.89485112902272\\
-1.86746803618022	0.331162594009979\\
0.770401338550252	-0.76172320965108\\
0.0106319178648268	2.55967280199575\\
-0.656847982640233	2.47390114068048\\
-1.75713240536338	1.77513046169286\\
-0.188331220173455	-1.92182888111921\\
0.621992670293308	-1.59430362383152\\
0.728291110480665	-0.58461655048488\\
-1.38330685996771	1.85920163080543\\
1.26765278708985	0.0601486998677966\\
-0.00817308640803279	-1.06091095849003\\
-1.7615415212611	1.38711450791305\\
0.311118126253235	-0.31215399973396\\
-1.13087803473177	0.648573577842329\\
0.815180808934064	-0.248391506772581\\
0.354141810446467	-1.4806086171163\\
-0.791638707747489	-0.514634324778714\\
0.640496183119332	-0.355202068441373\\
-0.458177667660754	-2.13193390486523\\
-0.812980808881235	1.62887967729886\\
0.611334650015872	-0.641400136476737\\
0.363448445896661	-1.29350965456464\\
0.614045479022439	-1.13546364497884\\
-0.65802788198892	-0.729003711579507\\
0.14645760149574	-1.36309082265471\\
-0.233461105986347	-0.959644616521442\\
-0.927659316803867	1.82693319037816\\
0.897285384383606	-0.703450977350953\\
-1.52247610117209	1.87219387621311\\
-0.61593320450097	1.84205517600347\\
0.228710540627461	-0.381228875277394\\
-0.792678834230351	2.30018598905324\\
-0.535429473094562	-1.25412018133776\\
-1.2987467480438	1.8560560630142\\
-1.04402469476615	2.26252294273289\\
0.198207915270358	-1.24467202336911\\
-0.430880075135335	1.21485151040935\\
1.03097942595639	0.485748370899766\\
1.35262044525854	0.216446918113076\\
-1.19469853368189	0.55011051990406\\
0.922562659320668	-0.556897263324312\\
0.437653302976005	2.26459245643944\\
-0.844305403207454	-0.829550531472704\\
-1.05557948117667	-0.780503025160189\\
-0.88823774499645	-1.31763120443014\\
0.0534305262261009	-0.865573379272756\\
0.255832802713075	-0.97955637945015\\
0.529815560356948	-0.617406997379765\\
-0.432086630121721	-0.350331673379429\\
0.545063156050812	-0.573688984586123\\
1.41273181304959	-0.609617685009484\\
-0.128931715300008	-1.93035169252638\\
0.264740295835258	0.0730577045123383\\
-0.976945128107798	-0.42276894922751\\
0.819832693137316	-0.436132896294931\\
0.0711539826055357	0.0681571637992126\\
0.727038015370411	-0.161783486825128\\
-1.1973586489401	2.26341177644962\\
0.575147372681732	-0.376544603653985\\
-1.42465686035239	-0.52560780866973\\
-0.744679714144749	-0.336050403822369\\
-1.18112314376231	2.95885447472753\\
-1.14508432593681	0.638476437025104\\
0.448226530678317	-0.0994032987657639\\
-0.814828873387572	2.15690506009041\\
0.785900284674854	-1.55530180195653\\
0.244277455141028	-0.260868331713312\\
-0.420123519350698	1.18390287738131\\
0.54204550909339	-0.441851616774682\\
-0.450331190226104	-0.939867260279972\\
1.34687327645346	0.0245297972794878\\
-1.12105040388806	1.42967774006549\\
1.22194186726555	-0.678201166842004\\
-0.300901408610291	-1.17072859191168\\
-1.083648786883	-0.915845626837751\\
0.0930471529165757	1.33816883218815\\
-1.12210354028857	-0.994591509613631\\
-1.83531825816526	2.01580947239664\\
-0.329018814087943	-0.863800728053509\\
-0.22550160758161	1.72334162757176\\
0.540873423315466	-1.24099599206013\\
-0.096688777202796	-1.76342276716792\\
0.679419760800325	0.435928638416421\\
0.540412086514018	0.206621134976945\\
-1.44407718112048	0.0814331149357339\\
0.685710264047996	-1.60092255862127\\
1.14502517622674	-0.124690172483973\\
0.866490435898229	-0.721051534547666\\
-1.47200520061392	1.29799115060672\\
-1.81821553178802	1.53487380730362\\
0.682837861683884	-0.083447096248284\\
0.747739341133573	0.461514989801178\\
1.14087885293533	-0.0317617088301311\\
-0.477126225354147	-2.08810155821693\\
-1.03772152533463	-0.24680118666022\\
-1.19476216358983	0.632591371686973\\
-1.81220071292682	0.612966812557254\\
-0.553624668383776	2.42391318878181\\
-0.204553953341909	1.18992494986437\\
-1.80692201180303	1.57900041233468\\
0.477537720224445	-0.189325943810168\\
-0.978278691060944	1.39263294504429\\
-0.172851972684342	2.07590189241952\\
-0.816891544336808	2.15853547366671\\
1.40419686479479	-0.214114117072385\\
0.669562830626238	-1.17219896693611\\
0.817746336046479	-1.13667274863054\\
-1.41994925688031	0.544234070326697\\
-0.180038068834926	2.03276991095385\\
-0.876322052939137	-0.296038089237904\\
0.564993979953703	-1.27969376688971\\
-2.22343116515528	1.0873281044315\\
1.17761860256085	-0.849234776085495\\
-1.19041955860504	-0.260397733800821\\
-0.232877230092363	-0.916590843846568\\
-1.04405410004647	1.68672263807534\\
-0.332538000544448	-0.797985689975006\\
-1.95222081879577	-0.301613829661578\\
-0.221901941950027	-0.186404815685097\\
0.716971312477922	-0.489245846998881\\
-0.524870620295025	-0.978694710335962\\
0.674083877629314	-1.12766176894056\\
-1.22192587147832	2.39350359188775\\
1.00442516978458	0.362774450019947\\
0.682980663247894	-0.0420341392713145\\
-0.590551455508293	2.1388808532782\\
-0.300750929008215	2.2022184201639\\
-0.0743924404052966	-1.04371198888059\\
-0.644979396773423	-0.506110210654184\\
1.18965539262819	-0.234825522416727\\
-0.235770957614537	-0.971792417187024\\
0.528149297118121	0.418075968248546\\
-1.44771801650025	-0.232351080990005\\
0.206212175361088	-1.30228424600767\\
0.720379095310562	-0.388532432093697\\
0.285349149300259	-1.36993706568523\\
1.29565745609464	-0.911190402168327\\
0.098240352705673	0.0532826328637996\\
-1.58132050737392	-0.145800865493521\\
-0.970399759580715	0.230101691523522\\
-0.577600095859757	2.12164285812376\\
0.133858958432015	-0.899995320837358\\
-0.860550968342832	-1.41012112886449\\
-1.25562128433114	1.69982371028573\\
1.21358921463373	-1.16280803869316\\
-0.813916630165644	2.15609938157869\\
0.311109665764978	-0.501690659145979\\
0.191449176362689	-1.232717712097\\
0.598917509828391	-0.341914620703597\\
-0.848858106558205	-0.928623521275175\\
-2.06221487362043	0.989261223031716\\
-0.308243605338127	-0.972685204875982\\
0.827755514092038	0.328103389038567\\
0.132942631570765	-1.25481408567428\\
1.46481575852564	-0.174689600513291\\
-0.892361075112499	2.34311415583652\\
0.878136166718668	-0.335080880990788\\
-0.980849531377472	0.466905289283898\\
-0.367023106746125	-1.09074386085881\\
-0.723593826661739	-1.24731495569101\\
-0.99789798118201	0.403613706985497\\
0.974766200183417	-0.646123699924199\\
0.795625812827709	-0.440310795431835\\
-0.49688681458324	-0.580157518733121\\
0.0863808269365734	1.3378277960812\\
-1.01734714530264	1.68671099547277\\
-0.495890716849709	1.60105095859582\\
-0.863530580902337	2.3254554025009\\
-1.01536383487188	-0.316725162511862\\
-1.69919332318964	-2.30390657995996\\
-0.0274069310661271	-0.954482532557668\\
-1.09766376376285	1.69167767815544\\
0.193357392022865	-0.890586437829353\\
-0.523041189079543	1.91522285962934\\
-1.14114854829801	1.86348008896281\\
0.578952271481004	-0.593074689380345\\
0.442192117961937	1.68600323787481\\
0.596251306072838	-0.826804802519164\\
-0.816076648781856	2.15800347040586\\
-0.0805353369278597	-1.70921320524563\\
-0.813873751001363	2.31259672708405\\
-0.445402583263554	-2.05048648166304\\
1.25221014633228	-0.551855992698991\\
-1.26203646681206	2.38380861436446\\
0.822859238860393	-0.578192048999615\\
-0.373517150598562	-0.511499035618388\\
0.887627928303338	-0.502416462226517\\
-0.898292046089904	0.0466629476245054\\
0.14715042265109	-1.28000235337257\\
-1.08164083614248	0.634424132145837\\
-0.583070478708563	-0.697697868450311\\
0.61029643494754	-0.281194271608979\\
-0.885925830625318	1.82404198719755\\
-0.174344973319875	2.07200238410852\\
-0.230008806070044	-0.945935948891311\\
-1.46105578808146	1.86716139597864\\
0.770701109195768	-1.06179854823917\\
-0.580051737857987	1.84947156239326\\
-0.498814726697291	1.98261717357029\\
-0.564292523076311	-1.77723639295679\\
0.56652003624127	-0.429754152208095\\
-0.651022745476524	-0.452018562152471\\
0.00355292906629962	-1.46269394305604\\
1.15860739727807	0.560340417754429\\
-0.405401284631377	1.60911721686747\\
0.0404987308792088	0.0531849453477037\\
-1.1091135648458	2.6175325196051\\
0.272625816474228	1.52591075507896\\
0.0924721233199114	-1.43521991079756\\
0.00618683921001844	-1.80990524995314\\
0.748397915042623	-0.591582155314347\\
-0.919325207871281	-0.903447450134624\\
1.27661431567808	-0.524371055005491\\
0.157659127863043	-0.914616023349169\\
0.100544300433102	-0.412204356925724\\
-0.40341279087922	-1.08600682932554\\
0.0490966147031449	-0.192535854359305\\
-1.45777130632708	-0.464806930330737\\
-1.39965194017683	-0.476617828786867\\
0.169125871025628	-0.315148959772843\\
0.534450190911744	2.06822573149472\\
0.698475968078149	-1.16706296800006\\
0.311787899024635	-0.614721139006345\\
-0.229530595961271	-0.889760158749359\\
-0.583256340548131	2.41789664773503\\
1.00465342190319	-0.824726347175654\\
0.702526043263833	-0.686147549535467\\
-1.63939877360677	2.35886980837514\\
-1.20198872727276	-0.577727746273928\\
0.685879067559866	-0.257736341795333\\
0.710447241398719	-0.553142960104313\\
0.239352380102475	-0.0122602401329451\\
-0.992732324590865	0.169634602196174\\
-1.3758957590261	1.85690224947207\\
0.252409746115791	-0.841265099129534\\
0.544371992473433	2.08462389440923\\
0.874659854184481	-0.432986139612471\\
-1.61582312205132	1.13383512052289\\
0.75835984172119	-0.309608945487012\\
-0.363301202189535	-2.01876962943281\\
0.636532324380282	0.484560965094286\\
-0.0549527152986262	-0.997603905772517\\
1.37351042183389	0.1311240758211\\
-0.517706457070194	2.0224196428348\\
0.890972728457554	-1.10297295039731\\
0.492242877098986	-1.24399252435513\\
-0.560122581638275	2.10094932771771\\
0.27321616939489	0.143120232546623\\
-0.650850443288412	-0.770933670104178\\
1.41436578364913	-0.421378510824929\\
-0.818659474541752	-0.8589539906029\\
-1.02679295570569	0.153562751554285\\
-0.892854735581634	-1.50765034117609\\
-0.39165565615755	2.30937006648978\\
-0.488382341501944	-0.540983791720222\\
-1.43232276201795	1.86507173015886\\
-1.0171568045662	2.25711761583984\\
-1.59056126291871	1.55388348069469\\
0.230387077494301	-0.33834438958451\\
0.639756341943693	-1.14639548493642\\
0.775084624198095	-0.251433577055169\\
0.694492083896057	-1.00773368002745\\
0.857691519305048	0.582510582362939\\
-0.220133334045651	-0.701224755845097\\
0.631353053616789	0.56362499726335\\
-0.64849853779296	-0.537700120456756\\
-1.96471158265306	-0.264961859392586\\
-1.55575285159075	-0.311094215556991\\
-0.838250709023029	-0.409577404919838\\
0.421040789428884	-0.836777683660537\\
-0.188313369074076	-0.430232870595092\\
-0.484852009122494	-0.566306704015191\\
-0.92736389372669	0.431521565180018\\
0.225757155773577	-0.728070392162401\\
-0.703191673502215	1.81877300586597\\
0.247749937798388	-0.30831935457519\\
1.2931384009201	-0.0631965570340048\\
0.731237362176765	-1.40252034654225\\
1.25947204070835	-1.12412517266127\\
-0.929584633994761	-0.343663667063384\\
-1.02237589366417	-1.44417166148771\\
-0.502611343133269	1.97316717413251\\
0.337350113944986	2.341837859574\\
-1.20625001241011	-0.645026815315854\\
-0.423501176716154	1.59772640918761\\
-0.616770711056709	2.17392113733733\\
0.478883161817576	-0.234538728176613\\
-0.620114570893306	1.82981446020435\\
0.637788656741416	-1.10920884941719\\
-1.13836790398784	-0.491649979799491\\
-1.50927729803969	1.60974865747481\\
-0.909672134190293	2.21294230908931\\
-1.92943072882973	-0.0695809585422364\\
-0.417934234480455	-0.901982788437563\\
-0.180993219849591	-0.141268708994064\\
0.978019143789325	-1.10756001975402\\
-0.617421686719582	1.82874772464021\\
-1.40665825453104	-0.382777501648195\\
-1.37121961527005	0.67002902485093\\
-1.35127274535617	2.56686427487566\\
-0.888382212888334	0.170756232410475\\
1.26791702923283	0.497587249342107\\
-1.73139098695069	1.85899917382609\\
-1.38822154891428	2.17652828048826\\
0.760261606959021	-0.672385536241846\\
-0.732179583707437	-1.47738737707826\\
-1.54477282095197	1.5791086119494\\
1.27414102120048	-0.548478913400136\\
1.07372415784439	0.405763803481634\\
0.247082947467371	-0.809671312591193\\
-1.19588534752983	-0.843525201711965\\
-0.997057587836398	0.520189190536763\\
-0.826478445267434	2.1663428373593\\
1.359775315285	-0.519503093762185\\
0.0580309874963467	-1.88394724692846\\
0.819306813994555	-1.17430488477449\\
-1.19799147515241	2.61799075132991\\
0.765599177045697	0.316629325072665\\
-0.814765794033716	2.15685415400055\\
-1.14809583329142	0.143878546772409\\
1.16178569522975	0.197558686329694\\
-0.614455289241658	-0.365754121669436\\
-0.921634207566729	2.22158937962484\\
-0.435919363404902	2.78141454514836\\
0.190828887517199	0.0712908176739806\\
-0.0751218255108581	-0.993807828933881\\
0.596325652312509	-0.29528700856245\\
0.76235273527859	-1.11601038862839\\
-1.50811109766701	2.02799700706952\\
-1.50275000059261	-0.392921867351471\\
0.664718804934051	-0.283027523940025\\
0.495216668092065	0.38081818555961\\
0.0623919275203025	0.0201658867653224\\
-0.433636192791834	1.60377130418015\\
1.23232727472618	-0.319934307797239\\
0.689396767754386	-0.0908347841559411\\
1.34462790768084	-0.150238399079212\\
-1.45142339065625	0.595737060823076\\
-0.539071534734118	1.88513631761896\\
1.03614477098352	-0.432924510216752\\
-0.747895626868327	-0.317525764988793\\
};
\end{axis}
\end{tikzpicture}%


==> figures_tikz/TT_median_N=2000.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2.5,
xmax=1.8,
ymin=-3,
ymax=3.5,
axis background/.style={fill=white},
axis line style={draw=none},
ticks=none,
]
\addplot[contour prepared, 
		 contour prepared format=matlab, 
		 contour/labels=false, 
		 contour/draw color=black,
		 line width=1pt,  
] table[row sep=crcr] {%
587.405634070074	1203\\
-1.09476495192427	-2.48\\
-1.1	-2.48065756247712\\
-1.12	-2.48291794057341\\
-1.14	-2.48511415519613\\
-1.16	-2.4872142515061\\
-1.18	-2.48915978199368\\
-1.2	-2.49085712786467\\
-1.22	-2.49217956156314\\
-1.24	-2.4929893080365\\
-1.26	-2.49317809770435\\
-1.28	-2.49270604174179\\
-1.3	-2.49161268758901\\
-1.32	-2.4899939740374\\
-1.34	-2.48796429994204\\
-1.36	-2.48562698510035\\
-1.38	-2.48306203944607\\
-1.4	-2.48032706461002\\
-1.40198747347665	-2.48\\
-1.42	-2.47395729477435\\
-1.44	-2.46825782091129\\
-1.46	-2.46325170038773\\
-1.47323410848522	-2.46\\
-1.48	-2.4568915255101\\
-1.5	-2.44845002063845\\
-1.52	-2.44175055272357\\
-1.52505471399474	-2.44\\
-1.54	-2.43176990680184\\
-1.56	-2.42296244761748\\
-1.56693681670363	-2.42\\
-1.58	-2.41181001911153\\
-1.6	-2.40156704372694\\
-1.60294089029327	-2.4\\
-1.62	-2.38793687749524\\
-1.63304438911252	-2.38\\
-1.64	-2.37460024923513\\
-1.66	-2.36036202348712\\
-1.66045391946065	-2.36\\
-1.68	-2.34254860458166\\
-1.68273130843371	-2.34\\
-1.7	-2.32313885394877\\
-1.70288455661217	-2.32\\
-1.72	-2.30183263788639\\
-1.72145964809756	-2.3\\
-1.73803974468064	-2.28\\
-1.74	-2.27778138510158\\
-1.75208199842182	-2.26\\
-1.76	-2.25045835108472\\
-1.76639013077147	-2.24\\
-1.78	-2.22257504838921\\
-1.78144137719784	-2.22\\
-1.79306636351739	-2.2\\
-1.8	-2.19098943046876\\
-1.8054504899335	-2.18\\
-1.81986778039617	-2.16\\
-1.82	-2.15983169943461\\
-1.82844186032789	-2.14\\
-1.84	-2.12407580406923\\
-1.84173749413442	-2.12\\
-1.85033237404589	-2.1\\
-1.86	-2.08701971754013\\
-1.86267233283329	-2.08\\
-1.87098281586265	-2.06\\
-1.88	-2.04851175784336\\
-1.88288874972441	-2.04\\
-1.89032365208579	-2.02\\
-1.9	-2.0084087448818\\
-1.90258175182241	-2\\
-1.90869511251435	-1.98\\
-1.92	-1.96679366874995\\
-1.92194379053888	-1.96\\
-1.92686850114464	-1.94\\
-1.92	-1.92229458992624\\
-1.91432286237398	-1.94\\
-1.90360911302045	-1.96\\
-1.9	-1.96256729629801\\
-1.89343270611385	-1.98\\
-1.88	-1.99887040152522\\
-1.87942070094471	-2\\
-1.87055713865687	-2.02\\
-1.86	-2.0336176737938\\
-1.85639661655969	-2.04\\
-1.84370360539151	-2.06\\
-1.84	-2.06418988754645\\
-1.83030255360407	-2.08\\
-1.82	-2.09286804835689\\
-1.81483578365245	-2.1\\
-1.8	-2.11824933810335\\
-1.79855114505946	-2.12\\
-1.78220302032727	-2.14\\
-1.78	-2.14248100875025\\
-1.76452887011597	-2.16\\
-1.76	-2.16494797076756\\
-1.74517669992731	-2.18\\
-1.74	-2.18538149923024\\
-1.7241876419287	-2.2\\
-1.72	-2.20412174399819\\
-1.70146236305073	-2.22\\
-1.7	-2.22136791777927\\
-1.68	-2.23799028059909\\
-1.67726686176003	-2.24\\
-1.66	-2.25415640114868\\
-1.65205480753543	-2.26\\
-1.64	-2.26978292770112\\
-1.62634767457971	-2.28\\
-1.62	-2.28514087796966\\
-1.60046058841428	-2.3\\
-1.6	-2.30037051559776\\
-1.58	-2.31615675922511\\
-1.57499742658091	-2.32\\
-1.56	-2.33159423155288\\
-1.54853503314004	-2.34\\
-1.54	-2.34627055908429\\
-1.52	-2.3596761241596\\
-1.51951158558476	-2.36\\
-1.5	-2.37284196190507\\
-1.48745285092072	-2.38\\
-1.48	-2.38446609539919\\
-1.46	-2.39492495087718\\
-1.44875870661713	-2.4\\
-1.44	-2.40443198570989\\
-1.42	-2.41287736316016\\
-1.4	-2.4195418968691\\
-1.39847081142996	-2.42\\
-1.38	-2.42676526298958\\
-1.36	-2.43221569692219\\
-1.34	-2.43638840377267\\
-1.32	-2.43960350512213\\
-1.31684088902329	-2.44\\
-1.3	-2.44317102198934\\
-1.28	-2.44567304507876\\
-1.26	-2.4471694058548\\
-1.24	-2.4478117466141\\
-1.22	-2.44766087888753\\
-1.2	-2.44670899901592\\
-1.18	-2.44486827158228\\
-1.16	-2.44191407235423\\
-1.15077045247733	-2.44\\
-1.14	-2.43856535720708\\
-1.12	-2.43527393884031\\
-1.1	-2.43106341632107\\
-1.08	-2.42552399989266\\
-1.06496212348822	-2.42\\
-1.06	-2.41858323331699\\
-1.04	-2.41231329191494\\
-1.02	-2.40430353490112\\
-1.0110703203946	-2.4\\
-1	-2.39541975974915\\
-0.98	-2.38594504550752\\
-0.969381793619839	-2.38\\
-0.96	-2.37503016068771\\
-0.94	-2.36320928195028\\
-0.935032770512957	-2.36\\
-0.92	-2.35023660651902\\
-0.905710216668811	-2.34\\
-0.9	-2.33556960271005\\
-0.880734514617202	-2.32\\
-0.88	-2.31932230163311\\
-0.86	-2.30102819559414\\
-0.858875933763466	-2.3\\
-0.840156939679679	-2.28\\
-0.84	-2.27979418788192\\
-0.823955728273682	-2.26\\
-0.82	-2.25374853176633\\
-0.81053103378502	-2.24\\
-0.800168709416253	-2.22\\
-0.8	-2.21955293857026\\
-0.791666728518995	-2.2\\
-0.78601064886648	-2.18\\
-0.78282975556956	-2.16\\
-0.781854307075359	-2.14\\
-0.782881113637279	-2.12\\
-0.785747792794423	-2.1\\
-0.790323015390647	-2.08\\
-0.796504640592077	-2.06\\
-0.8	-2.05067292861335\\
-0.803676770306317	-2.04\\
-0.811680231723055	-2.02\\
-0.82	-2.00194855880602\\
-0.820833617550942	-2\\
-0.83004869253564	-1.98\\
-0.84	-1.96075662543915\\
-0.840365966763083	-1.96\\
-0.85050046792382	-1.94\\
-0.86	-1.92297374939435\\
-0.861559708392103	-1.92\\
-0.87251551303849	-1.9\\
-0.88	-1.88733624239698\\
-0.884084218389742	-1.88\\
-0.895847724736136	-1.86\\
-0.9	-1.85329038522875\\
-0.907738577973096	-1.84\\
-0.92	-1.82043460944992\\
-0.920255731946759	-1.82\\
-0.932282508151715	-1.8\\
-0.94	-1.78798254892147\\
-0.944786458369456	-1.78\\
-0.957358183284708	-1.76\\
-0.96	-1.75592431742652\\
-0.969569839669197	-1.74\\
-0.98	-1.72363150877561\\
-0.982136453741383	-1.72\\
-0.994154882229244	-1.7\\
-1	-1.69067190262647\\
-1.0061318858368	-1.68\\
-1.01813436180606	-1.66\\
-1.02	-1.65693565867068\\
-1.02940168422041	-1.64\\
-1.04	-1.6219444684823\\
-1.04103942024798	-1.62\\
-1.05178177967415	-1.6\\
-1.06	-1.58547103032382\\
-1.06281170819509	-1.58\\
-1.07326558082249	-1.56\\
-1.08	-1.54766446183448\\
-1.08380018020701	-1.54\\
-1.09397604639385	-1.52\\
-1.1	-1.50863961283559\\
-1.10416610886868	-1.5\\
-1.11412196798486	-1.48\\
-1.12	-1.46870002803594\\
-1.1241267536742	-1.46\\
-1.1339563854331	-1.44\\
-1.14	-1.42829857030653\\
-1.14392336424594	-1.42\\
-1.15374624987401	-1.4\\
-1.16	-1.38795795038714\\
-1.16380057981227	-1.38\\
-1.17375487256152	-1.36\\
-1.18	-1.34818123250495\\
-1.18399612616512	-1.34\\
-1.19423473819211	-1.32\\
-1.2	-1.30938529218623\\
-1.20473793839333	-1.3\\
-1.21542722153906	-1.28\\
-1.22	-1.27187421738873\\
-1.22624581630745	-1.26\\
-1.23756616519935	-1.24\\
-1.24	-1.23584926226575\\
-1.24873534541267	-1.22\\
-1.26	-1.20132101315373\\
-1.26075282746416	-1.2\\
-1.2724224626229	-1.18\\
-1.28	-1.16799131640958\\
-1.28479051603616	-1.16\\
-1.2975274657653	-1.14\\
-1.3	-1.13625553721235\\
-1.31024895038826	-1.12\\
-1.32	-1.10563759548365\\
-1.32367202044668	-1.1\\
-1.33734157728749	-1.08\\
-1.34	-1.07624579920024\\
-1.35108607369155	-1.06\\
-1.36	-1.04771997076795\\
-1.36542366911296	-1.04\\
-1.38	-1.02038616484127\\
-1.38027891592793	-1.02\\
-1.3949293374985	-1\\
-1.4	-0.993396488507812\\
-1.41003375614229	-0.98\\
-1.42	-0.967267544373927\\
-1.42556998719528	-0.96\\
-1.44	-0.94189073280179\\
-1.44148070640594	-0.94\\
-1.4573995023558	-0.92\\
-1.46	-0.916800519140805\\
-1.47346012669118	-0.9\\
-1.48	-0.892059441200425\\
-1.48982597899183	-0.88\\
-1.5	-0.867797252649909\\
-1.50645506425231	-0.86\\
-1.52	-0.843939976413841\\
-1.52331184387765	-0.84\\
-1.54	-0.820430512824449\\
-1.54036730336561	-0.82\\
-1.55732054645572	-0.8\\
-1.56	-0.796858883501866\\
-1.57443766731842	-0.78\\
-1.58	-0.773538795623329\\
-1.59175282672643	-0.76\\
-1.6	-0.750516803361106\\
-1.60926583658192	-0.74\\
-1.62	-0.727800588227325\\
-1.62698830101951	-0.72\\
-1.64	-0.705415801026589\\
-1.6449458051807	-0.7\\
-1.66	-0.68340612739202\\
-1.66318091146247	-0.68\\
-1.68	-0.66183280704492\\
-1.68175719952443	-0.66\\
-1.7	-0.640773248995819\\
-1.70076462166822	-0.64\\
-1.72	-0.620318377115508\\
-1.72032643684034	-0.62\\
-1.74	-0.600568400128691\\
-1.74060786977015	-0.6\\
-1.76	-0.581626861008658\\
-1.76182628936512	-0.58\\
-1.78	-0.563593105831422\\
-1.78426187814951	-0.56\\
-1.8	-0.546553714419185\\
-1.80826607967123	-0.54\\
-1.82	-0.530573898215718\\
-1.83426199975112	-0.52\\
-1.84	-0.515690281263715\\
-1.86	-0.501651417092185\\
-1.86243977094399	-0.5\\
-1.88	-0.487958484355243\\
-1.89248304071662	-0.48\\
-1.9	-0.475137871791365\\
-1.92	-0.462724122198509\\
-1.92446888572462	-0.46\\
-1.94	-0.450332768751422\\
-1.95759479151514	-0.44\\
-1.96	-0.438549056596879\\
-1.98	-0.426445468075817\\
-1.99119191115094	-0.42\\
-2	-0.414686172766805\\
-2.02	-0.403067588338952\\
-2.02554110985478	-0.4\\
-2.04	-0.391319750084156\\
-2.05997533350976	-0.38\\
-2.06	-0.37998444030033\\
-2.08	-0.367657017404612\\
-2.09212394043485	-0.36\\
-2.1	-0.353985061204624\\
-2.11540517804386	-0.34\\
-2.12	-0.334591740113692\\
-2.12891377185887	-0.32\\
-2.13765140355673	-0.3\\
-2.14	-0.293012688600712\\
-2.14290984817774	-0.28\\
-2.14643564515026	-0.26\\
-2.14922439689954	-0.24\\
-2.15149709871926	-0.22\\
-2.15340447360639	-0.2\\
-2.15505474087254	-0.18\\
-2.15652937427708	-0.16\\
-2.15789253146682	-0.14\\
-2.15919696660444	-0.12\\
-2.16	-0.107543288518227\\
-2.16034837232919	-0.1\\
-2.16129165115598	-0.0800000000000001\\
-2.16228347876748	-0.0600000000000001\\
-2.16334878166053	-0.04\\
-2.16451241061881	-0.02\\
-2.16579976526185	0\\
-2.16723739087904	0.02\\
-2.16885358417511	0.04\\
-2.17067904084264	0.0600000000000001\\
-2.17274757758361	0.0800000000000001\\
-2.17509696403743	0.1\\
-2.17776990529357	0.12\\
-2.18	0.134846071459387\\
-2.18058185082519	0.14\\
-2.18306051294715	0.16\\
-2.18588902528371	0.18\\
-2.18911985343054	0.2\\
-2.19281493190518	0.22\\
-2.19704795221596	0.24\\
-2.2	0.252504826040014\\
-2.20132956162245	0.26\\
-2.20521218565737	0.28\\
-2.20966375454185	0.3\\
-2.21477935969952	0.32\\
-2.22	0.337888005582557\\
-2.22044913640952	0.34\\
-2.22494800299769	0.36\\
-2.23007563086278	0.38\\
-2.23592599906591	0.4\\
-2.24	0.412656054033564\\
-2.24161784017789	0.42\\
-2.24625596713191	0.44\\
-2.25137930081626	0.46\\
-2.25700667859465	0.48\\
-2.26	0.490205059403364\\
-2.26180113122572	0.5\\
-2.26548616162669	0.52\\
-2.26924855755374	0.54\\
-2.27301065786106	0.56\\
-2.276674240148	0.58\\
-2.28	0.5993265568752\\
-2.28006605480436	0.6\\
-2.28171972936315	0.62\\
-2.28308154283288	0.64\\
-2.28410202527489	0.66\\
-2.28474347336236	0.68\\
-2.28498382862951	0.7\\
-2.2848191515024	0.72\\
-2.28426419869054	0.74\\
-2.28335096676931	0.76\\
-2.28212546607588	0.78\\
-2.28064331391127	0.8\\
-2.28	0.807506005022049\\
-2.27804658334938	0.82\\
-2.27467928025541	0.84\\
-2.2712435243103	0.86\\
-2.26783860365179	0.88\\
-2.26454137993634	0.9\\
-2.26140720944801	0.92\\
-2.26	0.929255997513497\\
-2.25721225745784	0.94\\
-2.25236514730541	0.96\\
-2.24804471167703	0.98\\
-2.24421726596342	1\\
-2.24084256230755	1.02\\
-2.24	1.02536572806037\\
-2.23629886689677	1.04\\
-2.23183958993222	1.06\\
-2.22800273274727	1.08\\
-2.22469884770841	1.1\\
-2.22185100050365	1.12\\
-2.22	1.13476120692501\\
-2.21897393528641	1.14\\
-2.21538752063325	1.16\\
-2.21228518797737	1.18\\
-2.2095907075417	1.2\\
-2.20723970935153	1.22\\
-2.20517747189538	1.24\\
-2.20335718628615	1.26\\
-2.20173859297578	1.28\\
-2.20028691047254	1.3\\
-2.2	1.30411745203384\\
-2.19823318558228	1.32\\
-2.19614829281464	1.34\\
-2.19420208717377	1.36\\
-2.19236529231668	1.38\\
-2.1906130749087	1.4\\
-2.18892463953192	1.42\\
-2.18728288210356	1.44\\
-2.18567407335055	1.46\\
-2.18408755097626	1.48\\
-2.18251540662345	1.5\\
-2.18095216097617	1.52\\
-2.18	1.53178079654691\\
-2.17889221421003	1.54\\
-2.17605993735427	1.56\\
-2.1732579935209	1.58\\
-2.17049799178897	1.6\\
-2.16779127963942	1.62\\
-2.16514821881386	1.64\\
-2.16257766308133	1.66\\
-2.16008663849356	1.68\\
-2.16	1.68064049923017\\
-2.15566699178498	1.7\\
-2.15144865968795	1.72\\
-2.14751000113429	1.74\\
-2.14384479432734	1.76\\
-2.14044133542624	1.78\\
-2.14	1.78246664628658\\
-2.13486853953411	1.8\\
-2.12955009604021	1.82\\
-2.1248198705807	1.84\\
-2.1206047988951	1.86\\
-2.12	1.86279096251926\\
-2.11396975687972	1.88\\
-2.10784719040105	1.9\\
-2.10261545941479	1.92\\
-2.1	1.93069717503708\\
-2.0963061116239	1.94\\
-2.08902649833394	1.96\\
-2.08304960528776	1.98\\
-2.08	1.99126488329034\\
-2.07616522332518	2\\
-2.06827116399205	2.02\\
-2.0620055683142	2.04\\
-2.06	2.04686598251841\\
-2.05381858395543	2.06\\
-2.04599784898585	2.08\\
-2.04	2.0997422485539\\
-2.0398689285958	2.1\\
-2.03012282240443	2.12\\
-2.02296631952786	2.14\\
-2.02	2.14952351326381\\
-2.0145993304438	2.16\\
-2.00614734143709	2.18\\
-2	2.19985873000934\\
-1.99992365855411	2.2\\
-1.98975860615197	2.22\\
-1.98274412933677	2.24\\
-1.98	2.24900681489934\\
-1.97429095234247	2.26\\
-1.96608569072958	2.28\\
-1.96022829097737	2.3\\
-1.96	2.30074552828501\\
-1.95033759486629	2.32\\
-1.94346136980268	2.34\\
-1.94	2.35170255259842\\
-1.93582713832526	2.36\\
-1.92722224721801	2.38\\
-1.9209984069799	2.4\\
-1.92	2.40300775693763\\
-1.91119857737599	2.42\\
-1.90352865827239	2.44\\
-1.9	2.45002594223446\\
-1.8945588435798	2.46\\
-1.88519525971461	2.48\\
-1.88	2.49324630724253\\
-1.87600451543805	2.5\\
-1.86521261660865	2.52\\
-1.86	2.53141686467004\\
-1.85437214204159	2.54\\
-1.84301256547543	2.56\\
-1.84	2.56555242152607\\
-1.82944763039192	2.58\\
-1.82	2.59606037992882\\
-1.81682011256397	2.6\\
-1.80207877596528	2.62\\
-1.8	2.62294030175176\\
-1.78495975775863	2.64\\
-1.78	2.64625818273706\\
-1.76663971675512	2.66\\
-1.76	2.66737345683417\\
-1.74644369345161	2.68\\
-1.74	2.68626307979476\\
-1.72384890273711	2.7\\
-1.72	2.70329537908277\\
-1.7	2.71792789294212\\
-1.69578338974643	2.72\\
-1.68	2.72714579817984\\
-1.66	2.72504149875757\\
-1.65878513048317	2.72\\
-1.66	2.71789621549162\\
-1.66906883486114	2.7\\
-1.68	2.68037151320769\\
-1.6801924675574	2.68\\
-1.69310901197331	2.66\\
-1.7	2.64938065884075\\
-1.70593402292989	2.64\\
-1.71845999492921	2.62\\
-1.72	2.61760721863287\\
-1.73124857188922	2.6\\
-1.74	2.58580319652738\\
-1.74366316485814	2.58\\
-1.75574274034635	2.56\\
-1.76	2.55276441402891\\
-1.76775906722111	2.54\\
-1.77918503070202	2.52\\
-1.78	2.5185142615144\\
-1.79057648550206	2.5\\
-1.8	2.48242008220338\\
-1.80141237937442	2.48\\
-1.81196116673197	2.46\\
-1.82	2.44371080799319\\
-1.8220230487269	2.44\\
-1.83164085163595	2.42\\
-1.84	2.40124389741402\\
-1.84062477565127	2.4\\
-1.84920907302682	2.38\\
-1.85687489518737	2.36\\
-1.86	2.35083779029116\\
-1.8640621485969	2.34\\
-1.87018916355176	2.32\\
-1.87537264968601	2.3\\
-1.87969229582744	2.28\\
-1.88	2.27783318172904\\
-1.88259132241051	2.26\\
-1.88383999766813	2.24\\
-1.88302592854682	2.22\\
-1.88	2.20358337265459\\
-1.87874760568929	2.2\\
-1.86205737394175	2.18\\
-1.86	2.17861879102628\\
-1.84	2.17781794270935\\
-1.83413691439644	2.18\\
-1.82	2.1845777953292\\
-1.8	2.19519008134989\\
-1.7930059916139	2.2\\
-1.78	2.20815719793813\\
-1.76391391163926	2.22\\
-1.76	2.22266238670279\\
-1.74	2.23816621064956\\
-1.73783827841049	2.24\\
-1.72	2.25433223239034\\
-1.7134267534765	2.26\\
-1.7	2.2710482209225\\
-1.68975433864069	2.28\\
-1.68	2.28818779052833\\
-1.66663469864081	2.3\\
-1.66	2.3056676319134\\
-1.6439547833118	2.32\\
-1.64	2.32343352290388\\
-1.62164566301133	2.34\\
-1.62	2.34145124333467\\
-1.6	2.3596815353829\\
-1.59965807273363	2.36\\
-1.58	2.37805602070937\\
-1.57792915186957	2.38\\
-1.56	2.39666762130634\\
-1.55648146312721	2.4\\
-1.54	2.41552268034016\\
-1.53531912453743	2.42\\
-1.52	2.43463263832607\\
-1.51444968834217	2.44\\
-1.5	2.45401343241593\\
-1.49388299211443	2.46\\
-1.48	2.47368507818461\\
-1.47363029879751	2.48\\
-1.46	2.49367133137774\\
-1.45370367517217	2.5\\
-1.44	2.51399939996849\\
-1.43411566369827	2.52\\
-1.42	2.53469977934171\\
-1.41487939737888	2.54\\
-1.4	2.55580644898863\\
-1.39600940602997	2.56\\
-1.38	2.57735794020513\\
-1.37752347798572	2.58\\
-1.36	2.59940024111138\\
-1.35944610546892	2.6\\
-1.34168071358589	2.62\\
-1.34	2.62199798343742\\
-1.32433059360773	2.64\\
-1.32	2.64531715392406\\
-1.30751872221804	2.66\\
-1.3	2.66958024262424\\
-1.29138159441602	2.68\\
-1.28	2.6951718002486\\
-1.27614088413183	2.7\\
-1.26199298804636	2.72\\
-1.26	2.72335218341728\\
-1.24921595320355	2.74\\
-1.24	2.75805468875514\\
-1.23890227922189	2.76\\
-1.23147653587886	2.78\\
-1.22870491917382	2.8\\
-1.2323991896674	2.82\\
-1.24	2.83211929795662\\
-1.2456668551203	2.84\\
-1.26	2.85104505333429\\
-1.27479212241603	2.86\\
-1.28	2.86238426936837\\
-1.3	2.87000093560862\\
-1.32	2.87593013266264\\
-1.33692656187733	2.88\\
-1.34	2.88099711636375\\
-1.36	2.88868940651038\\
-1.37434544474931	2.9\\
-1.36070067720722	2.92\\
-1.36	2.92036482460348\\
-1.34	2.93239662675381\\
-1.33102089747801	2.94\\
-1.32	2.94456041733359\\
-1.3	2.95453374353484\\
-1.29064491439762	2.96\\
-1.28	2.96336733094217\\
-1.26	2.97012241847601\\
-1.24	2.97790428075309\\
-1.23458869006598	2.98\\
-1.22	2.98313573998609\\
-1.2	2.98739029646896\\
-1.18	2.99160160974313\\
-1.16	2.99558853179374\\
-1.14	2.99914360063203\\
-1.13393562993448	3\\
-1.12	3.00109117926428\\
-1.1	3.00219604825969\\
-1.08	3.00278933233324\\
-1.06	3.00282424499933\\
-1.04	3.00228279850492\\
-1.02	3.00117853371874\\
-1.00566839584555	3\\
-1	2.9992074275613\\
-0.98	2.99558758904899\\
-0.96	2.99146994779922\\
-0.94	2.9870495050698\\
-0.92	2.9825023648966\\
-0.909513013774619	2.98\\
-0.9	2.97647182800367\\
-0.88	2.96910410096892\\
-0.86	2.96243369328226\\
-0.852563706453911	2.96\\
-0.84	2.95391546849081\\
-0.82	2.94523120512353\\
-0.806332344838178	2.94\\
-0.8	2.93649692169337\\
-0.78	2.92642387477304\\
-0.764606145015116	2.92\\
-0.76	2.91729290665138\\
-0.74	2.90667115304308\\
-0.724341716295724	2.9\\
-0.72	2.89745458822052\\
-0.7	2.88695081384264\\
-0.683072613697675	2.88\\
-0.68	2.87829190426239\\
-0.66	2.86819446979458\\
-0.64	2.86052835843155\\
-0.63853243936981	2.86\\
-0.62	2.85111395544217\\
-0.6	2.8436178550772\\
-0.58872089913117	2.84\\
-0.58	2.83625291643566\\
-0.56	2.82861215046234\\
-0.54	2.8225026609177\\
-0.530965925354627	2.82\\
-0.52	2.81589750662045\\
-0.5	2.80916851136529\\
-0.48	2.80358619432874\\
-0.465566757218158	2.8\\
-0.46	2.79810446309127\\
-0.44	2.79143819418098\\
-0.42	2.78576597369614\\
-0.4	2.78086194150957\\
-0.396589814411285	2.78\\
-0.38	2.77424215168953\\
-0.36	2.76804434191692\\
-0.34	2.7626569626862\\
-0.32981935383486	2.76\\
-0.32	2.75644646146985\\
-0.3	2.7494874203448\\
-0.28	2.74349119236511\\
-0.267657227272725	2.74\\
-0.26	2.73698768706637\\
-0.24	2.72930198416057\\
-0.22	2.72278855374187\\
-0.211192665877887	2.72\\
-0.2	2.71510581655489\\
-0.18	2.70703324116775\\
-0.16	2.70030256568874\\
-0.159157793786464	2.7\\
-0.14	2.69066768515552\\
-0.12	2.68274861714846\\
-0.112808670820181	2.68\\
-0.1	2.67332069515792\\
-0.0800000000000001	2.66426372901954\\
-0.0695946308895218	2.66\\
-0.0600000000000001	2.65463038565678\\
-0.04	2.644655814814\\
-0.0294391223417363	2.64\\
-0.02	2.63434900412581\\
0	2.62385244196675\\
0.00812500578263067	2.62\\
0.02	2.61245667234707\\
0.04	2.60194079153053\\
0.0438170256524374	2.6\\
0.0600000000000001	2.58920835130524\\
0.0776648640281624	2.58\\
0.0800000000000001	2.57835509895296\\
0.0999999999999999	2.56505329720445\\
0.109070559905069	2.56\\
0.12	2.55209025441087\\
0.14	2.54045504609959\\
0.140765188212068	2.54\\
0.16	2.52576007896393\\
0.16945594322227	2.52\\
0.18	2.51194645593169\\
0.199207194370064	2.5\\
0.2	2.49937787965692\\
0.22	2.4840298501869\\
0.22596852246636	2.48\\
0.24	2.46880540169016\\
0.252644074148085	2.46\\
0.26	2.45401420404709\\
0.279441785337679	2.44\\
0.28	2.4395376859199\\
0.3	2.42260786899822\\
0.303191007077932	2.42\\
0.32	2.40514438640233\\
0.325928431125494	2.4\\
0.34	2.38710199979933\\
0.347641868565054	2.38\\
0.36	2.36817859217365\\
0.368152356776385	2.36\\
0.38	2.34809244914401\\
0.387429828478873	2.34\\
0.4	2.32664496257809\\
0.405604826544179	2.32\\
0.42	2.30376337474958\\
0.422918611453652	2.3\\
0.439335594254741	2.28\\
0.44	2.27918950076815\\
0.4528235488221	2.26\\
0.46	2.25059610651172\\
0.466545589788354	2.24\\
0.48	2.22116628923645\\
0.480673142335914	2.22\\
0.491511203230757	2.2\\
0.5	2.18684603729664\\
0.503421189957748	2.18\\
0.513828713147165	2.16\\
0.52	2.14936702822178\\
0.524084458903375	2.14\\
0.533382844659854	2.12\\
0.54	2.1073382505302\\
0.542837937582039	2.1\\
0.550672138011711	2.08\\
0.56	2.06030582318437\\
0.560107008185455	2.06\\
0.566440138405663	2.04\\
0.573787509384059	2.02\\
0.58	2.00456243764484\\
0.581334674671703	2\\
0.586886273659944	1.98\\
0.593055747943765	1.96\\
0.599843424806829	1.94\\
0.6	1.93948977967167\\
0.60431133449436	1.92\\
0.608973014044771	1.9\\
0.613822492468846	1.88\\
0.618760744483096	1.86\\
0.62	1.85436512771586\\
0.622325820276656	1.84\\
0.62534911980993	1.82\\
0.628191864465129	1.8\\
0.630750630932764	1.78\\
0.632916971930768	1.76\\
0.634582131992107	1.74\\
0.635641585002098	1.72\\
0.635999313226119	1.7\\
0.635571918891599	1.68\\
0.634292734761971	1.66\\
0.632116061421121	1.64\\
0.629021520330066	1.62\\
0.625018309767329	1.6\\
0.620148936193981	1.58\\
0.62	1.57943103196522\\
0.612535963479304	1.56\\
0.604241244097132	1.54\\
0.6	1.52993695925822\\
0.594324651441905	1.52\\
0.583517272512306	1.5\\
0.58	1.49289116719832\\
0.572332415070184	1.48\\
0.562240273370312	1.46\\
0.56	1.45458989755842\\
0.553555255569175	1.44\\
0.546928555410954	1.42\\
0.542335581091325	1.4\\
0.54	1.38327973528057\\
0.539548236097908	1.38\\
0.538386394240507	1.36\\
0.538694583015151	1.34\\
0.54	1.32412367754104\\
0.540339162790201	1.32\\
0.543264318253251	1.3\\
0.547418996472553	1.28\\
0.552794847451738	1.26\\
0.55941866678791	1.24\\
0.56	1.23850579916717\\
0.567517870495914	1.22\\
0.577116765199565	1.2\\
0.58	1.19473600927466\\
0.588586379354914	1.18\\
0.6	1.1630011663735\\
0.602167778360081	1.16\\
0.618518306549378	1.14\\
0.62	1.13837385798599\\
0.63844969138401	1.12\\
0.64	1.11860867660897\\
0.66	1.10239642318658\\
0.663279466625013	1.1\\
0.68	1.08886070003017\\
0.695019740285481	1.08\\
0.7	1.07729211917946\\
0.72	1.06725116564316\\
0.735876125405542	1.06\\
0.74	1.05824610481424\\
0.76	1.04986380943597\\
0.78	1.04181549281978\\
0.784240335578204	1.04\\
0.8	1.03366619874252\\
0.82	1.02526081883204\\
0.831543834748043	1.02\\
0.84	1.01635763543588\\
0.86	1.0066974629355\\
0.872673522871303	1\\
0.88	0.996323889783449\\
0.9	0.984964737325066\\
0.907814443943274	0.98\\
0.92	0.972638891626856\\
0.939315191898244	0.96\\
0.94	0.95957212762401\\
0.96	0.945090393673164\\
0.96638701886192	0.94\\
0.98	0.929690271349919\\
0.991625223774647	0.92\\
1	0.913361757663743\\
1.01525157492711	0.9\\
1.02	0.896046508857559\\
1.03736077948503	0.88\\
1.04	0.877686302697152\\
1.05808570519895	0.86\\
1.06	0.858230532110296\\
1.07758493003172	0.84\\
1.08	0.837644959547667\\
1.09603416743879	0.82\\
1.1	0.815920830714451\\
1.1136201080673	0.8\\
1.12	0.793082841939302\\
1.13053502524606	0.78\\
1.14	0.769194064839997\\
1.14697079457501	0.76\\
1.16	0.744356050343408\\
1.16311169686875	0.74\\
1.17869476476896	0.72\\
1.18	0.718397369472257\\
1.19271002458577	0.7\\
1.2	0.690565565537334\\
1.20685053507397	0.68\\
1.22	0.662092653311642\\
1.22127574885243	0.66\\
1.23397376841862	0.64\\
1.24	0.631488207110223\\
1.24664614392321	0.62\\
1.26	0.600124916502781\\
1.26006786758386	0.6\\
1.27095485484432	0.58\\
1.28	0.565891646664043\\
1.28299968947526	0.56\\
1.29389280215534	0.54\\
1.3	0.529940373105448\\
1.30470094005824	0.52\\
1.31521991377527	0.5\\
1.32	0.491623697455944\\
1.32506678623357	0.48\\
1.33483792547693	0.46\\
1.34	0.450314931195547\\
1.34412108113899	0.44\\
1.35284167466035	0.42\\
1.36	0.405552196144773\\
1.36202723931461	0.4\\
1.3695164292674	0.38\\
1.37841314374601	0.36\\
1.38	0.356458899682566\\
1.38527472044779	0.34\\
1.39250271908701	0.32\\
1.4	0.301912322090682\\
1.40056079756645	0.3\\
1.40627582824303	0.28\\
1.41281988990916	0.26\\
1.42	0.240779477968015\\
1.42020156196504	0.24\\
1.42518406979157	0.22\\
1.43080417124323	0.2\\
1.43716705201414	0.18\\
1.44	0.171407586802898\\
1.44252617686595	0.16\\
1.44717219260354	0.14\\
1.45235983521158	0.12\\
1.45816763691495	0.1\\
1.46	0.0938074140124486\\
1.46267908871119	0.0800000000000001\\
1.46679537187575	0.0600000000000001\\
1.47133517667871	0.04\\
1.47634656032235	0.02\\
1.48	0.00627435782948815\\
1.48107250553713	0\\
1.48450996527185	-0.02\\
1.48822251312685	-0.04\\
1.49222180909167	-0.0600000000000001\\
1.4965141103243	-0.0800000000000001\\
1.5	-0.0955473565640694\\
1.50062054236812	-0.1\\
1.50333538114043	-0.12\\
1.50613576812856	-0.14\\
1.50899401602262	-0.16\\
1.51187363579332	-0.18\\
1.51472875937468	-0.2\\
1.51750408292342	-0.22\\
1.52	-0.239020623720496\\
1.52007553811915	-0.24\\
1.52141279374503	-0.26\\
1.52257494314391	-0.28\\
1.52352676156459	-0.3\\
1.52423615321999	-0.32\\
1.52467633450018	-0.34\\
1.52482786289684	-0.36\\
1.52468024874162	-0.38\\
1.52423291132212	-0.4\\
1.52349531743004	-0.42\\
1.52248625721442	-0.44\\
1.52123234409351	-0.46\\
1.52	-0.476682664230464\\
1.5195795930232	-0.48\\
1.51665708988561	-0.5\\
1.51354353918519	-0.52\\
1.51031446099731	-0.54\\
1.50703634795644	-0.56\\
1.5037645570523	-0.58\\
1.50054257202897	-0.6\\
1.5	-0.603167706381853\\
1.49546653689236	-0.62\\
1.49031607247787	-0.64\\
1.4855167237483	-0.66\\
1.48106086509254	-0.68\\
1.48	-0.684635664852022\\
1.47473873947368	-0.7\\
1.4683878707331	-0.72\\
1.46270815218083	-0.74\\
1.46	-0.749831598521782\\
1.45595383896618	-0.76\\
1.44840547372188	-0.78\\
1.44184068292628	-0.8\\
1.44	-0.805647204633973\\
1.43350176234286	-0.82\\
1.42537018801477	-0.84\\
1.42	-0.854755142811825\\
1.41740396011146	-0.86\\
1.40777303589427	-0.88\\
1.4	-0.899225252341264\\
1.39958392375168	-0.9\\
1.38871380432342	-0.92\\
1.38	-0.939525782662343\\
1.37972591989762	-0.94\\
1.3680401172536	-0.96\\
1.36	-0.976454146290319\\
1.35781374394959	-0.98\\
1.34581539013318	-1\\
1.34	-1.01096792041966\\
1.33411023540783	-1.02\\
1.32227907580517	-1.04\\
1.32	-1.04399678596348\\
1.30904658885432	-1.06\\
1.3	-1.07513787733543\\
1.296550180657	-1.08\\
1.28308733346547	-1.1\\
1.28	-1.10485922496222\\
1.26883031470873	-1.12\\
1.26	-1.13333414770024\\
1.25493084867442	-1.14\\
1.24086763007133	-1.16\\
1.24	-1.16124132534821\\
1.22523256065096	-1.18\\
1.22	-1.18720407373501\\
1.20964189662361	-1.2\\
1.2	-1.21278036416857\\
1.19399341824149	-1.22\\
1.18	-1.23785912072115\\
1.178169456595	-1.24\\
1.16140803896985	-1.26\\
1.16	-1.26170696186481\\
1.14379454097354	-1.28\\
1.14	-1.28442635743386\\
1.12580699520029	-1.3\\
1.12	-1.30651531364812\\
1.1073532756249	-1.32\\
1.1	-1.32793267920427\\
1.08835066993459	-1.34\\
1.08	-1.34866084264436\\
1.06873212648438	-1.36\\
1.06	-1.36870808799534\\
1.04845179312286	-1.38\\
1.04	-1.38810803875774\\
1.02748894439555	-1.4\\
1.02	-1.40691648835312\\
1.00584949992492	-1.42\\
1	-1.42520630933768\\
0.983564696662761	-1.44\\
0.98	-1.44306132771458\\
0.960687023172835	-1.46\\
0.96	-1.46057004210308\\
0.94	-1.4769355679056\\
0.936357481362986	-1.48\\
0.92	-1.49281962410334\\
0.911264928337945	-1.5\\
0.9	-1.50856103250524\\
0.885765308561681	-1.52\\
0.88	-1.52425295814522\\
0.86	-1.53996007097335\\
0.859948508297978	-1.54\\
0.84	-1.55399508845642\\
0.832084768433285	-1.56\\
0.82	-1.56824386758851\\
0.80415457120933	-1.58\\
0.8	-1.58275620301438\\
0.78	-1.59650378987508\\
0.77511432608374	-1.6\\
0.76	-1.60954088587444\\
0.745031236932075	-1.62\\
0.74	-1.62308766843967\\
0.72	-1.63587180532052\\
0.713847281901957	-1.64\\
0.7	-1.64805724816666\\
0.68174017563252	-1.66\\
0.68	-1.66098428643556\\
0.66	-1.67221385754256\\
0.647538897460621	-1.68\\
0.64	-1.68402853736878\\
0.62	-1.69531913542334\\
0.612131956478773	-1.7\\
0.6	-1.70611001743859\\
0.58	-1.71720753666325\\
0.575061918736799	-1.72\\
0.56	-1.72714695401414\\
0.54	-1.73782882112511\\
0.535965056161877	-1.74\\
0.52	-1.7471565900379\\
0.5	-1.75726343347041\\
0.494678458993518	-1.76\\
0.48	-1.76625421291376\\
0.46	-1.77570535929799\\
0.451326435598126	-1.78\\
0.44	-1.78462999986917\\
0.42	-1.79342074623338\\
0.406334776646831	-1.8\\
0.4	-1.80251318121359\\
0.38	-1.81069861252657\\
0.360348038763789	-1.82\\
0.36	-1.82013568230643\\
0.34	-1.82780887440194\\
0.32	-1.83672252025724\\
0.312980628910213	-1.84\\
0.3	-1.84497584508125\\
0.28	-1.85344771454558\\
0.266101985645675	-1.86\\
0.26	-1.86236780364848\\
0.24	-1.87053353438643\\
0.220249306760296	-1.88\\
0.22	-1.88009865559688\\
0.2	-1.88808058432995\\
0.18	-1.8975088361522\\
0.174976060001597	-1.9\\
0.16	-1.90614105477536\\
0.14	-1.91551407249008\\
0.13119287541902	-1.92\\
0.12	-1.92473319820954\\
0.0999999999999999	-1.93415680044428\\
0.0888354932307804	-1.94\\
0.0800000000000001	-1.94385376223032\\
0.0600000000000001	-1.95342063033883\\
0.0477585325915369	-1.96\\
0.04	-1.96348742677859\\
0.02	-1.97328109861475\\
0.0078121993017199	-1.98\\
0	-1.98361311984438\\
-0.02	-1.99371138890858\\
-0.0311395025701829	-2\\
-0.04	-2.00420745039452\\
-0.0600000000000001	-2.0146847933745\\
-0.0692124002530211	-2.02\\
-0.0800000000000001	-2.02524559376457\\
-0.1	-2.03617435278386\\
-0.106502783821567	-2.04\\
-0.12	-2.04669994044534\\
-0.14	-2.05814999068992\\
-0.143092156285859	-2.06\\
-0.16	-2.06853677910561\\
-0.179205356139162	-2.08\\
-0.18	-2.08040081741187\\
-0.2	-2.09071131517774\\
-0.215382421265468	-2.1\\
-0.22	-2.10235239603527\\
-0.24	-2.11316151273035\\
-0.251236158714132	-2.12\\
-0.26	-2.1244861759449\\
-0.28	-2.13580166700517\\
-0.286872922324424	-2.14\\
-0.3	-2.14671331624361\\
-0.32	-2.15851728239116\\
-0.322429375796879	-2.16\\
-0.34	-2.16892152051271\\
-0.358425382376892	-2.18\\
-0.36	-2.180786589744\\
-0.38	-2.19097751665378\\
-0.395141256910231	-2.2\\
-0.4	-2.2023850438571\\
-0.42	-2.21273549638987\\
-0.432357759501898	-2.22\\
-0.44	-2.22366344524207\\
-0.46	-2.2340516792059\\
-0.470299275906906	-2.24\\
-0.48	-2.24451576860152\\
-0.5	-2.25480256267951\\
-0.509190666396332	-2.26\\
-0.52	-2.26486318298306\\
-0.54	-2.27490187771365\\
-0.549230686138737	-2.28\\
-0.56	-2.28466483320896\\
-0.58	-2.29431079018002\\
-0.590567464522514	-2.3\\
-0.6	-2.30392144083305\\
-0.62	-2.31303870460858\\
-0.63328584770059	-2.32\\
-0.64	-2.32267145224404\\
-0.66	-2.33113683511949\\
-0.677411705549995	-2.34\\
-0.68	-2.34098257418463\\
-0.7	-2.34869002070192\\
-0.72	-2.35819035990418\\
-0.723627547809515	-2.36\\
-0.74	-2.36581101662357\\
-0.76	-2.3741592576378\\
-0.772120643285306	-2.38\\
-0.78	-2.38263570986479\\
-0.8	-2.38974866893801\\
-0.82	-2.39868837425173\\
-0.822795637560379	-2.4\\
-0.84	-2.40519664654024\\
-0.86	-2.41228981862474\\
-0.877365953215298	-2.42\\
-0.88	-2.42073528082928\\
-0.9	-2.42618193247638\\
-0.92	-2.43276090847431\\
-0.937304116703099	-2.44\\
-0.94	-2.44064914893335\\
-0.96	-2.44525053812359\\
-0.98	-2.45062863898686\\
-1	-2.45748669480529\\
-1.00646782720512	-2.46\\
-1.02	-2.46247322837649\\
-1.04	-2.46622870813245\\
-1.06	-2.47045408543407\\
-1.08	-2.47550716238521\\
-1.09476495192427	-2.48\\
587.405634070074	9\\
-1.92437183668948	-1.92\\
-1.94	-1.92390109925946\\
-1.94107259154801	-1.92\\
-1.94526517143979	-1.9\\
-1.95812094288347	-1.88\\
-1.94	-1.87818401509727\\
-1.93935655243143	-1.88\\
-1.93394900379819	-1.9\\
-1.92437183668948	-1.92\\
587.405634070074	7\\
-1.95264688998872	-1.86\\
-1.96	-1.8796500088461\\
-1.96372574457373	-1.86\\
-1.96817956054185	-1.84\\
-1.96	-1.83162740123773\\
-1.95753583247005	-1.84\\
-1.95264688998872	-1.86\\
587.405634070074	15\\
-1.97044861187621	-1.82\\
-1.98	-1.82935303375354\\
-1.98201450646417	-1.82\\
-1.98574369430453	-1.8\\
-2	-1.78017674789903\\
-2.00004049113605	-1.78\\
-2.00334456782785	-1.76\\
-2.00703764226427	-1.74\\
-2	-1.72395021213631\\
-1.99642846228044	-1.74\\
-1.99221850650712	-1.76\\
-1.98	-1.77870054054738\\
-1.97962175183621	-1.78\\
-1.97514065179499	-1.8\\
-1.97044861187621	-1.82\\
587.405634070074	9\\
-2.00722281067654	-1.72\\
-2.02	-1.72382383378419\\
-2.02076193972012	-1.72\\
-2.02384683696709	-1.7\\
-2.02721994812821	-1.68\\
-2.02	-1.66490365581756\\
-2.01684478148623	-1.68\\
-2.01293782824635	-1.7\\
-2.00722281067654	-1.72\\
587.405634070074	9\\
-2.02845540928189	-1.66\\
-2.04	-1.66400703064241\\
-2.04071939724103	-1.66\\
-2.04347735318716	-1.64\\
-2.04621241321708	-1.62\\
-2.04	-1.60136249996732\\
-2.03658438275205	-1.62\\
-2.03301839817711	-1.64\\
-2.02845540928189	-1.66\\
587.405634070074	9\\
-2.05286706277066	-1.58\\
-2.06	-1.59967964052346\\
-2.06237245373309	-1.58\\
-2.06456823544373	-1.56\\
-2.0648286689328	-1.54\\
-2.06	-1.53520124470258\\
-2.05907544167301	-1.54\\
-2.05587472097406	-1.56\\
-2.05286706277066	-1.58\\
587.405634070074	9\\
-2.07433889292704	-1.52\\
-2.08	-1.52569438259523\\
-2.08075423099512	-1.52\\
-2.08264498871874	-1.5\\
-2.08374567590021	-1.48\\
-2.08	-1.46452080440066\\
-2.07769643315355	-1.48\\
-2.07518420235477	-1.5\\
-2.07433889292704	-1.52\\
587.405634070074	9\\
-2.09709406735851	-1.44\\
-2.1	-1.44465323590272\\
-2.10051449547827	-1.44\\
-2.10189682027475	-1.42\\
-2.1021457320509	-1.4\\
-2.1	-1.38950923776564\\
-2.09863209443075	-1.4\\
-2.09675673860338	-1.42\\
-2.09709406735851	-1.44\\
587.405634070074	7\\
-2.11813101587884	-1.34\\
-2.12	-1.3521406342819\\
-2.12079860555746	-1.34\\
-2.12117085263991	-1.32\\
-2.12	-1.30775941498353\\
-2.11887266198378	-1.32\\
-2.11813101587884	-1.34\\
587.405634070074	7\\
-2.13909780165322	-1.24\\
-2.14	-1.24891482656025\\
-2.14045224887316	-1.24\\
-2.14052716312543	-1.22\\
-2.14	-1.21325957202055\\
-2.13951613495107	-1.22\\
-2.13909780165322	-1.24\\
587.405634070074	9\\
-2.15944729093993	-1.14\\
-2.16	-1.14304347877197\\
-2.16018531890621	-1.14\\
-2.16084288279122	-1.12\\
-2.16084395743042	-1.1\\
-2.16	-1.08857902271648\\
-2.15935214935251	-1.1\\
-2.15875648159778	-1.12\\
-2.15944729093993	-1.14\\
587.405634070074	13\\
-2.17909405036018	-1.02\\
-2.18	-1.02344027959025\\
-2.18019201722439	-1.02\\
-2.18098110135114	-1\\
-2.18155630892424	-0.98\\
-2.18174643306479	-0.96\\
-2.18114416213848	-0.94\\
-2.18	-0.928703103937986\\
-2.17936231302853	-0.94\\
-2.17840574610219	-0.96\\
-2.17771210752209	-0.98\\
-2.17758364635741	-1\\
-2.17909405036018	-1.02\\
587.405634070074	107\\
0.220899179093555	2.02\\
0.24	2.01850723847782\\
0.26	2.01967317889892\\
0.261540476184008	2.02\\
0.28	2.02380113243454\\
0.3	2.03182251323165\\
0.312413923208706	2.04\\
0.32	2.04546914807103\\
0.333020821764684	2.06\\
0.34	2.07011640993898\\
0.34468202943274	2.08\\
0.350757768035017	2.1\\
0.353248565737896	2.12\\
0.352769999010023	2.14\\
0.349898903676057	2.16\\
0.345099074163845	2.18\\
0.34	2.19553636470921\\
0.338513113394883	2.2\\
0.3299556356852	2.22\\
0.320256525568724	2.24\\
0.32	2.24044548492344\\
0.30857911842599	2.26\\
0.3	2.27336220587185\\
0.295623942131275	2.28\\
0.281155338009057	2.3\\
0.28	2.30146005266952\\
0.264787472983901	2.32\\
0.26	2.32545388127554\\
0.246614585772978	2.34\\
0.24	2.34678750447328\\
0.226363540827685	2.36\\
0.22	2.36588945391476\\
0.203683678335963	2.38\\
0.2	2.38308443043334\\
0.18	2.39854328162384\\
0.177978214014592	2.4\\
0.16	2.4125250077441\\
0.148407321708285	2.42\\
0.14	2.42533004646759\\
0.12	2.43688224878574\\
0.114172184677991	2.44\\
0.0999999999999999	2.44745591823519\\
0.0800000000000001	2.45708943398608\\
0.0734413584673148	2.46\\
0.0600000000000001	2.4658792571106\\
0.04	2.47381803345378\\
0.0233267523158937	2.48\\
0.02	2.4812216265098\\
0	2.48759907015898\\
-0.02	2.49339229807559\\
-0.04	2.49867312064336\\
-0.0460817983521839	2.5\\
-0.0600000000000001	2.50293694943795\\
-0.0800000000000001	2.50624738966233\\
-0.1	2.50862660494525\\
-0.12	2.50982148173445\\
-0.14	2.50940257121104\\
-0.16	2.50666115300912\\
-0.18	2.50039918085362\\
-0.180837327065435	2.5\\
-0.2	2.48132068925448\\
-0.200909995164223	2.48\\
-0.205741527344895	2.46\\
-0.204343383295866	2.44\\
-0.2	2.42327907876347\\
-0.199212007398053	2.42\\
-0.191582783050331	2.4\\
-0.182042842795821	2.38\\
-0.18	2.37639429101463\\
-0.171066269401446	2.36\\
-0.16	2.34204009740442\\
-0.15877936968676	2.34\\
-0.145516506915383	2.32\\
-0.14	2.31231964276128\\
-0.13127407003593	2.3\\
-0.12	2.28513599583383\\
-0.116127356711456	2.28\\
-0.100154601961423	2.26\\
-0.1	2.25981368110474\\
-0.0834575630353242	2.24\\
-0.0800000000000001	2.23600699597017\\
-0.065944083388727	2.22\\
-0.0600000000000001	2.21342128985492\\
-0.0476012713111481	2.2\\
-0.04	2.19194231752216\\
-0.0283807627295218	2.18\\
-0.02	2.17150228960908\\
-0.00819045396240941	2.16\\
0	2.15207303826207\\
0.0131189430148024	2.14\\
0.02	2.13366211208397\\
0.0357754720263967	2.12\\
0.04	2.11631157247057\\
0.0600000000000001	2.10009434265469\\
0.0601258929569658	2.1\\
0.0800000000000001	2.08484386590079\\
0.0870532108585797	2.08\\
0.0999999999999999	2.07087520263746\\
0.117493321789607	2.06\\
0.12	2.05838624736793\\
0.14	2.04712653938503\\
0.155190265992869	2.04\\
0.16	2.03763040032311\\
0.18	2.02967398662787\\
0.2	2.02379830082808\\
0.22	2.02006496308164\\
0.220899179093555	2.02\\
};
\addplot [only marks, mark=*, mark options={solid, green}, mark size=0.2pt, forget plot]
  table[row sep=crcr]{%
0.486956031362942	-0.6370997224018\\
0.0875565048432702	-0.0258761001924127\\
-0.337447762820351	-1.03473204465613\\
1.12268556346846	-1.17160262574005\\
1.32225032529917	-0.106151215217027\\
-0.389815601735773	-1.04310291279055\\
0.289154185315304	0.0244980230946352\\
-0.107664219043293	-0.634356454030315\\
-0.580546894984247	2.12572142261339\\
0.605638902861506	-0.300892827108076\\
0.521278338805146	1.96016992581223\\
-1.07027861473589	0.323948892734621\\
1.09316023942318	-1.18755397850058\\
-0.839166024307858	2.17499084354197\\
-0.428090725355789	-2.1387324571893\\
-0.280405134809034	2.71731131613886\\
-1.61263212035772	2.11461789647953\\
-0.817613566499346	2.15886002695203\\
-0.863007222296922	1.82782906358423\\
-0.952406307799166	1.67256808102225\\
0.302435087638359	-0.579533222452399\\
-1.07488105146829	1.41466937458725\\
1.39791638866393	-0.736948976295684\\
1.45090497868774	-0.461052884513119\\
-0.161388392838599	-1.74324652111964\\
-0.516334730069983	-2.21005789355331\\
-0.84732914997191	-0.222647076458561\\
-1.07823684382921	0.572554856241944\\
-0.74665316535256	-1.47508866627741\\
-1.31018963079228	2.94927167759638\\
-0.18781621973792	-0.0965371945335951\\
0.447922277257583	2.19407112524841\\
0.364779372727696	-1.23278950940658\\
-1.56053197875239	0.282057336583565\\
-2.03423773421863	-1.65470704341423\\
-0.551748145102089	1.87453655996469\\
0.59501413284875	-0.877244836086796\\
-1.36623972694934	-0.716001892761644\\
0.914189912546589	-0.892855795109625\\
-0.404880595291133	-1.21257656214346\\
-1.21794135530264	-0.607075669709466\\
-0.705156064872218	-0.75853231655234\\
0.746240556501392	-1.15693879811193\\
-0.295858723288411	-0.429112502171233\\
-0.122772387444088	-0.10289590526249\\
-0.594512064314972	-0.482159689058479\\
-0.0758480119804693	-0.252496011257795\\
-2.26049349406312	0.667113268800592\\
0.0470931095025307	1.31036614039567\\
-0.0534380034795584	-0.0782118425861388\\
0.364898860545104	-0.770395932405987\\
-1.35297933284581	0.539833826414264\\
-1.12688097027122	-0.822108324705906\\
0.889680684226045	-1.1040600618775\\
-1.38038031602151	0.674233394037934\\
0.338251513111729	-1.26792819010335\\
0.590312729382646	-0.56257183922032\\
-1.59876652644876	0.0896347545141868\\
-0.994098725688512	2.25192050300612\\
0.203375489667517	-0.954203620660147\\
1.29645011396225	0.395011470435427\\
-0.777912366943312	1.32283419915871\\
-1.01585017508559	-0.719630570235989\\
-1.22056037386543	0.463617892102765\\
-1.80964776053127	1.57007125736205\\
0.198725198894421	-0.972607591010112\\
0.898847609973913	-1.40519168026634\\
-1.97048708639176	-0.308878571493472\\
-0.924716785062484	0.100527106149361\\
-1.29839004631526	-0.636965886222536\\
-1.18785928507068	-2.48189619873375\\
-1.12737262391792	2.27013294553438\\
-0.138363604230196	-1.78800378204181\\
-1.21137262724101	1.69594867899716\\
-0.945228927998527	-0.90195106970447\\
1.21443216738894	-1.04332459638498\\
-1.22011501492962	1.68984981492668\\
-1.08227705698704	2.26935718407554\\
0.804569131202395	0.499276983874448\\
-1.0073491643206	-0.33582798564724\\
-0.280561540284835	-1.56940955062109\\
0.216823552256917	-1.30449404589838\\
1.40920461649921	-0.366046901792136\\
-0.85790546635223	-0.656303112554266\\
-1.5332948032043	1.90989897104711\\
-2.06204627699154	-0.0498872357085267\\
-0.443754376444367	-0.356207448408479\\
0.907453383144146	0.585881294356124\\
-0.780379410469708	1.82226546916931\\
-1.6569157865767	-2.28962756262021\\
-0.81498835197071	2.15663579774974\\
-0.782041349147444	1.62557498131732\\
-0.19653276756205	-1.1512456479631\\
1.21307329892424	-0.42194952968533\\
-0.115315247800668	-0.964352521144944\\
-0.986928861039522	0.528493737656155\\
-0.817003016463735	2.15822182647744\\
-0.532934511056725	2.06041402242766\\
-0.202047068198573	-0.734005601483698\\
0.711348750703842	0.273291630683063\\
-1.4654049702127	1.62070212502706\\
1.22055019680574	0.579510990761868\\
-1.20412428834122	0.458170472383766\\
0.498040187672639	0.329904431949909\\
0.753910094904048	0.361528427181368\\
1.09030343593312	-0.312271588238516\\
0.708604069464833	0.393113214577787\\
-0.0496126501556743	-0.567452379076358\\
-0.758856298206872	-0.644947039318805\\
-0.638112796926984	-1.47001986670813\\
-0.852222391401291	2.18325045122649\\
-0.25941668446116	-0.224539642845221\\
-0.713829218229629	2.25538239216359\\
0.177368203640904	-1.40421634704366\\
0.201375202701538	-0.953698100451602\\
-0.614133801644237	-2.02544554449989\\
1.45205797758044	-0.645820090083649\\
-0.821201452161909	2.16155773885669\\
-1.14980756935087	-0.104865286940934\\
0.221750936753978	1.431203020967\\
1.00887994108954	-1.36964185998699\\
0.377089298599321	-0.296949311413215\\
-1.07060691020009	-0.791296480788826\\
-0.587300182050789	1.83321244668769\\
1.49129806988272	-0.317894880101927\\
-0.993704758828127	2.37784646879457\\
0.443141326380265	-0.858304745716936\\
0.676552992340347	-1.4509331483873\\
-1.84426381201308	0.497177309704777\\
-0.983021495846562	2.59518761834987\\
-0.637394455919139	-0.751015733525871\\
-0.274044349509299	-0.367018908603931\\
-0.955065472690762	-1.4690110760383\\
-0.145427521465728	-1.12889685135941\\
0.572897492923708	-1.14806492400618\\
-1.68781708812594	1.95380213429947\\
1.28501312088326	0.423056523329221\\
-0.627178478025617	1.82789835604632\\
1.33848007249784	-0.417513739851472\\
-1.61589065362114	2.112488877315\\
-1.06227987875541	1.85345414944358\\
-0.035929133300825	-0.235680890230978\\
0.484552323355037	2.07154241881999\\
0.0137833607749608	-1.05186326614673\\
-0.569090353083992	-1.73155213678907\\
-1.5176182278143	0.493134878614697\\
0.160885863070993	-0.997252153751032\\
-0.749463000232947	2.27331079757325\\
-0.163111061616859	2.06529774697779\\
-0.990883669064777	2.25113407911128\\
-1.62386025582314	1.52164724880337\\
1.41449680608338	-0.17068935564188\\
-0.82416235495002	2.16408280048759\\
-1.10500856539111	1.85344688993619\\
0.385134819665106	-0.331955508011351\\
-0.526237952378449	2.05354167977724\\
-0.217777302917792	1.7031784099266\\
-0.222461203061411	2.68018144519501\\
0.601008271565973	-0.274004562996598\\
-0.920921499774868	0.14108016372586\\
1.40672295377307	-0.273380787773161\\
1.02232178010651	-0.982878708480354\\
0.953981980841373	0.524212330102622\\
-1.24759911288723	2.2531714732694\\
1.26328628931405	0.237561625241024\\
0.239249261784421	-0.91223534270375\\
1.16981662572025	-0.118015233679372\\
1.3131599519311	-0.931948976332372\\
-0.836805363007457	1.64051738807472\\
0.769065012548799	-1.0665028314579\\
-0.814524182509332	2.15621865061301\\
-0.138418879393546	1.85813621047033\\
0.444632228481808	2.24553547438841\\
-0.840008077333762	1.81804246311454\\
-1.18388652928286	2.397542390264\\
0.0516312767921295	0.10506015075788\\
0.151956385894482	-0.963890189314494\\
-0.393209197858066	-1.6624672141766\\
-0.237356282920095	-1.92307822730649\\
-0.67695256124123	-2.29190397164047\\
0.651541234005836	-1.61848245588081\\
-1.60865853600813	-0.0442832844024651\\
0.433125593876852	-1.25522431796142\\
-1.37720691923266	2.3374764549369\\
-1.72924153739129	1.87470533819296\\
0.00632281890224051	-0.178617648132181\\
0.90902404917039	-1.1504531803333\\
-0.97395095046418	2.96062703904402\\
-1.21366906954924	-0.611887947206778\\
-1.08161536349186	0.389221893315291\\
-0.738689189502846	1.81596535811728\\
-0.170883265348039	-0.161933814180629\\
0.513196695969773	-1.08432360023256\\
-1.15937029748781	-0.191676348396691\\
-1.67991012270739	1.46669612023812\\
-0.160942588113196	-0.138764996033586\\
-1.71082512498867	-2.23670091787508\\
-0.660199421403174	-2.05406578862189\\
-0.538756113807965	2.04648211384914\\
0.703343133914361	-0.611294705213513\\
-0.302115099000619	-1.66710286338684\\
-0.113024633687567	-1.56275144584636\\
1.0469277112139	-0.749195158439269\\
-1.55664045790094	0.160719516968414\\
-0.20134983135482	1.20646632121253\\
1.29346229195429	-0.112538819417304\\
-0.853816846296318	-0.801692210177053\\
-0.99893311883038	-1.43543159766483\\
1.38952333843033	0.265338790085384\\
0.690115304918953	-0.428716144480326\\
-0.46765711995494	1.59426494809938\\
-0.562604535850024	-0.437776574289007\\
0.205965192457419	-0.379443422706776\\
-1.27454430312871	1.68495762363147\\
0.540739945020178	-1.40728080289489\\
-0.414943791506283	1.20991461418594\\
-1.51290579564936	1.24884215992659\\
0.856466916743147	-1.05799010523536\\
-1.04269085399869	2.59539491966161\\
0.639074277562925	-0.795456643370269\\
0.944279255159645	-0.711606221487396\\
0.48372442970648	-0.091385779293075\\
-1.86120934867636	-2.06272867831236\\
-0.748601383953175	-0.319588258654072\\
-1.36626699031007	-0.348761851001201\\
0.149545683780578	0.074878849091761\\
-0.694903074937099	1.81378956127746\\
0.198196665664476	-0.776961896630393\\
-1.12075702656471	2.2700777367602\\
-1.54871459763022	0.271972950363722\\
-1.53104360210253	-0.4598938730131\\
0.952461705151361	0.279820109860764\\
1.19615231600302	0.365417570773281\\
-1.13662534803401	1.69667630240768\\
-1.26156452026907	0.595236678981807\\
-0.6262172609131	-0.514722173020947\\
1.09238162775433	0.582770097430456\\
1.42288229464433	-0.27991437526127\\
-1.40143397942247	-0.717009291038137\\
-0.626651257541155	1.5947683192444\\
-0.949367335213488	2.23467897857145\\
-0.889875888347435	-1.52850358550256\\
0.337166353001703	0.261469736105281\\
-0.351068786634474	2.25433043877421\\
-1.20556788497648	2.61577756168236\\
-0.232872420895572	1.17484487963787\\
0.123368388548122	-1.03035149838\\
0.78321295445157	-0.805540031016324\\
-0.933954169012533	-0.828480215810155\\
-0.741011784526169	-1.17686446191\\
-1.72380034614184	1.42776627489055\\
1.1170577499774	-0.422622090938468\\
-0.853532903687353	-0.955556092952297\\
-0.297221999291144	-1.88207414339687\\
-0.48688737314675	-0.399962230733647\\
-0.943954867481395	2.2325800817024\\
-1.52521740804136	1.25841020796644\\
0.623531108854908	-0.209637054467002\\
-0.967703548424823	-0.741715877955163\\
-1.3984752958265	0.0340176979355172\\
-0.965010371651594	-0.226197095008412\\
0.591392385840297	-0.810968732119652\\
-0.771302901817058	-0.646355520640931\\
0.576354517293071	-1.61236900926788\\
0.517153210407524	-0.143955709520082\\
0.922056140905492	-0.5311638889889\\
-0.315254131161516	1.17234281090298\\
-2.08717023709415	0.254813336182938\\
1.47231190583469	-0.468189178001652\\
-0.900086173228876	-2.38327619160575\\
-0.256454795764965	-0.958131025214763\\
-0.933883137428014	2.94864850124929\\
-0.720074016619323	2.25600131500167\\
-0.930390344725202	0.313308436095216\\
-0.484827893750944	-0.381951949450982\\
0.586510820320408	-0.58797350427626\\
-2.00847887985901	2.13395967979359\\
-0.506912335972332	1.95269020612716\\
-1.46255874214855	0.0155567079023087\\
-0.772901555395764	-0.414898606745487\\
-0.742216528507292	2.49596330799546\\
-1.24847935000335	-0.684421956543782\\
-0.892787478250945	2.20365186721066\\
-0.509855824643906	-1.24632733571169\\
0.766107970589087	-0.367285446515099\\
-0.441273645115698	-0.401987148162874\\
0.552649758414525	-1.63347585076663\\
0.919598233678803	0.446700341869623\\
0.483534229403709	-1.427923070415\\
1.30949394267468	-0.984266121675946\\
0.943607242451312	-1.04641201498609\\
-1.26312387403159	1.85741987983818\\
1.19051540501578	-0.709347749033785\\
-1.60046853424789	-2.38824728996473\\
0.580368016266949	-0.68675349094615\\
0.678100939289478	-0.240387816434551\\
1.3579282019917	-0.0780309581510366\\
-0.141680415479993	1.83441861787271\\
0.197051146060815	-0.305678148220039\\
-1.00803542160092	-0.978522101091331\\
0.238428513544318	-0.702522618682803\\
-0.0862149606027182	-1.04510255443759\\
-0.061198970403218	-1.68154376872288\\
-1.01979274435308	-0.239514543460897\\
-0.88008918438602	-0.963871375043809\\
-0.445345191519202	-1.92962581284697\\
-1.76369078851057	1.75551225523749\\
-0.970790772384785	-0.413992440404208\\
0.568177421634434	-0.710561441814873\\
0.936806440968214	-1.3092926913738\\
0.483810759447529	-0.654905470501746\\
0.425546879326058	0.218272054655185\\
-0.93546127525587	-1.46789130121916\\
0.350168678546604	0.283970595393433\\
0.920345317523337	-1.23056956437586\\
0.393240719912111	-0.983012373987502\\
0.0162289603590434	0.0722622525254019\\
0.299694380967363	-0.265235283602198\\
-1.59849321861896	0.137904872329638\\
0.224925991919984	-0.729983181632456\\
-0.534965672561423	2.03702179400425\\
0.467379348131665	-0.156938612482122\\
-0.88408980307455	-0.506091877973663\\
0.592922403498262	-1.38552447019868\\
0.53062303036602	-0.826649993783058\\
-1.81860255428897	2.55426474035193\\
1.09261135651978	0.135743316146242\\
-0.759308376182876	2.2789701714828\\
0.0909914956804496	-1.60604679179057\\
1.29220984151581	0.142300214656436\\
1.2820828798691	-0.683879830295724\\
-1.03132263727901	0.270610774141178\\
-0.48873440400821	-1.38745892660485\\
-0.280458651872596	-1.057340323999\\
-0.906352388828629	-0.533642871567076\\
1.13534365144709	0.153560620270489\\
0.651306224202799	0.287048819968787\\
0.534275464245541	-0.594881616934304\\
-0.0926239762876134	-1.7154603993804\\
1.09848385901655	0.569471119862518\\
-0.627509449911632	-0.510309085136964\\
-0.659034034689499	-1.82777300451999\\
0.760159497099312	-1.12548323754727\\
-1.2738746486521	2.38066081628072\\
-1.79752476629357	1.49536185608931\\
-0.223569617938801	-1.80192725873114\\
0.52037639622968	2.06980175532473\\
-0.278182176702852	-0.239514751141228\\
0.8877767255447	0.346829930769143\\
-0.550050872448125	-0.603652719382519\\
0.813119592134263	-0.259806302704959\\
1.29064139200855	-0.376315262937365\\
-0.867093119512024	-0.820536805644665\\
-1.07886550599849	2.39626681892068\\
-1.05868592374397	-0.663996481944312\\
-1.02179915968501	0.205476782760275\\
-1.99020791816768	1.501954860057\\
-1.18529287028319	-0.830871886437556\\
-0.727079985086153	2.5077112260944\\
-1.477944153015	-2.43952584511424\\
0.638229479313484	-1.02749935056878\\
0.511752923557709	-0.602105499455569\\
-0.640250494222216	-0.364280078051316\\
-0.909985297771681	-0.878763563318496\\
-1.02724104160388	-0.817209987614268\\
-1.23287650634034	0.63616328183528\\
-0.54406247571848	-0.347094295416358\\
-1.0274531487558	0.253369506201366\\
0.361996956494448	-1.75173024315882\\
-1.22486729122956	1.69233999200818\\
1.1051426843131	-0.278272382852164\\
-1.52711452685652	1.9884068200434\\
0.993535306190478	-0.445881281947829\\
-0.378685738041611	-1.06692173837389\\
-0.924933828202147	0.104598985318431\\
-1.75904280609191	2.64288241666908\\
-0.149345527394907	-1.90405395146131\\
-0.88959107357041	-0.945843407116203\\
-1.57984336244288	1.1867689054102\\
-0.983152011436562	0.0336369392964239\\
0.87718553407461	-0.629354512387549\\
-1.19984068811532	-0.399614892843439\\
1.02796944264837	0.677881985180166\\
-1.4091068035	-0.776556998650303\\
-1.41119471760636	-2.42861811203142\\
1.34083068923686	-0.289779451398705\\
-0.539144859203788	2.06274613872992\\
-0.054251007830231	2.57184489758037\\
-0.104236670344232	-1.19474080748017\\
-0.818376028222286	2.53733725581682\\
0.628826119486184	-1.14894013792253\\
-1.42000873992251	-0.294828467453577\\
-0.819930267789465	2.16055766274598\\
1.46181925920218	-0.261071314262949\\
-1.35491107895716	-0.602444805360414\\
-0.861614686094299	2.18941917081462\\
0.735285846743931	0.362179364270651\\
1.29664735127424	-0.84910685891908\\
-2.05743523368917	-1.57051333430205\\
-0.0853500196756816	-1.73749401000772\\
-1.08819665067481	-0.466927964101164\\
-0.84011087520065	-0.345257167570636\\
-1.42068081268233	-0.113060208688828\\
-0.923513511432297	-0.565467062869551\\
0.531844707332948	-0.065792292790172\\
-2.19294988297001	-0.909608256239659\\
0.71720592291953	-1.41674036168236\\
0.687594598112835	-0.210584954623424\\
-2.25602124655464	0.692614731549126\\
-0.912961329546399	-0.891146244640751\\
-0.822029708846379	-0.331442408513212\\
0.345573838296682	-0.330360657496664\\
-1.00638693466308	0.519716012769701\\
-1.01666899081875	-1.00943036346755\\
-0.164672811176883	-0.139532466973746\\
-0.159635547346645	-0.658039374370261\\
-2.07706614240613	0.0666610946878575\\
-1.06214715230064	1.68954089980379\\
-2.07138145139782	0.812211448193875\\
1.41616973783064	-0.341079880855471\\
-1.9825353613811	-0.252783034092985\\
0.706760679526363	-1.16286839156205\\
-0.273527162718744	1.65227080744127\\
-0.826732525490292	-0.58520844883849\\
-2.16619226337994	1.49752899381039\\
0.50641134414756	-0.597094130072118\\
-0.992756359130802	0.436285978392712\\
-0.555726055807332	-0.579894758595007\\
-1.10540449531428	-0.917557040234917\\
0.64921284589805	-0.673527125701009\\
-1.1325207232643	-0.672563963277195\\
-0.938178447860002	-0.448469849379549\\
-0.484825404453853	-1.66014260174105\\
-2.06843219289685	0.963984000734305\\
-0.957216440908331	-0.416592886678185\\
-1.10716250567545	0.419924169678846\\
0.0886568577889184	2.53047764070361\\
-1.1970384937407	-0.307612279294101\\
-1.19227428337261	0.615227079458861\\
-0.986801692239926	-0.346461214413803\\
-1.43829381674311	2.12580062944422\\
0.695203908060164	-0.662912514152947\\
0.472025149443904	0.418005993330512\\
-0.0764234731698721	-0.221882384698421\\
-0.935908869880325	-0.388269320914129\\
-0.857048104555599	-0.515338763455008\\
-0.556621267874002	-1.75583412932029\\
-1.44180853924623	-0.403758871047053\\
1.0838477792104	0.585168931376846\\
-0.221014196853815	-1.47282345168209\\
-1.6254812890569	2.0896765306554\\
0.819693167674041	-0.433298516548058\\
0.549652851695146	0.234516673836981\\
0.0145952420108516	-0.0240923769527987\\
-0.617278936982616	-0.332640257636362\\
0.597099585295342	0.333761108254619\\
-0.124386630590332	-1.00857891517967\\
-1.75923504454019	0.751027335961425\\
-1.10909025321218	2.38795118912338\\
1.42031248674553	-0.573894112665212\\
0.285192314248096	-0.642179292044273\\
-0.097983746871758	-0.211226038239545\\
0.759372752250368	-0.313675464462798\\
-1.4490474178887	0.0741555296066526\\
1.46017164477237	-0.110702007454863\\
-0.931665329869461	-0.381554915933684\\
-1.52321272244229	2.00077440035392\\
-1.79459348160162	1.59346686295839\\
0.334865962755482	-1.18499259310754\\
-1.63391685538204	1.07601110543447\\
0.958881831437058	-1.00021326541651\\
-0.581749417223559	-0.511229755846105\\
0.415648914644623	2.24238422956804\\
0.277600103311434	0.176315695237708\\
-0.952380329161487	-0.243933745959265\\
-0.58640861474151	2.13359721531783\\
-1.43144097001401	1.8650274165637\\
-1.40249058097084	-0.417645309419041\\
0.503116150387965	-0.882104998278858\\
0.721396193947198	-0.403926213384066\\
1.26580213979476	-0.903416603512497\\
0.675723414503086	-1.0133971102249\\
-0.958292613059446	-1.43940181051173\\
0.930552525381605	0.464287710711979\\
-0.564687229813269	1.59258384773098\\
0.187258316383571	1.44827350073269\\
0.512039430097071	1.83480609135755\\
-1.39693799525192	1.65088881024268\\
-0.77882973842023	1.61999178238747\\
0.593215951326806	-0.460355072693879\\
0.919785150477141	-1.29666542719965\\
-2.08909954502316	0.572047345841828\\
-0.747048930426145	-0.31518509939418\\
-0.0271891151883331	-1.692140883941\\
-0.942550399409	0.0212735807424949\\
-0.891321526794659	-0.478769036123342\\
-2.08289834359388	0.677726818150867\\
-0.731463127513428	-0.82173797251095\\
-0.467264972766373	-2.13072580097741\\
-0.323049506588121	-1.25721002805931\\
-1.35548306262349	-0.566562330305545\\
0.331876665863882	-1.49952856793255\\
-1.08889376928378	2.40036039739639\\
-1.46115226090545	2.09954364679606\\
-0.857219394168072	1.64677112370221\\
0.757164154126965	-0.354930546578222\\
1.05128621496877	-0.970894693337285\\
-0.38548467272542	-1.32017598895129\\
1.06797144874316	0.646603329831913\\
-1.08541878926271	0.0617893446652156\\
-1.50463890183278	-0.138053529144508\\
-0.369162187465584	-1.08728311705433\\
-0.507561960279691	1.20194870134075\\
0.794845842238914	-0.781550106054107\\
0.0222874483034075	-0.0588515456780019\\
-0.798428910805953	-0.520428328962004\\
-2.10013537474924	1.81393366532917\\
-0.836999104087431	-0.321604477935971\\
1.32999173237719	-0.140941699482407\\
-0.623617275944306	1.59522801921761\\
0.190064907057098	-0.0269245798758069\\
-1.22288913825013	1.86035860352396\\
-0.337512662465694	-0.816572039862048\\
-0.10995315336736	-0.0682401324984809\\
-0.104062175926788	-1.94657521053687\\
-0.754773217960814	-0.560379983658866\\
-0.200362805934854	-0.144058612951237\\
-0.00239235439766303	-0.966062647459904\\
0.507192364142385	-1.26256237294933\\
1.32096873053049	-0.21703456778112\\
-1.41280143820161	0.651880620877827\\
0.0461366102422995	-0.0718593614083265\\
-0.952528602009585	-0.253809766857463\\
-0.869651048125703	-0.895543541378584\\
-0.973248750563618	-0.383595114493227\\
-1.53131160304763	1.95448436860544\\
-2.03152977151622	-0.159379465537656\\
-1.38451376549887	-0.484323047797443\\
-0.63770819132894	2.46459409016644\\
-0.9438047478958	0.257218266072283\\
0.92952552693787	-1.11520278495345\\
-1.35085395111917	0.746995951209547\\
-1.38255665831452	1.86353568455244\\
-0.984978869723866	-0.194100825149317\\
-1.26503969900936	-0.870458472314269\\
1.19604380676201	0.484218210856039\\
1.24812238464997	0.18040283731896\\
0.273137900234762	2.4139293912569\\
-1.75315034253392	-2.25255291133484\\
0.633811441895696	-1.15100577039029\\
-0.055231983080705	-1.92485414938632\\
-0.602363042921202	2.15979996193398\\
-1.41734105774365	2.14823371931918\\
0.474598564882753	1.82510445928712\\
-0.29951235231888	-1.03776513021247\\
1.29875118378977	0.146398241823353\\
-0.498824322431369	-0.617149485110658\\
-1.23189453493706	-0.517075350129684\\
0.0120407905637746	-0.868023608991769\\
-1.38847178610612	-0.724398884143138\\
1.22643422710004	0.219797505128529\\
-0.973301613811529	2.59316689030902\\
-1.64570212071392	1.05512100844252\\
-0.970214558899676	2.37314223826403\\
-0.738241361395688	2.26731144701812\\
-0.502503747492438	-1.41100690106424\\
-0.849161820924315	-1.39868039266082\\
-1.92735013195788	1.78041772518567\\
-0.985661336865543	0.459605248832818\\
0.961853442040826	-1.26468719488949\\
-1.23231098036331	2.39207298665576\\
0.939232102010199	0.519083406188598\\
1.05124249991699	-0.362866668907266\\
0.956037875205342	-1.03830642559719\\
-0.0629190580228451	-1.03921353742616\\
-0.401757350743264	-1.67193265651187\\
0.0332252377975546	-0.524638105186711\\
-0.899937544335647	-0.151433395444746\\
1.03682049215002	-1.20009565034237\\
1.02677166246603	-0.579455966217741\\
1.15211676556955	-0.311350900347312\\
0.531983752372806	-0.549517812580405\\
-0.0182897419326913	1.24626606096854\\
-1.10724238443517	-0.574748507373999\\
-1.00831282122233	-0.802479214833206\\
-0.866390749919067	-0.250920956945405\\
0.501085381091994	-0.846121662152076\\
1.14946589875189	-0.83249594379072\\
-1.11036222283962	0.578051218246849\\
-1.11328486507745	1.85716747892191\\
1.39996317013897	-0.356846627780942\\
-0.182574424697834	1.79479179673162\\
-0.927146079646625	-0.374360105678413\\
0.267828965080453	0.166705048487426\\
-0.871187420602559	2.19475654680897\\
0.0166497633344369	-1.13631471612396\\
0.226480112290083	-1.5413253081501\\
-0.884132449703453	0.240716358187775\\
0.803357298491689	-0.956365967948219\\
1.40723213125759	-0.1288742441182\\
-1.56228408969387	2.87336001407077\\
1.39671780435124	0.377458484100872\\
1.30703881407711	-1.10493404403934\\
-1.51269539536193	-2.45189916810053\\
-2.07226916942571	-1.56447367047079\\
-0.525537400224479	2.83122595235067\\
-1.534616068955	2.47247528456591\\%
0.797487538674485	-1.05161469999195\\
-0.898534487395746	-1.32008176073252\\
-0.14377202032874	2.01431252276207\\
-0.593883222914346	-0.495100862080879\\
-0.24272738151963	-1.79431706562008\\
-0.339308468561098	-0.566589897721225\\
-0.761831626290441	-0.72100306254649\\
-1.17608432250319	-0.4671569370562\\
-1.3035169161837	1.67781968544218\\
-0.941210409690051	0.43065626617513\\
-1.07311869530419	2.98868298184206\\
-0.881811797830532	-0.841169222041081\\
0.191549211321675	-0.68860314105822\\
-1.46293830828009	0.101328168028272\\
-0.660828551127798	2.46937897417713\\
0.43160057189393	0.344331852503044\\
-1.30647795832614	-0.672273455760426\\
0.0688004483367083	0.0205103641793185\\
-0.448510236553868	-0.536093188572836\\
0.00767109955783484	-0.132727880268628\\
-0.423823593743593	-1.11791602015853\\
0.848123921548298	-0.767322844044967\\
-0.319696126829972	-0.432501499042242\\
0.996569389403548	-0.810226386792271\\
1.02000440744999	0.248211729305284\\
-0.996996782272905	2.38103386614833\\
-0.409294740842642	-1.16442047073743\\
-1.26024693594218	-0.664967136808267\\
-0.432512399990863	-1.90272719316448\\
1.32180343837885	-0.422939357717687\\
-0.126802183093227	-1.73884188867751\\
0.248193299785686	0.216774901307899\\
-0.407691161765056	-0.279767076710978\\
-0.821845488518858	2.16206596075027\\
-0.567967145985143	-0.699814115307529\\
1.15614453778664	-0.29740484314966\\
-0.232721536653592	-1.15055871978963\\
-1.2079296705555	0.662633760476234\\
-0.869404645592093	-0.4875252514932\\
0.37551960071378	-0.415256341447598\\
-0.630554644337879	2.18827748495499\\
1.32055134863895	0.430331826133914\\
-2.04084766316089	-0.0216403965965765\\
-2.2293183349001	1.06243654167472\\
-1.03249807414286	-0.293431654941816\\
-0.136974940301732	1.88826341130019\\
-1.49115050038001	0.525041308685457\\
-1.18480767648451	1.4314398789519\\
-0.00317211213581942	-1.08643380421982\\
-2.06905021384075	0.846980957654143\\
-1.23321601421541	1.86229599974226\\
-0.994874439389966	0.399822162299756\\
-1.6262206469771	-2.32095787206647\\
0.306966027069663	-0.941416496685147\\
-1.89693982053829	0.188044196730152\\
-0.354891804500215	-1.30493892106156\\
0.568582908439932	-1.17213949406974\\
-0.948548913138375	-0.484709350804853\\
-1.12566759761378	0.0487132919844614\\
-0.569172603647517	-0.487167877786873\\
-0.909560272535395	0.0687501369090441\\
-0.750505422570939	1.81970755086651\\
1.35226796638826	0.221439436414541\\
0.265367095983712	-0.802120564780514\\
-0.617686072682552	-1.31476106771875\\
-0.0117866458063652	2.59098511848919\\
-1.14930956835381	-0.190123615658515\\
0.871742814568994	0.508055281432945\\
0.868949972458049	-0.263906401708174\\
0.88557889719239	-1.14656663854053\\
-0.332771589590705	-0.452669139646026\\
1.16160955067931	-0.112259986253034\\
0.729232687221924	-0.583477675287833\\
-1.27702780088329	2.60662708650211\\
-1.50272134851716	-0.119744522527097\\
-1.45682276048189	-0.461687544232577\\
-0.872491717521284	1.64307987682731\\
-0.515630134881767	1.93033787820779\\
-1.80302329291912	1.41653211731617\\
-0.314529749783999	-1.66395294265222\\
-1.18919754917846	-0.692508292972994\\
-0.72580622903128	-0.71998968759652\\
0.140568348100681	0.172051273714314\\
-0.716783618902703	1.81880013535874\\
-0.175951680439968	-1.60859469193483\\
1.41809258984226	-0.605142903340729\\
-1.55974190508174	2.43485411988026\\
-0.951095649588773	0.287835931662204\\
-0.128229761578931	1.20817785726264\\
0.080318826085248	-0.425958541930478\\
-1.06273399353591	2.9872245809842\\
0.755230808940193	-1.10484817793193\\
-1.4033717055796	-0.585835955717684\\
1.46435860752965	-0.163076764201122\\
1.15419279334576	-1.09919024022304\\
-1.28814483378493	2.36660424754209\\
0.576174495867727	-0.431953920783509\\
-1.41932532796525	1.65163407339037\\
-1.48791503596945	2.50356740676778\\
-1.23410440357676	-0.800247398557494\\
1.17960720052424	-0.502062225585221\\
-0.599328879360939	1.5890018603057\\
-0.838792505804352	-0.343082332117549\\
0.277964933865502	-1.51072558440727\\
-2.16822798968514	1.48001147899801\\
-1.16913195031228	2.38792837528379\\
0.675817205287877	-0.235281510854861\\
-1.44329135534064	-0.714918939902819\\
-1.51149760347862	2.02512546668554\\
1.42634221183096	-0.292419829227856\\
0.193828416584757	-1.43368720380919\\
-0.983603932842407	0.392047745779863\\
0.384870996775915	-1.33514283153714\\
-1.77408056045601	1.37004130940673\\
-1.48170720994399	-0.162655739793691\\
-0.174488099194762	2.0610208942671\\
1.16197846259924	0.0890455255102586\\
-0.698943642802249	-0.272557987667741\\
-0.737898235411273	1.81924887198576\\
-0.574934151284259	2.43549876219545\\
-0.237805684937274	-2.02593014172563\\
-1.80180664545308	1.61567332128546\\
-0.725306099161563	1.81352080631375\\
0.258924753451367	2.40197225302633\\
-1.28978806990809	1.85841552502637\\
0.894581352047797	0.445466327551716\\
-1.44389456879985	2.52217684139632\\
1.31617472795075	-0.173221764975276\\
-1.29143114760245	1.86213381058108\\
-0.553433708406921	2.07456684554704\\
0.742820328301126	-0.241230630530386\\
0.286188839443067	0.307617716346833\\
-0.743946596278916	-1.21459557454003\\
-0.117501524187283	-1.97891570348654\\
-1.6378893374533	1.52388072387192\\
-0.521819381748071	-1.3080809458074\\
0.0705632081718343	-1.87399829427899\\
-1.23250280066682	2.9589937798203\\
-1.77421749600458	2.15795943645828\\
-0.150009659006881	-1.06064982825707\\
0.309716884667472	-0.913456578381348\\
-0.120199736553414	2.64008305772401\\
1.39241754453813	0.131485183593674\\
1.48448467715785	-0.207122497011855\\
-1.02851173617963	0.306397734111778\\
-0.789978959142414	-0.261660757160331\\
-1.99212251819683	1.49165616080494\\
-0.572499339248161	2.10228443600269\\
1.28157354821657	0.195507807285588\\
-1.48544619841603	-0.493889258391406\\
-0.780043812242955	-2.2433321858781\\
1.14172986213185	0.545460533983299\\
-1.34581129117208	0.695797790367032\\
0.567507427833413	-0.569671665281385\\
-0.872240035760104	1.64573808118066\\
-1.089278169209	-0.613171937681098\\
-0.887724291429823	2.20445585177185\\
-0.489384078251524	-0.699079945374716\\
1.10136694091373	-0.353967311787446\\
0.465805413178615	-0.341175227646554\\
0.110775376337128	-1.37520806819776\\
-0.589982070280927	2.12842935684377\\
0.770211116780892	-0.27352073277631\\
-0.589685788297958	2.83368043550737\\
-1.14759619035262	-0.321188897733669\\
0.470752158127008	1.7383297340267\\
1.41063221722181	-0.0568636674596948\\
0.747446658827886	-1.21619924022389\\
-1.24950283900992	0.511657142342468\\
-0.60885711381817	-1.09518257177182\\
-0.918900546660031	2.22074505602443\\
0.826818996710186	-1.36716698200583\\
-1.13185899021934	2.60739280746184\\
-0.444273015716798	-0.408882729991313\\
0.812707000051238	-0.775177821215002\\
0.356487024164787	-0.702109401757416\\
0.325342622213554	-1.33275162357114\\
-0.122525017509918	-0.620557511969551\\
1.22272897106982	-0.362388408852033\\
-0.565647721246972	1.60048670659222\\
-1.48696417375451	2.06178476233107\\
-0.672520359485572	1.26393803447259\\
1.30384421988416	-0.731042757298322\\
-1.01135198084149	-0.838225295050407\\
1.4261503593361	0.0801428630230357\\
-1.15653287484566	0.0382825044599963\\
1.28924566797443	0.525576560082463\\
-0.22324989056548	-0.347412285209436\\
-1.00164030711601	1.67830653731533\\
-1.76467051940309	2.16043896936569\\
-2.053766627054	1.10090650989821\\
0.0673063904545462	-0.0735919427477459\\
0.601835768832604	-0.669605846192958\\
0.544661763167453	-0.690534477735105\\
-1.29895158866997	2.36169642632068\\
-0.262609327355312	-0.32348443255154\\
-1.85907996437557	0.425794676698064\\
-0.167769231415275	1.21108817201376\\
-0.790418226272035	-0.225201829696661\\
-1.45251935422487	2.10662251118565\\
-0.495619654583714	-0.660026264010082\\
-0.811314879998714	-0.56263779311547\\
0.924858128853241	-0.418994237394708\\
0.416060957736897	-0.550742973397251\\
-0.403757458775682	-1.05393814891804\\
-0.714528457476025	2.24343225509042\\
-0.907103739930357	2.34463981892993\\
-1.77088391820449	-2.16644592482695\\
-0.436766516896696	-0.967446859627363\\
-0.594411466591778	-1.34693209849537\\
-1.5477544780406	2.19599606170792\\
-1.30570968722683	-0.581541325466864\\
1.06192720720711	0.655744519749307\\
-1.4070462758569	0.00297124838709362\\
1.28360947512604	0.413608918534214\\
-0.862032001699758	-0.523032416888643\\
1.10464210642797	0.0313002486350205\\
-1.5058251359929	1.25659416315228\\
-0.321381089688139	-0.45549717406021\\
-0.566929124086069	-2.00401485666413\\
-0.12534334105031	1.92629513090286\\
0.661928282300211	-0.294090290206627\\
0.760672779272982	-0.453729429250925\\
0.0844709558789364	-1.42583772534477\\
0.557109512530523	-0.151573459036721\\
-0.831842985866465	-0.379824337303277\\
0.717562052538381	-1.21463120159254\\
0.293384580535723	-0.908285820027936\\
1.32771850260502	-0.656456163728343\\
-0.287828610285085	2.71284180633452\\
0.871982666881468	-0.324638028935077\\
-1.47414534660788	0.396233695556421\\
-0.894164180738173	-0.00923836390864149\\
-0.858870546562332	1.82762469628723\\
-0.942916262328248	-1.36337189479374\\
1.11282610621186	-1.27962374305435\\
-0.931127964092664	-1.35717431600542\\
-0.818670881101438	2.1595641199905\\
-0.934120220988575	0.209892099298155\\
-0.212923859380433	2.11490331358371\\
0.503427259849643	-1.48363910975779\\
-1.13055486482215	0.103471490019106\\
0.11554209910208	-1.80752089326982\\
-1.89411194601221	0.20500132411001\\
0.548363430368083	-0.590545282062246\\
-1.38379450981524	-0.744453355961403\\
0.123181384959718	-1.41142826411376\\
1.40690299989154	-0.699109782057101\\
0.407661621198811	-1.12434616735927\\
-0.136810125869787	1.99570141556926\\
-0.486827460246095	-0.458627916346573\\
-0.516587196037293	-2.20721578512649\\
-0.0604808649426335	-1.09420733354002\\
0.524767620455788	-0.545536471513916\\
-1.03185745001674	0.469394571916486\\
0.613299377106373	-0.484254095125089\\
-0.00964372569696048	-1.65773484155518\\
0.5142364571248	-1.50765532491577\\
-1.21210766209805	-0.789210882366852\\
-2.08714416216965	0.206321417409432\\
0.485727693927922	2.04351600538866\\
-0.933864689304568	2.2279567396244\\
-0.169610938806769	-0.299039795928981\\
0.170560071453098	-1.03034665808393\\
-0.779622446680867	2.28411500084559\\
-0.659035842571396	-0.726385862619609\\
-0.810438075348986	-0.825065491879802\\
-0.787806898604955	-0.533325474544935\\
-0.948767653774276	-0.374420798690509\\
-0.854343509329019	2.18458809301653\\
-0.0246247827538928	-1.8195587320099\\
-1.48254679671896	0.570366494750301\\
0.770631830151049	-0.602134121716882\\
0.429757927611185	-0.268987594473952\\
-0.405270145374343	-1.35857874146879\\
-0.281554433139885	-1.05129177275294\\
-0.454126112393037	-1.95892701315772\\
0.642775956636809	-1.17272794022691\\
1.48863429760366	-0.428145284458099\\
-0.746701399023887	-1.19286753574141\\
-1.3156877031784	1.69193368055837\\
1.15981104687111	-0.17849016112749\\
-1.43044371967132	0.461835276151834\\
1.02863537238313	-1.16787519138537\\
-0.897155355021668	1.65645387310942\\
-1.07005342942803	-0.923246149333164\\
0.813009480555678	-0.268325286921768\\
-2.02004100649809	-0.0787813681699593\\
0.425888796935212	1.71970196274025\\
1.16007341588372	-0.881791471356756\\
-0.87568804831927	2.19770552219593\\
1.02611195039721	-1.20609810381328\\
-1.78384977305714	1.39119506727035\\
0.00825015889088218	-0.968328004050106\\
1.23955498700909	-0.23226314895177\\
1.35616948473571	0.378849509945023\\
-0.537302474224266	1.90558017618665\\
0.950886161138605	-0.640776101897007\\
-0.59146014029734	-0.615380284645641\\
0.744102988309587	-0.507335382750264\\
-1.77994286576114	1.72409945200914\\
-2.01279654933946	-0.178961144826297\\
0.997449905645872	-1.0352818730193\\
-0.826360995401811	2.1655057577624\\
0.340424711830547	-0.163794374649971\\
-1.56152121206673	-0.258761218907739\\
-1.15210122274487	0.0357563504535198\\
-1.28490892030192	-0.559044447862066\\
-0.841571503130183	2.17630036428648\\
-0.131726538580627	1.8830176647293\\
-0.855734750463527	-0.944912839686132\\
-0.265035671343207	-0.386149348648914\\
-0.739220002921849	1.82044637481437\\
0.246096588596971	-0.672625760226253\\
1.14177407616121	-1.08365660558997\\
-0.446775707582516	-1.1996523707926\\
-1.76841332000437	-2.16580122684836\\
0.139537553372965	-0.803348988797828\\
-1.19719324958901	-0.347858667071394\\
-0.502086762524652	-0.609087485523593\\
1.34220065158481	-0.195044073344983\\
-1.00022934154653	2.25417267213318\\
-0.866097571531855	-0.805403426355595\\
0.33120586139127	-1.5132343526114\\
1.2066583254264	-0.735718988572973\\
0.245459033462437	-0.940038543823011\\
0.240770897213922	-0.977622611976482\\
1.3308049443649	-0.153638592684792\\
0.516495316574745	-1.63665794664494\\
-1.05668293572962	2.26704352125678\\
1.05992511500501	0.705035079991663\\
0.849713143437618	-1.12225505654232\\
1.13845404400277	-0.0447718564636507\\
-0.866416379128539	2.19195016292662\\
0.395666899381208	-1.71605724379143\\
0.985813103442937	0.322384494835349\\
0.967930335797044	0.65582589373232\\
-1.97044241139582	-0.272715290847142\\
-1.14132897668243	-0.242760210759497\\
0.0115489673630448	-0.952035381199616\\
-1.2646814453774	2.38278828795413\\
1.28099998804826	0.0196898855196495\\
-2.08617483355313	0.576827123633666\\
1.29856847786423	-0.573929534798319\\
-0.478069460150613	-0.435393730282273\\
-0.362885666401511	-1.64265403062574\\
-0.783813124801222	1.81784511973202\\
-0.221414726843106	2.10146820385091\\
1.3215224227799	-0.191249370538018\\
-1.04150962829805	-0.574011158762099\\
-1.14546906946459	1.70331448378706\\
-0.98198059013545	0.00882767420879112\\
-1.75500745476951	1.39102287012282\\
-1.0236968712562	-0.216045580285019\\
-0.796868419417631	2.53228804404081\\
0.669965937871521	-0.0193850640059398\\
1.02447693877958	0.418571191954765\\
-0.864683811712046	1.81987149195887\\
-1.52967931648256	1.9787910439974\\
-0.557688288409561	-0.405099059068502\\
0.35747357306071	-1.55934879342965\\
-1.49142560614231	-0.0678570144842424\\
0.489407746582219	-1.12031800202887\\
-0.687997621336612	1.82039247632638\\
-0.986149141094276	0.292484820297638\\
-1.02608952563411	2.26128102377356\\
0.400939883357407	0.319857300461037\\
-1.38490897741789	0.672161400413449\\
0.339554618278409	-1.5051531838105\\
-0.967513858436281	2.36601072988723\\
-0.863897197880308	-0.802771966212531\\
-0.83316410621267	2.54837495622745\\
-2.08839000364042	1.89944495699885\\
-1.2187527764218	1.70281999817708\\
-1.51863713732355	2.01065029673791\\
0.0973638692547242	-0.856805185558216\\
0.819743793250516	-0.574688018524377\\
1.01116406413835	-1.00017720730995\\
0.569594071336307	0.449112225383417\\
0.991116779086245	-0.825303889174432\\
-1.61111512428836	2.82122913471346\\
0.255351506415852	-0.871452196004823\\
-2.08772453291619	0.186920098793379\\
0.741031689580777	-0.285072616898291\\
-0.476663406404363	-1.30484714282815\\
-1.25018662253096	-0.428044913484135\\
0.0581684640519094	-0.0533173131192122\\
0.504998972759509	1.84567179993237\\
1.31354958039943	-0.164297941342245\\
-1.10252768234997	2.40149542037201\\
-0.645348225861429	-1.0922340303235\\
-1.20360459326734	1.85907444700537\\
-0.312002037995701	-1.22890487458857\\
0.381546834236078	1.62299182672919\\
0.211756644829207	-0.279642182710599\\
-1.08288656136623	0.635480522760166\\
-0.565772345038505	1.60035949234333\\
-0.975373280646871	-0.355004729335151\\
-0.89232370432596	-0.229756365258437\\
-0.599399402183848	1.83639888504374\\
1.40350819486716	-0.398206969394844\\
0.506628323067627	-0.401892309272894\\
-0.81856791758335	-0.142671057984526\\
-1.21261887833812	1.86264118925771\\
0.417477074746669	-0.912835191541598\\
0.968074296938291	-1.26610819563467\\
-1.92012087230175	-0.073066532435498\\
0.526153131348594	-0.581476376684779\\
-0.954053464039443	-0.889766799217595\\
-1.80057942712585	1.5168898046933\\
0.130689650130386	-1.06972891470372\\
0.284276891109099	-0.255715616871054\\
1.08926443252132	-0.964066741771717\\
-0.546255752748778	-1.29091063913017\\
1.00271984158652	-0.803959747991634\\
-0.313234006240306	-0.455464687219463\\
-0.567004352751455	2.11429983070969\\
-1.44884944204695	0.605065202956434\\
0.434414155753354	-1.1867109755222\\
-0.941529799170514	2.23148832086172\\
-0.346606094773282	-1.09479432484103\\
-0.629649196793545	-1.45423725842229\\
-0.912372647731808	0.0881316316833832\\
-0.938247740787918	-0.744535286241433\\
-0.248072345287358	-1.04329830101615\\
-0.425816975470685	2.33450425438877\\
-0.893521142546452	1.83052502442984\\
-0.566608060146874	2.10505471822036\\
-0.922050609210021	2.22229649557477\\
-1.26830935028269	0.559924165826519\\
0.102784097959017	2.47216676458588\\
-0.317895346859722	-1.09507186106375\\
0.17206407137866	-0.670121512821822\\
-0.041769056634828	1.23456168108722\\
-1.03240287832198	2.2627116342004\\
-0.0221934806104361	-1.73550116699889\\
-2.03343357878468	-0.0528056657055509\\
-0.861484029555409	-1.31512935903842\\
-1.14777930470576	-0.383940588360444\\
0.881478688154584	0.300242520075569\\
0.759685581261942	-0.813200249022356\\
0.689012211230316	-0.678887199706943\\
1.14946594061864	-0.893140483975948\\
0.760928254008945	-0.229333686567823\\
-0.757680312501026	-0.442387828182397\\
-0.531604262641975	2.05786483044665\\
-0.882490680918972	2.20121303862398\\
0.00440147282191061	-1.02015347794205\\
-0.645373014871145	2.19366852444082\\
-1.27067962315912	-0.652252868269485\\
-0.336292677490738	2.73738160887088\\
-0.819276328962643	2.16022819378167\\
-2.09916371017893	1.85975817818687\\
-1.13563311272508	0.645183929130604\\
-1.20015457869383	-0.159545698088277\\
0.355076899957997	-0.740537171476935\\
1.06551253019487	-1.20572670003619\\
1.33659390998842	0.416683208458342\\
-1.52330153661802	2.22805210564677\\
-0.0250262400145734	-0.972598260699368\\
-0.931137243315606	0.159297597918423\\
1.21286703738098	-0.820995490311962\\
0.386442621532019	-0.273022108350516\\
-1.27537723398102	-0.710898276299341\\
-0.734667800681635	-1.25940644784791\\
0.636287360429366	-1.38785431875348\\
-1.32613742146834	-0.817735341124258\\
-0.751302250853645	1.61679024963879\\
-0.984337256052869	-0.301737280849782\\
0.036956518228079	-0.934300521802351\\
-1.79648335355498	2.58909416309754\\
-0.233607352598271	1.17143588283555\\
-0.639864712849082	-0.289629137909346\\
-0.618517852694013	-2.21376303482455\\
0.945557522992973	-1.08348319495355\\
0.471365294597039	-1.27028804181159\\
0.299344581413816	-0.61951778267679\\
0.527953582115469	2.10689218741197\\
-0.0346473408993744	1.24653736841569\\
-0.563282571247807	-0.672258429386978\\
0.764639143935423	-0.599723450642379\\
0.2997650813484	-0.256753817984847\\
-0.169658689949561	-0.395561964563682\\
-0.817388445589896	-0.561937698066049\\
-1.11262665236172	-0.831140141849378\\
-0.730432141594408	-1.16805150960713\\
0.236210202453072	0.156028904971292\\
1.31057369378841	-0.102172597867021\\
1.1674859981998	-0.226473574156825\\
1.30287313170854	-0.0508511598247263\\
0.0901972693724409	-1.81880450577423\\
-1.309288329436	1.85821511126488\\
0.313404220831823	-0.974557699788821\\
-0.648911313978143	2.20437914554744\\
0.442563652595103	-1.465881973991\\
-1.11657998039954	1.86048290748845\\
1.27488185830058	-0.555179826766905\\
-1.21890061753367	1.85888231735532\\
0.154254926859956	-1.79672974796171\\
-2.04323260025047	-0.0100299642835615\\
0.856809445516115	-0.375594618248337\\
1.03211440353818	-1.0429903677089\\
0.33897960767534	-1.57060280285866\\
-0.822121506774302	2.16249392231148\\
-1.15888973212497	2.26799550850998\\
-1.79911728906416	1.64334785257275\\
0.365137261151512	0.289967975238235\\
0.409984962307679	1.65006009780406\\
0.25992689350497	-0.653856480130447\\
1.28602410084608	-0.487251219499985\\
-2.0871316283143	0.553990241666074\\
0.275914376873402	-0.252839163158862\\
1.38114365368904	0.131558239296351\\
-0.331914261211986	-1.60605014320189\\
0.348043572197669	-0.717618723352869\\
-1.80157288517724	1.54434867230676\\
0.708751240894415	-0.85060603182193\\
-1.32004621231158	-0.649303249212167\\
0.864893889190418	-1.34662808172654\\
-0.290905729453366	-0.169040093639915\\
0.731451406488507	-0.449532149874832\\
-1.01171042101331	2.38318960134021\\
-0.977416692599046	-0.189702492565396\\
-1.71742405526144	2.69548149864258\\
0.227470825565533	0.0633995822866873\\
1.18205627808108	0.595413359296196\\
-1.20794714566868	2.3944879541797\\
0.979214857729815	-0.549538752454369\\
0.491333673273209	-0.431907586656707\\
-0.986679980816104	-0.474239624187951\\
0.717607998034905	-1.2003074694127\\
0.537849323245828	2.04812857988917\\
0.470461288453632	-0.831169984436716\\
-1.48612313397648	2.88868664438446\\
-0.531084753052231	-1.27428451284247\\
-1.26284557406017	2.24878422106859\\
1.08983094819933	-1.14808952509264\\
-0.977716869768824	-0.880417348011509\\
0.0307522325910571	-1.79946737114524\\
-0.149357169975497	2.65381966971672\\
-0.300936419080535	-1.62748117842709\\
1.34582116533795	-0.432570065856429\\
-0.287744477694458	-0.433345050754248\\
-0.286997422174383	-1.57329222390566\\
0.392901235563993	-0.91478936507238\\
-0.916893497653616	-0.0369148953582713\\
-0.911784935219585	2.21717355129863\\
-1.51208216647831	2.02000246446905\\
-1.34188045982522	1.86224557859761\\
-0.503614759045229	2.80960661053623\\
-2.04012085575583	2.04023740568947\\
-0.508367892001026	-1.7560871611703\\
-0.310136779499568	-0.531261172783696\\
0.514754100117101	-0.264163331674895\\
-0.587990192604794	-2.13440941415776\\
-1.17260556916763	-0.202653484025144\\
0.410921102740769	2.25016677128184\\
-1.13986867412767	0.400270286159191\\
0.311714660047966	-1.38588931025731\\
-0.522412525421112	2.03133081812385\\
1.09487401287015	0.66693192276543\\
0.74235720181028	-1.38248845025354\\
0.521340918003939	1.86262895206431\\
0.530528753925059	-1.29452513001039\\
0.281201844053279	-0.575914547988908\\
0.860626422948276	0.640559735680339\\
0.0613812330723054	-1.40460330488348\\
-1.12791976077984	-0.99112109850113\\
-0.962077343318719	0.32563624711254\\
-0.593994072740881	2.13618262779917\\
-1.02282060053357	-1.45768844807807\\
-2.26665129874022	0.56981643935364\\
-1.30736546579539	0.707904023252335\\
-0.511040485811141	1.99906516272682\\
0.512846699942693	-1.68836667374682\\
-1.77268771862376	1.37730389925799\\
-0.331401426913865	-0.996587586816891\\
0.981693068278071	-0.679084299377458\\
-0.462283387487992	1.60107528166279\\
0.581312983514608	-0.690238962501761\\
-1.26123574117741	-0.871109795658351\\
-1.80000493529389	1.43505439410116\\
-1.25362870511708	1.8683128991737\\
0.738986892279324	-1.42067015132107\\
-0.975216937854711	-0.79881825804561\\
0.469653500041199	-0.610223543054563\\
0.927912949156208	-1.38886675692078\\
-0.64282817938955	-0.43877928343967\\
1.15300040682441	-1.06828606054502\\
0.314207198961165	-0.983251663461605\\
-0.722303749583415	-0.792830907952162\\
0.66659109182076	-0.028637101028345\\
-0.837624386798605	-2.32431952089001\\
-0.345807823740287	-0.838969116955758\\
-1.45120041618076	-0.0329940474851942\\
0.946687222568555	-1.01656986071969\\
-1.2281453759101	2.2569579565552\\
-1.53765437377427	0.388394709905907\\
-0.0211752701615686	-1.68328281501398\\
0.631488617624833	-1.16600582390801\\
-0.723165114702247	-2.27469100799083\\
-1.20235483036159	-0.341184089822857\\
-1.05011043252518	1.84577741141662\\
-1.53421804158084	0.319315408626541\\
-0.97962933330857	-0.110991114801751\\
-0.604042954274651	1.82658859765743\\
-0.557361053785638	-2.00529760732675\\
-1.44623883404697	2.52194789663063\\
-0.961832910745768	-2.38696949133229\\
-1.28589259123189	1.85747056549844\\
1.23331552153713	0.587114611206934\\
1.10121555293913	0.584399375785101\\
-0.848808363827003	0.116253513942853\\
0.495731365627423	-0.227298754178494\\
-0.224480344231195	1.72451043960071\\
-0.917158277151871	-2.40757508962933\\
0.0721711171001257	-1.05323266427042\\
1.0878008528358	-0.489464499072793\\
0.3850592510814	-0.33578372977382\\
-1.15406208251068	2.26839185742583\\
0.276886950565809	1.48048666242043\\
-0.917985104675116	-0.0412742640086709\\
-1.33679343555509	-0.500258929662735\\
-0.905999995933319	-0.560891068486187\\
-0.423225742911202	-0.583152349797651\\
0.675199662476605	-1.23876064577552\\
1.15569944624503	-1.13274608915257\\
-0.177823430311661	2.63570805491613\\
0.94881901204324	-1.06943415495458\\
-0.979291200893644	-0.144059839424288\\
-0.89191226332981	-0.315376526183917\\
0.287300928846806	1.54824264421247\\
0.742972870432858	-0.689553745691034\\
1.1064476080294	-1.16630624882718\\
0.32792914458335	0.0927239792058376\\
-1.91840743291095	2.38338028660699\\
0.387368094410498	2.27634760164868\\
-0.89555574557205	1.82527160099719\\
-1.96939067584738	-0.220154563848937\\
0.152098705542329	0.183188935335366\\
0.193314498905296	-0.917417981084621\\
-1.15185580598172	0.63813879668696\\
-1.19109395701389	-0.267854835103968\\
0.386565828093162	-0.390939395403408\\
-1.64401061335458	2.04320959985341\\
0.529662418279091	-0.559886157803512\\
-0.150093570883201	2.66353378852023\\
-0.878171851380064	-0.560177008900945\\
0.267208584892597	-0.881390528472886\\
-0.822038949046778	-1.44610947334442\\
0.521487332957621	-0.30982430217715\\
-2.02032970247455	-0.192216494755034\\
1.40447923513331	-0.454162035575371\\
0.577099028677708	-1.27351146824598\\
1.06729130892646	0.316818870967893\\
0.826949239849519	-1.17629008000007\\
-0.888231835968366	-0.858531364331072\\
-0.0685355259466363	-0.935446882380135\\
0.0858015399674089	-1.47125819507998\\
1.2243496796213	-0.713753545770751\\
-0.94625932690862	0.28383605503025\\
-0.32754953400802	2.72987837167688\\
0.238830906678209	-0.858240935606519\\
-1.34610984579689	-2.44446158889861\\
-1.24608062017731	1.40698097571592\\
-0.904913664367188	-1.49100349903117\\
-0.175532699011339	1.18831793100476\\
1.01437672600683	-1.18143908672352\\
0.320943841356442	2.34775778418605\\
-1.10865544909504	0.297901429796628\\
-1.23003668850862	2.39285096769209\\
-1.07341486771626	1.84937161113009\\
1.22687793751493	-0.691892903974707\\
0.369839444733464	-1.14857761075796\\
0.707184591651999	-1.38690507903691\\
-0.660953792747744	-0.472223318852112\\
0.822427313983139	-1.02659445329981\\
-1.46532623628382	0.011807789005704\\
-1.20473999387297	-0.823252236925518\\
-1.08688424872534	2.26990323691395\\
-0.935892781106583	0.168131529976938\\
0.832255378336351	-0.652533559111886\\
0.869526968518295	0.313449209196284\\
-0.436069754996878	-1.07103617302672\\
-0.0414198333712887	-0.0801853999551365\\
0.0398846004539136	-1.44742891061818\\
0.560138720429286	-0.627576993645851\\
-0.815066039381062	2.15670034689655\\
-0.738498970638795	1.32635484525679\\
-1.11234036340932	0.501056595420839\\
0.109912500168574	-0.971576893948186\\
1.09442409331946	0.563041309701873\\
0.489679729715504	1.84275165751419\\
0.874641343056395	-0.269737321803466\\
0.71421641261581	0.522161777941558\\
-0.59010558606335	2.44319503844307\\
0.0151389631057574	-0.0884144297559555\\
-0.921357837185782	0.0736010071502623\\
0.514960829312017	1.96625882660722\\
1.27779882870915	0.408597033074563\\
-1.04266532298138	-0.882506936547977\\
-1.52864378389977	1.87786192184634\\
1.49775735236571	-0.3344829503066\\
0.220219038617323	-0.735759896502131\\
-0.598869991608559	-2.00798476205971\\
-1.26135660591987	1.85748916816422\\
-1.81787642922132	1.48197588916773\\
1.39375176828346	-0.529988828232777\\
-0.515634152071044	-1.72964881004059\\
0.969208235247523	0.521167425490167\\
-0.888598479699169	-0.244832375028209\\
-0.22283901344706	1.68413045269041\\
-0.815368303664419	2.15694439973029\\
-1.50660255385582	0.425136453219463\\
-0.605417134123712	-0.696909617940125\\
-0.973487080002059	1.38583082672725\\
0.542525377990691	-1.63778715947642\\
-0.684489739334885	2.88995941346434\\
-0.932346153075514	0.437361135801499\\
0.104571696551916	-0.829660726375894\\
-0.153052127736578	1.86016584233673\\
-0.960788452252851	1.66572268984859\\
0.454411345336296	-1.33256625229641\\
0.382861747044742	-1.73433142610291\\
1.26644016399287	0.495450179265337\\
0.811339830108048	-0.327832939016594\\
-1.73027486885509	1.41258036365748\\
-0.0643015534817397	-0.0432302220990437\\
-1.30314229545947	1.85638976353051\\
-1.0381595172715	2.26361852047214\\
-0.803196138571489	1.82265271847822\\
1.10273990567882	-0.470894532444591\\
-0.88092642364914	2.33865348715031\\
1.04398834726597	-0.967247086676534\\
-0.177193959950394	-0.332376289037732\\
-0.00606114164992674	-1.02363689819706\\
-1.51737601240121	1.85833516688306\\
-0.462302838231621	1.6017820915572\\
-0.510555981189316	-1.68625879147415\\
1.04462142887348	0.256712695854244\\
0.742008147204494	-1.51340727660079\\
-1.40421194507871	1.34566526504399\\
-0.863729236105317	1.81739869727115\\
-0.938358812140158	-0.488294749521174\\
-1.97627705531025	2.24494950932632\\
0.722003690912074	-0.515351910706117\\
0.486420986937212	1.77782774435701\\
-1.94399323336129	-0.23167026969507\\
-0.64286604385827	2.19787277784535\\
-0.465328562368305	1.5937186036685\\
-2.03652872856892	-0.172934120613191\\
-0.0575057362822926	-0.52465962826345\\
-1.49314796211476	0.512700165888381\\
-1.20404782130667	1.85898932949245\\
0.278133279749235	-0.548139132072265\\
-0.951160702664482	0.479194709750657\\
-0.182126747633251	-0.926367187962198\\
-0.995384222267374	1.40590299276446\\
-1.23298819324332	1.86253112324366\\
-1.10624897509636	1.85375925825856\\
0.772207949488733	-0.296493577595194\\
-1.12531019539557	1.42819698545751\\
0.612112449426756	-1.13276789592016\\
-1.40342394841152	2.56640734860387\\
0.564242334892599	-0.0585100109236488\\
-0.150751366735817	-1.06993584158629\\
0.500734503811032	-0.149513351561613\\
-1.25693257688664	1.40742082641094\\
-1.47453753773678	-0.226252570728425\\
-0.0979342887703005	-1.7430666095064\\
-0.862510610863064	-0.570143775396509\\
-0.419159059660071	2.75741422085722\\
-0.755285872786965	1.61330851028007\\
1.28810835986239	0.184933963372105\\
-0.342215282489773	-2.1067612104492\\
-0.251220159486477	-1.49924218079836\\
0.520722528827023	2.08177907678233\\
-1.95622794882804	1.66703509876984\\
1.07320722928868	-0.29783907934843\\
1.06664738218552	-0.926429563068311\\
1.11496376896451	-0.442755103704785\\
-1.37340798871584	2.18946166046275\\
-1.40119636701137	-0.334140733707907\\
-0.101568428246523	-1.13431057194407\\
0.304953938255311	0.0199966623797662\\
-1.16883327196996	-0.396792977619246\\
0.735193432191338	-0.417653160414629\\
-1.55515790483226	-2.42928655356171\\
-0.173941175969296	-0.669720698713474\\
-1.65995200047382	1.50538552622717\\
0.592465773410184	-0.322735198141691\\
1.11767658438791	-0.421426830466405\\
-0.389437980023156	-2.07885060616669\\
1.19228749729014	-0.856877255876227\\
-1.03326704703517	1.40607229393334\\
-1.28158018294015	1.68106289594875\\
-0.873083099895709	-0.231821903379587\\
0.241680257347382	-1.19323215661216\\
-1.02736137792585	1.84379905153035\\
1.15713514211617	0.524295422611504\\
0.706531686316031	-0.509021324124839\\
0.887794296537379	-1.12074197529968\\
-1.79852246970456	1.52712745899617\\
0.94787108769041	-1.30030212498296\\
0.88078364141962	-0.3658427896262\\
0.549390962245203	-0.446211594922747\\
-0.2072450455396	1.18981420124609\\
-0.116427302238105	-0.256063122615724\\
0.706455387319972	-0.104907585524107\\
-0.226968145372329	-0.292067930723806\\
-0.594058965909643	1.83936267806663\\
0.646230400639942	-0.0659560523462521\\
-1.36399795124578	2.19341391130636\\
-0.07767711802001	-1.93325887572493\\
0.485864771400871	1.77737931830692\\
-0.0200991380627109	-1.07630058197473\\
-0.918897660321472	-0.415423175346542\\
0.00662923993506875	-0.963344643121294\\
0.893713683292994	0.508188001436314\\
1.31029107791839	-0.183376822542364\\
0.9209407145347	-1.02126537308558\\
-1.17973065388816	2.993602586467\\
-0.30020272515169	1.1948908132648\\
0.524762728313018	2.00394029510614\\
-0.961133213164082	-0.0516285992734903\\
-0.982443160675188	2.96966414889367\\
0.762231656935581	-0.272984179723635\\
-1.89032745889287	1.88637177159578\\
0.998857776803929	0.292482845447753\\
-0.614191598790393	-1.33220915969851\\
0.548553790582385	-0.899519956624599\\
0.148499184464842	-1.41904871998053\\
1.43126486617821	-0.333588521921309\\
-2.0460082516083	1.09090819879346\\
1.15208321399915	-1.08310306340391\\
-1.30450646575741	1.40998272634886\\
0.498272411434678	-0.827401870051607\\
1.0100218314284	0.375404324161265\\
0.186224939934024	-0.977766071417011\\
-0.294411680327087	1.19558145034322\\
-0.9658763873653	-1.47782280680858\\
-0.781243538548183	-2.24101744981082\\
0.740016660644745	-0.678728112716608\\
0.118019485368187	1.34390204111942\\
-0.685971512993654	-0.439199289757669\\
-1.34628802741471	1.37392246906195\\
-1.01522903977068	-0.365851522139187\\
-1.45418645739606	2.51549365068482\\
-0.852026723548957	-1.36316317881713\\
-0.935908426979305	-0.423990856010368\\
-1.13480987656368	0.0348656946665222\\
-1.46287360882021	1.86742565049453\\
0.742243804871742	-0.540214855471808\\
-0.716553942780079	2.257279622149\\
0.910771063670374	0.608636343528645\\
-1.08682833306858	0.402364737906795\\
-1.26123335638962	-0.796626951915939\\
-0.459930971742962	2.36660298828213\\
-1.54409514125685	1.59174912639365\\
0.47011784536694	2.11640850717708\\
-1.36458686707623	2.19656083006069\\
-0.709675910971717	1.81377180829427\\
-1.47242460085535	1.61938188748429\\
-1.02241207206771	0.286241612385647\\
-1.16607302710977	-0.0851044214465001\\
-1.77902014445014	1.41282179016901\\
-0.583262746310501	-1.75065926645017\\
-0.935176315813437	-0.910967521885395\\
-1.82948710782539	0.544070541599667\\
0.723895739300116	-0.142263254010069\\
1.2975691997051	-0.609287092176116\\
-1.92889428174034	-0.105948987079158\\
-1.89078134526043	0.269472741707335\\
1.24272052195784	-1.1863814613962\\
-1.61830495384294	2.10971304745709\\
-0.479357672289322	-0.32337806796162\\
-0.789494332990127	2.29614884578135\\
1.31301190690502	0.154518510297627\\
-0.679757420402126	-0.835971795821414\\
-1.17062018030563	2.40185773909282\\
-0.24359652371169	1.67517677721025\\
-0.989473185858199	-1.47002714821541\\
-1.57825761854581	2.41724858269012\\
-0.227059066890636	1.6931469325153\\
-0.15471031868923	-1.76508116879339\\
-0.451126055747828	2.77501251055942\\
0.425190606730031	-1.35498345118086\\
0.732118716475847	0.4028671260719\\
0.663696084892855	-1.18167728868127\\
1.19522065979851	-0.757039368976546\\
-0.52333821045918	2.03342292493979\\
0.572282393587724	-0.636915180418428\\
0.244084157799593	-1.19927427947766\\
0.14438324701165	-1.72771072904622\\
-0.820887524836895	2.16152191886198\\
-1.65071024195805	1.07072514812623\\
-1.50870979170252	-0.622197195839242\\
-0.862421847034802	-0.741539025136893\\
-1.38986404720204	0.657735661574104\\
-0.333264794092021	-0.197075308156148\\
-1.38612532554283	-0.36136875046245\\
-0.428707900151662	-1.08076271173611\\
1.08543323455668	-1.16905184937593\\
-0.569424484663306	1.85089488967271\\
-0.330882436458235	-1.25784178309596\\
-0.875380519954859	0.116577054292975\\
-0.945580757381564	-0.460255640666117\\
-0.836491325748158	2.17282214375222\\
-0.466976984769285	-0.526850279132645\\
-1.43360571956408	-0.489338016303681\\
-0.862644343539012	1.81976881735174\\
-1.04227900597047	-0.55689301344624\\
-1.17460657569164	-0.0679155258960041\\
-0.680023057571099	-0.510450705775781\\
-1.10363854939673	1.41058546788104\\
-1.52803520641768	1.88767394769691\\
-0.595941928882406	-0.412088739357415\\
-0.152014649094406	-1.89809414415539\\
-0.7594127996631	-0.474990249757377\\
0.0989464181852771	-0.876806115409935\\
-1.38043675325299	-0.488529046927795\\
-1.57341267654566	-2.35276163582728\\
-1.20926856508556	-0.71842750878058\\
-0.540499916369019	-0.293769408168247\\
-0.204731310854375	1.75857154377397\\
0.708324516582812	-0.546912678876158\\
0.713067176224208	0.494057189306139\\
-1.98505592953866	-0.192473043092402\\
-0.950882792947034	0.206754885983674\\
1.22438511590375	-0.659397077569322\\
0.179487123041608	-0.98839687509918\\
-1.6045980770905	-0.162513247903271\\
-1.14127889824597	1.86331884635147\\
-1.26377104604224	1.86198987326845\\
0.134591300903102	-1.72879058946968\\
0.457305406405317	2.25594195302176\\
1.18044633460969	-1.08393448748038\\
0.724305634574834	-0.766447734914688\\
-1.42777490764158	-0.0416164192110615\\
-1.01555616726155	0.151160272892086\\
-0.53342856084091	1.60137408295784\\
1.05294975128033	-1.13092112755276\\
-0.501859814199589	-1.98371691256149\\
0.661322134576616	0.503409631249639\\
1.15239219703945	0.538803248086347\\
-1.59252182343565	-0.0387188799635422\\
-0.415409095814796	1.5994247917274\\
0.27895870847869	-0.842957343598705\\
-0.328179044714215	-1.66660437248693\\
0.96254094409033	0.489208513593295\\
-0.648397360087171	-0.759251620132466\\
-0.826377078464808	2.1655202521195\\
-1.13726704663162	1.86288403030275\\
0.557877147094364	-1.05062965072858\\
-0.472573359622065	-0.314996858868863\\
0.709176935276341	-0.48748386391527\\
-0.951614027810317	2.23595147114568\\
-1.53275761850894	1.88592792058546\\
-2.02076307352537	1.28630829507999\\
0.278525209505542	-0.922311886310944\\
-0.710231565491536	1.59956388775709\\
-0.555741000407034	1.88402384146427\\
0.825670680267733	-0.320445646508171\\
-0.634177254418851	2.19255423698941\\
-0.00609419766087665	-1.01982228400753\\
0.536172785927232	-0.71843784069585\\
-0.597191266270873	2.15045277616863\\
-0.919195756440264	-0.815850979463492\\
0.350821315538459	1.56933985284309\\
0.379893064969462	0.362793881894995\\
-0.786071101551709	-2.30628502214873\\
-0.511040203039195	1.59129990817379\\
1.34003738953641	0.23276828252464\\
1.38997950523372	-0.482602856469067\\
-0.446686545392417	-1.19761657274118\\
-1.33743923662625	1.38165280247715\\
0.402801496135411	-0.12565179186068\\
-0.952091059192491	-0.321961086729827\\
-0.281547601371906	-1.13555705623281\\
-0.668868587393578	-1.46409273853542\\
-0.867251240526233	2.56005107593007\\
0.450466330681415	-1.10592394409526\\
-1.14030903442603	0.407890398889133\\
1.36869073762554	0.253097552595947\\
-0.838113667525957	1.82604178635854\\
-1.12047567140347	1.86090968277252\\
-0.774809830039462	-0.821732640035441\\
1.24986627743116	0.266789717001167\\
0.961500988018569	-1.03066651191906\\
-0.870141229642626	2.54868782930644\\
0.19670778321098	2.48179952127093\\
-0.990048164294121	-1.46140979864061\\
-0.633166112156803	1.59150411596742\\
-0.0289991419495507	-1.06087431295762\\
0.742580941506215	-1.32914231969008\\
0.105615598870979	1.37921711498228\\
1.32575109631871	-0.481395817726547\\
-1.15692530485449	2.39576147102281\\
-0.0636919279764462	2.61948577649102\\
1.38226351394763	-0.349564990146597\\
0.222273698902315	-1.80166808294853\\
-0.60567028480978	-0.798144513432193\\
0.658924788993495	-0.190608502580198\\
-1.95826284824426	-0.0745543764274453\\
0.505531195449467	0.488500217060435\\
-0.419170057060241	-1.17096872659741\\
-1.93628891481833	-0.11447219110535\\
-1.18978759281887	2.61623245071151\\
1.41991826378692	0.163038813151695\\
-2.23509152835254	0.877483775258372\\
0.246048612057715	0.215080815346627\\
-0.473369674148616	-1.28507903037099\\
-0.466411934986463	-0.372059696228455\\
-0.574379962800936	1.85398427548214\\
-0.217547773334529	-0.970706777123269\\
-0.865598816815823	1.64916028464111\\
0.760165244598442	-0.547634122734284\\
-0.871648791751228	2.19502635377445\\
1.12138956603177	-0.413845597630184\\
0.35646497961857	2.3511651275805\\
-0.739225648778824	1.81264960049999\\
1.46114791418176	-0.125076517710023\\
-0.954914312850542	0.277311294397322\\
-1.05732844658436	2.39534088788359\\
-1.3612309931219	1.66081317744928\\
0.0262809770620131	-0.115495626815801\\
-0.735263614697028	1.81383881951887\\
0.25295990569563	0.0276916557821627\\
0.694887985965859	-1.0861168846677\\
-2.10920634429648	-1.37907034188212\\
-0.128384615787887	1.87987561426708\\
-2.0904782293185	0.352689147508349\\
-1.15402377506407	-2.43862301921409\\
-1.18797778435991	-0.789230676442168\\
-0.673077872724408	1.82118216777481\\
0.758389640199828	-0.303129499944969\\
-1.52215642780659	1.9501710794722\\
-1.17237061323752	-0.260689316076709\\
-1.800579730616	1.53904020911817\\
-1.58071829544976	1.1527461083284\\
-1.93783509570503	-0.241152310450862\\
-1.54562306537393	0.380156032888543\\
-1.81675769023879	0.597332251834773\\
-0.520973171393024	-1.25629148066239\\
0.963498676403043	-1.25839707024837\\
0.787082471972729	-1.10267733402644\\
-0.954046664115352	2.23670132040654\\
-1.93375963989265	-0.196703320049536\\
-1.89133746984243	0.16991932521038\\
-0.782979685010964	-0.0772812243873531\\
0.492708501901753	-0.888690249321903\\
0.394413124159448	-0.400203330901751\\
-1.38724124759832	1.66262408024446\\
-1.98296264779119	-1.80153748535145\\
-1.24311058434742	0.738053813761364\\
-0.808201184621335	-1.2712637774054\\
-1.26314717522163	1.85825869196838\\
-1.26013449978248	-0.952061580714566\\
0.238366585513244	-1.42218196793782\\
1.49561020474052	-0.164884841008342\\
-0.988995643997341	-0.382231290658246\\
0.903962966410059	-1.28434598278807\\
0.371701097231612	0.16352240765352\\
-0.2647354697591	-0.951137714200467\\
-1.60504330086832	0.0387526629346021\\
0.326268780241593	-1.64351596994375\\
0.493430243147236	-0.882986321676216\\
-2.03417514953872	-0.0459618779667691\\
1.38166514092083	0.0920541630220801\\
-1.07877482488861	-2.44807190680175\\
-1.98338138163365	-0.244366337923632\\
-0.561161404174101	-0.660039900680459\\
-0.861696775596617	-2.34431138344083\\
0.0845298021883603	-1.05898029792285\\
1.28182002546007	-0.843826805889272\\
1.10517211764229	-0.890339998200187\\
-0.591772897483792	2.13948070723057\\
-0.862665032979375	1.8277652846302\\
0.669937243851712	-0.709763027195363\\
1.20247057414419	-0.47165642658228\\
1.09911160169944	-1.12965281246489\\
0.142854048590175	-1.75773925335867\\
-0.938395683682204	-1.35403062114067\\
-1.42837230171865	0.48559037366291\\
-1.12626064243953	2.26993029996124\\
-1.14443437383091	-0.863681976058724\\
-1.45019602543203	-0.318779449429173\\
-0.783015724370895	2.29185314817983\\
1.3409995969578	-0.104917919369298\\
-1.56212038349732	2.84052566983353\\
-1.03890719614042	0.0777982920330658\\
-0.887999854938474	2.20460730360528\\
0.622624122304773	-1.14471065839508\\
0.237416120050224	-1.33794559470658\\
1.15694874225692	0.0119137099800581\\
-0.81457859113699	2.15630682022022\\
-0.769726473837986	2.28540379942562\\
1.12298306552361	0.0161569891555255\\
-1.15190005158936	0.44118171855191\\
-2.02967865584466	-0.183227046341079\\
0.402766015093652	-0.427254933785283\\
0.689654933856305	-0.210743791710775\\
0.156327924521749	-0.880631713869676\\
-0.622421159358093	1.82379239182589\\
0.632119500887065	-1.64594271322385\\
0.525466710648599	-0.258620360737256\\
0.348470574048777	0.315464510242763\\
1.41102433516681	-0.237830508000901\\
-0.534551180683842	1.58746679898058\\
0.99950013647877	-1.02593742560611\\
-1.18973942044797	-0.930360521157498\\
-0.332155173633917	2.25321235305722\\
1.32978744984916	-0.118546889594155\\
-0.702255710008188	-1.81777804033359\\
-0.128170384490833	-0.201099293277662\\
-1.58200296851857	1.16442936154242\\
0.609865895668056	-0.670732031523485\\
-0.769121416358736	2.27861563526569\\
-1.84139125035973	2.01700658771182\\
-0.310143683668468	-1.58780692915006\\
-1.33806885090544	0.52183131267546\\
0.474681118042175	2.11377821829813\\
-0.631050138283783	2.18557081784331\\
-2.08886668053341	0.598299294099277\\
-1.20199694070484	0.609310579088547\\
-1.22153639877981	-0.762042202543747\\
0.892212272909609	-0.623446943896438\\
-1.27150062399503	-0.816173787458494\\
-2.08658290045203	-1.50058627942299\\
0.727836472870782	-0.361096209438186\\
1.42616257359782	-0.29833779400502\\
-0.82768361509489	-1.49658120291603\\
-0.987579908843279	-0.177678708515303\\
-1.21156794022545	-0.316198796659281\\
0.297968189953377	-1.35656854264631\\
-0.556191039813825	-0.43011331111561\\
0.92685391636736	-1.08291310510651\\
-1.78781360313665	1.42866173251873\\
-0.72223355009228	1.81592251325839\\
-1.25269319315987	-0.892074598955562\\
0.668721729117938	-1.2374594344874\\
0.164563943961566	-0.869324480310215\\
-0.561262285429766	1.60211711997857\\
-1.49121393317929	-0.212578140206939\\
1.24527639609606	0.479970844364439\\
-0.165906562849172	2.07140323292815\\
-0.175089056230597	-1.16477116894543\\
1.25532066487163	-0.721826443394988\\
0.767282263135764	-0.340713344119043\\
-0.340651885690642	-1.23755266280019\\
-2.24967043713851	0.866457974625548\\
-1.10397623583783	0.307960656042849\\
-0.81499556859605	2.1566504783367\\
-1.04122221819221	-1.50344843220328\\
0.614638701025772	0.396967083718154\\
-0.670463453768356	2.46358537250303\\
-1.21830248605112	0.642016550061433\\
1.06975189083922	0.236477250792088\\
-0.307582841380004	-0.396160528685509\\
-0.910552004940908	-0.491028300055155\\
-1.47656345295231	2.07945573774512\\
0.520938052518302	1.86142561243523\\
0.69080998254662	-0.686698176546263\\
0.513837939555286	-1.47605769937714\\
-1.22746728245852	-0.757456220155486\\
-0.0422047897563186	-1.03655477384883\\
-0.977238100681508	2.24415781100166\\
1.26234616708103	-1.08843501886831\\
-1.76177364973779	1.78201439743162\\
-0.759756599039906	2.51467566912503\\
0.848674860863067	-1.14543755090068\\
-1.22566995965429	0.450840206247498\\
-1.15178474761434	1.857652031235\\
-0.764078873455362	2.28165259006707\\
-0.570795574025565	1.87117466131097\\
-1.13476020143391	1.86261050224502\\
-1.69985497961569	2.74282981361579\\
0.516530660261338	-0.18237384435411\\
0.295196462943768	0.233801822093798\\
-1.78994108020557	1.44866829157837\\
-1.01675899317615	-0.914977851418705\\
-0.925663677557102	0.0363088066943428\\
-0.188053070850874	-1.92051474924591\\
1.33629051554281	-0.431382310148247\\
-0.585530100350829	1.8441986357361\\
0.387392674886037	-1.14808514673966\\
-0.986583387158306	0.356944273102287\\
-1.17918443386447	0.659271726748676\\
-0.750353062057273	-0.304360702404281\\
0.646003316850597	-0.111519028564103\\
-0.527171897843501	1.5925029791705\\
-0.986480297868192	-0.0863191303231524\\
-2.26141666615433	0.564174982371814\\
-1.42391176549506	1.33720236116608\\
-0.655916035106098	2.45679284091981\\
-0.842956876798532	-0.32886674961263\\
1.37633466118526	0.290664737486849\\
-1.47397300079691	1.61761551905497\\
-0.247126360947957	1.65605709309004\\
-0.662509924178379	1.59508520274559\\
0.69490654364962	-0.773290648724747\\
0.708992706385846	-0.456877276419238\\
-0.535790911479282	-1.01417294596801\\
-1.09412541788132	2.26994231088881\\
0.706896369540007	-0.748968383484899\\
0.757511045890955	-0.138252892837379\\
-0.024203838199212	-0.578882257596646\\
-0.374144592781559	-1.87046482485585\\
-1.45890188511572	-0.0130621239150034\\
-0.945171461774857	2.23282579521886\\
-0.948756045631419	0.195385004529431\\
1.27889207941767	-0.52926108308079\\
1.38861994003582	-0.150793801654452\\
-1.01568310613625	0.135192579566845\\
-1.48777128232287	2.06421582662471\\
-1.33299783255318	1.67270973036999\\
1.47760412604841	-0.553323199689339\\
-1.39479115077858	-0.657221123812139\\
-0.971271859987749	-0.637327483381206\\
1.2530944404516	0.180077443085914\\
-1.6276065895692	1.51636768845957\\
0.856131848613288	-1.11382367099702\\
-1.18429791747071	-0.847085284532127\\
-0.491248055466166	-0.375025087323586\\
-2.08425125980371	1.90338120303822\\
0.181561041896347	-0.878868144952856\\
-0.659309643722547	2.21734786081638\\
-1.43449909483249	1.34115542097771\\
-0.164663054417592	1.80039913447022\\
-1.25536811173754	1.86238657862829\\
-0.742083139790887	-0.263049389476813\\
-1.58275393610207	0.181858844131939\\
0.0646140290014436	-1.79616407501081\\
-0.139686471049272	-0.294585886971129\\
0.899801608369597	-1.30924926672342\\
0.380085136761449	-1.48440232381304\\
-1.09512970441545	0.684178665817759\\
0.118512654497477	-1.73682139116608\\
-0.840237570541373	-0.289451769160278\\
-0.921489241891675	2.22170948594139\\
0.890752394945782	-0.727779234846883\\
-0.907064607509422	-0.469624847954819\\
0.686242064969016	-1.09249467793682\\
0.56064824495462	-0.0832414771219505\\
0.3463150545375	0.274813301925543\\
-0.146529813557384	-1.16597350277617\\
1.32661664323526	-0.00630593313997244\\
-1.0364847411462	0.379603105359485\\
-0.888126956567565	1.64974368480576\\
-0.755038769116648	2.27729159006971\\
-0.288964183552657	-1.98412594725109\\
-1.06454437544558	-1.01464080336704\\
-1.75275593251608	2.65152955256864\\
-0.993368933211774	0.177257874342137\\
-0.38493781247559	2.73837235430543\\
1.19947608952411	0.250126129125707\\
-1.06816547503984	1.85332713925539\\
-1.03616864909464	2.26350503804226\\
-0.686740745234365	-0.836857258852852\\
0.794831191402382	0.610702457974542\\
0.960759954820005	0.709273330783253\\
-1.51725913299053	2.00951555653105\\
0.380475759976411	1.62131539460153\\
-0.854718153093537	-0.227350539905947\\
-0.145582020550409	1.8885980524301\\
-1.35693082918068	2.20233749437\\
0.805035475272839	-0.561770149741539\\
1.1642563078405	-1.12083196365461\\
-1.50584989868373	2.03550484040855\\
0.280843107257257	1.49052733876463\\
0.732571690151906	-1.1611523073752\\
-1.17486069874669	0.0704446090572264\\
1.2952087735303	-0.853404650348757\\
-0.685982010621069	1.59646464507075\\
-0.378875928570147	1.18408834119727\\
-1.3463347617488	0.600049900389273\\
0.395660775032961	-0.884123669642048\\
-2.06595116707543	0.890085445210864\\
1.3662642165151	0.138700302432309\\
-0.45916327081002	1.59415047497643\\
-0.90560590966358	-0.747107401955109\\
0.476513269090895	-0.668985291420521\\
0.668912509389294	-1.40197373533095\\
-0.443937778576953	-1.28063908848563\\
0.872018824910287	-1.11280539134805\\
-1.20720350221442	2.2618088126372\\
-1.0309625447661	0.36265047833451\\
-1.02923504354147	0.0140493444908562\\
-1.47949808156493	-0.241964647617984\\
-1.22074169225945	1.86726786225281\\
-1.0941699770973	-0.223050342190175\\
0.0747941289850394	-0.882899745900794\\
-0.892545827849311	2.20352152274638\\
-1.04990862439163	2.26602209149197\\
0.38672793427518	2.33413153697705\\
-1.36642268646926	1.85558978793761\\
0.53924462785525	0.355421859093538\\
-0.810201650010006	2.52591177759483\\
-1.09943070757756	2.99085470991809\\
0.792481817189721	-0.408059264658901\\
0.305942931691362	0.270192940261407\\
-0.999126581019167	-0.374688382959326\\
-1.81069292056821	1.47785777605743\\
-2.04709278221432	0.0308861165229269\\
-2.08583377684799	1.87665136294088\\
-0.981309977045818	-0.301958414760916\\
1.34101006730155	-0.29416193359883\\
-0.101076847762251	-1.75359869783065\\
-1.09540978774038	-0.908672190696633\\
1.22804205655553	-0.676853109976881\\
0.480472512383691	-0.623294690481772\\
0.901054245943131	0.290561027260961\\
-2.08838768574545	0.46608347350083\\
0.921594132751228	-0.974272796788319\\
-0.328661956863434	-0.335369342673615\\
0.587354413519894	-0.581784628605586\\
1.22011242420464	-0.799750792728718\\
0.803867003576341	-0.318141749192145\\
0.344934059043075	-1.70353425544083\\
-0.0259546869820867	-1.05617063565411\\
-0.66847940888172	1.5959568153588\\
-1.56205833014648	0.343856645599217\\
-1.01777867311418	-0.270039280727782\\
-0.496806564189121	-1.19754936430124\\
-1.14209146982318	-0.668945720864041\\
-0.824864171636084	-1.45750408288484\\
0.208135406837277	-1.72889266513565\\
-0.840360773340197	2.17580651889818\\
0.480557889307029	0.37820678915404\\
-1.69136895440254	-2.26301570356348\\
-1.34672978628155	1.85586257896017\\
-1.15577427426805	2.60900454677326\\
0.494017759957613	0.38171990087239\\
-0.140179150607468	1.86863087304425\\
0.517646634338772	1.98128179176888\\
0.421405714340084	-0.302595620763041\\
-0.844300216787568	2.32487997466729\\
1.29668249280267	0.0525021373508012\\
1.11634134535558	0.146594903962159\\
-0.81420399747115	2.15597803028405\\
-1.07559212695254	1.41006516285131\\
-1.29083639559924	0.531575673590089\\
-0.864362382111546	1.82766592516838\\
0.683227130569961	-1.50816105076526\\
-1.30232441764222	1.67792834282242\\
-1.29866635938025	2.36245746281924\\
-0.205676095437884	1.75685899561212\\
-0.684628625655721	1.60317840773471\\
-0.69057520101695	1.60529403579836\\
-0.645822355727867	1.28557557789968\\
-0.770437830150494	1.82173751319258\\
1.37348427860596	0.163358442463674\\
-1.46293162817346	-0.27339821572601\\
0.52359434078754	1.86411755710781\\
0.446834372150617	1.72040601867428\\
-0.0788767850873966	-0.549976394087481\\
-0.32672397002546	-2.00530307275773\\
0.358874465583373	-0.962227041505927\\
1.28927695805033	-0.0931970225617798\\
-1.08105861054736	1.85527935137703\\
1.25332206703194	0.526688744829544\\
0.992127847162642	-0.681424638501212\\
0.684778627041832	-1.51177377172074\\
-0.711190367633565	2.50033524545883\\
-0.591686408694905	1.83107661194539\\
-0.171895070991652	-1.10516111886266\\
-1.46648139820824	0.0689623959507858\\
1.30575824814919	-0.0580871905412468\\
1.313911929739	0.00336005799540712\\
-0.658764934548883	-1.13550887617908\\
-0.890427419343434	2.34184765669077\\
-0.440483506215747	-0.532385022822549\\
0.672305280903263	-0.591710948055316\\
0.183581854803672	0.131010493994996\\
-1.90614797560282	0.112093663424164\\
-1.46203787957941	1.86728842325206\\
1.30642042428643	-0.103302612184345\\
0.396492024489283	-1.25912101625742\\
-1.79216823725891	1.65336208050538\\
-0.167569881129149	-1.90390450147512\\
0.418147209171282	0.27039243777486\\
-0.625387413328442	2.44049220328403\\
0.0840660155991432	-1.44020043916227\\
-1.08181563673315	-0.74712238524527\\
-0.184362003616497	-1.91275110780501\\
-1.3389826308334	-0.531598601724173\\
-1.14172003431351	0.0270537038627833\\
-1.77528469429111	2.15843930291886\\
0.494031677080578	-0.839468582307972\\
0.31864136998624	-0.969596932340494\\
-1.89423747001616	0.256474210439754\\
-1.15297974820988	-0.0977294850870151\\
1.00620303908018	-1.27610047304411\\
};
\end{axis}

\end{tikzpicture}%


==> figures_tikz/UB_vis_misclass_DSI5.tex <==
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Bound on risk},
xmin=0, xmax=0.04,
scaled ticks=false,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Actual risk},
ymin=0, ymax=0.04,
ytick style={color=black},
y label style={at={(axis description cs:+0.08,.5)},anchor=south},
ymajorgrids=true,
xmajorgrids=true,
ytick={0,0.01,0.02,0.03,0.04}, 
yticklabels={0,0.01,0.02,0.03,0.04},
xtick={0,0.01,0.02,0.03,0.04}, 
xticklabels={0,0.01,0.02,0.03,0.04},
legend style={draw=none},
]
\addplot [mark=+, mark size=1, mark options={fill=none,draw=red}, only marks]
table[row sep=crcr]{%
x	y\\
0.0183202362968586	0.0016\\
0.0199615134042688	0.0071\\
0.0166307993931696	0.0025\\
0.0166307993931696	0.0018\\
0.0166307993931696	0.0087\\
0.00645632413215935	0\\
0.0199615134042688	0.0072\\
0.0215634918422438	0.0033\\
0.0199615134042688	0.0042\\
0.0199615134042688	0.0025\\
0.0183202362968586	0.0037\\
0.026190304371994	0.002\\
0.0148803324555047	0.0052\\
0.0215634918422438	0.0044\\
0.0215634918422438	0.0008\\
0.0215634918422438	0.0023\\
0.0183202362968586	0.0033\\
0.0183202362968586	0.0053\\
0.0246736106346361	0.0029\\
0.0246736106346361	0.0032\\
0.026190304371994	0.001\\
0.0183202362968586	0.0025\\
0.0246736106346361	0.0047\\
0.0276856276905164	0.0016\\
0.0215634918422438	0.0006\\
0.0231325842323713	0.001\\
0.0166307993931696	0.0043\\
0.0231325842323713	0.0021\\
0.0215634918422438	0.0019\\
0.0215634918422438	0.0021\\
0.0231325842323713	0.0006\\
0.026190304371994	0.0025\\
0.026190304371994	0.0029\\
0.0199615134042688	0.0028\\
0.0199615134042688	0.0038\\
0.0130488182767294	0.0065\\
0.0231325842323713	0.0009\\
0.0183202362968586	0.0018\\
0.0276856276905164	0.0033\\
0.0183202362968586	0.0048\\
0.0148803324555047	0.0021\\
0.0183202362968586	0.0032\\
0.0199615134042688	0.0017\\
0.0183202362968586	0.0035\\
0.0199615134042688	0.0024\\
0.0199615134042688	0.0018\\
0.0231325842323713	0.0008\\
0.0183202362968586	0.0016\\
0.0231325842323713	0.0022\\
0.0166307993931696	0.0042\\
0.0148803324555047	0.0026\\
0.0148803324555047	0.0072\\
0.026190304371994	0.0015\\
0.0166307993931696	0.0027\\
0.026190304371994	0.0035\\
0.0291619784547947	0.004\\
0.0148803324555047	0.002\\
0.0215634918422438	0.0039\\
0.0231325842323713	0.0039\\
0.0215634918422438	0.002\\
0.0199615134042688	0.0024\\
0.0183202362968586	0.0079\\
0.0231325842323713	0.0075\\
0.0166307993931696	0.0046\\
0.0199615134042688	0.0022\\
0.0215634918422438	0.0019\\
0.0215634918422438	0.0045\\
0.0215634918422438	0\\
0.0166307993931696	0.0069\\
0.0215634918422438	0.0003\\
0.0183202362968586	0.0031\\
0.0246736106346361	0.0043\\
0.0246736106346361	0.0046\\
0.0183202362968586	0.0051\\
0.0231325842323713	0.0034\\
0.0246736106346361	0.0012\\
0.0166307993931696	0.0023\\
0.0349126602523029	0.0015\\
0.0199615134042688	0.004\\
0.0215634918422438	0.0041\\
0.0199615134042688	0.0009\\
0.0215634918422438	0.0057\\
0.0276856276905164	0.004\\
0.0183202362968586	0.0023\\
0.0215634918422438	0.0016\\
0.0199615134042688	0.0015\\
0.0215634918422438	0.0042\\
0.0166307993931696	0.0013\\
0.0246736106346361	0.0024\\
0.0215634918422438	0.0033\\
0.0246736106346361	0.0012\\
0.0246736106346361	0.0035\\
0.0215634918422438	0.0017\\
0.0215634918422438	0.0023\\
0.0166307993931696	0.0034\\
0.0166307993931696	0.0046\\
0.0215634918422438	0.0012\\
0.0166307993931696	0.004\\
0.0183202362968586	0.0029\\
0.0166307993931696	0.0017\\
0.0246736106346361	0.0032\\
0.0166307993931696	0.0038\\
0.0199615134042688	0.0019\\
0.0231325842323713	0.0043\\
0.0215634918422438	0.0014\\
0.0215634918422438	0.0051\\
0.0199615134042688	0.0043\\
0.0199615134042688	0.0023\\
0.0183202362968586	0.0016\\
0.0231325842323713	0.002\\
0.0199615134042688	0.0009\\
0.0231325842323713	0.0018\\
0.0231325842323713	0.0019\\
0.0183202362968586	0.0026\\
0.0199615134042688	0.002\\
0.0183202362968586	0.0032\\
0.0246736106346361	0.0016\\
0.0148803324555047	0.0027\\
0.0130488182767294	0.0034\\
0.0231325842323713	0.0038\\
0.0148803324555047	0.0028\\
0.0215634918422438	0.0014\\
0.0215634918422438	0.0013\\
0.0199615134042688	0.0013\\
0.0215634918422438	0.0005\\
0.0183202362968586	0.0008\\
0.0183202362968586	0.0038\\
0.0231325842323713	0.0014\\
0.0246736106346361	0.0016\\
0.0215634918422438	0.0011\\
0.0215634918422438	0.0048\\
0.0199615134042688	0.002\\
0.0199615134042688	0.0006\\
0.0199615134042688	0.0021\\
0.0215634918422438	0.0013\\
0.0166307993931696	0.0068\\
0.0148803324555047	0.003\\
0.0199615134042688	0.001\\
0.0148803324555047	0.0046\\
0.0246736106346361	0.0008\\
0.0334953792043962	0.0027\\
0.0199615134042688	0.0026\\
0.0246736106346361	0.0017\\
0.0183202362968586	0.0018\\
0.0183202362968586	0.0037\\
0.0199615134042688	0.0025\\
0.0166307993931696	0.0045\\
0.0246736106346361	0.0013\\
0.0246736106346361	0.0013\\
0.0231325842323713	0.0027\\
0.0231325842323713	0.0029\\
0.0231325842323713	0\\
0.0166307993931696	0.0044\\
0.026190304371994	0.0026\\
0.0183202362968586	0.0014\\
0.0215634918422438	0.0018\\
0.0183202362968586	0.007\\
0.026190304371994	0.0025\\
0.0183202362968586	0.0057\\
0.0215634918422438	0.0056\\
0.0199615134042688	0.0038\\
0.026190304371994	0.0027\\
0.0231325842323713	0.005\\
0.0166307993931696	0.0043\\
0.00645632413215935	0\\
0.0183202362968586	0.0025\\
0.026190304371994	0.001\\
0.0199615134042688	0.0017\\
0.0306213307776488	0.001\\
0.0183202362968586	0.0068\\
0.0148803324555047	0.0043\\
0.0215634918422438	0.0039\\
0.0183202362968586	0.0052\\
0.0199615134042688	0.005\\
0.0246736106346361	0.0034\\
0.0246736106346361	0.0032\\
0.0215634918422438	0.0023\\
0.0183202362968586	0.0015\\
0.0231325842323713	0.001\\
0.0231325842323713	0.002\\
0.0199615134042688	0.0024\\
0.0199615134042688	0.002\\
0.0148803324555047	0.0014\\
0.0183202362968586	0.0033\\
0.0183202362968586	0.0051\\
0.0183202362968586	0.0024\\
0.00896965246647596	0\\
0.0334953792043962	0.0024\\
0.0276856276905164	0.005\\
0.0199615134042688	0.0015\\
0.0199615134042688	0.0087\\
0.0246736106346361	0.0031\\
0.0246736106346361	0.0052\\
0.0215634918422438	0.0015\\
0.0246736106346361	0.0019\\
0.0199615134042688	0.0018\\
0.0183202362968586	0.0011\\
0.0215634918422438	0.007\\
0.0215634918422438	0.0034\\
0.0183202362968586	0.0019\\
0.0183202362968586	0.0063\\
0.0199615134042688	0.0068\\
0.0148803324555047	0.0012\\
0.0166307993931696	0.0026\\
0.0231325842323713	0.0013\\
0.0183202362968586	0.0021\\
0.0148803324555047	0.0032\\
0.0215634918422438	0.0017\\
0.0231325842323713	0.0036\\
0.026190304371994	0.0012\\
0.0183202362968586	0.0036\\
0.0215634918422438	0.0072\\
0.0215634918422438	0.004\\
0.0231325842323713	0.001\\
0.0183202362968586	0.0052\\
0.0183202362968586	0.0033\\
0.0246736106346361	0.0029\\
0.0148803324555047	0.0035\\
0.0291619784547947	0.0022\\
0.0215634918422438	0.0035\\
0.0276856276905164	0.003\\
0.0166307993931696	0.0033\\
0.0246736106346361	0.0027\\
0.0246736106346361	0.0024\\
0.0246736106346361	0.0061\\
0.0166307993931696	0.0053\\
0.026190304371994	0.0019\\
0.0148803324555047	0.0018\\
0.0246736106346361	0.0041\\
0.0148803324555047	0.0032\\
0.0183202362968586	0.0018\\
0.0231325842323713	0.0023\\
0.0231325842323713	0.0014\\
0.0231325842323713	0.0009\\
0.0166307993931696	0.0053\\
0.0199615134042688	0.0015\\
0.0246736106346361	0.0015\\
0.0183202362968586	0.0014\\
0.0231325842323713	0.0024\\
0.0199615134042688	0.0042\\
0.0183202362968586	0.0022\\
0.0183202362968586	0.0012\\
0.0183202362968586	0.005\\
0.0215634918422438	0.0005\\
0.0199615134042688	0.0011\\
0.0199615134042688	0.0036\\
0.0291619784547947	0.004\\
0.0291619784547947	0.0032\\
0.0199615134042688	0.0038\\
0.0199615134042688	0.0009\\
0.0246736106346361	0.0027\\
0.0166307993931696	0.0024\\
0.0166307993931696	0.0013\\
0.0291619784547947	0.0022\\
0.0166307993931696	0.0031\\
0.0183202362968586	0.0022\\
0.0199615134042688	0.0034\\
0.0199615134042688	0.0029\\
0.0231325842323713	0.0026\\
0.0166307993931696	0.0044\\
0.0130488182767294	0.0036\\
0.0199615134042688	0.0028\\
0.026190304371994	0.0085\\
0.0183202362968586	0.0028\\
0.0166307993931696	0.0014\\
0.0246736106346361	0.0011\\
0.0183202362968586	0.0022\\
0.026190304371994	0.0008\\
0.0231325842323713	0.0016\\
0.026190304371994	0.0013\\
0.0166307993931696	0.0017\\
0.0231325842323713	0.0015\\
0.0199615134042688	0.0048\\
0.0215634918422438	0.0041\\
0.0183202362968586	0.0037\\
0.0215634918422438	0.0028\\
0.0166307993931696	0.001\\
0.0183202362968586	0.0023\\
0.0199615134042688	0.0006\\
0.0166307993931696	0.0027\\
0.0276856276905164	0.0016\\
0.0199615134042688	0.0028\\
0.0199615134042688	0.0042\\
0.0276856276905164	0.0029\\
0.0183202362968586	0.002\\
0.0231325842323713	0.0029\\
0.0183202362968586	0.002\\
0.0231325842323713	0.0019\\
0.0215634918422438	0.0017\\
0.0199615134042688	0.0005\\
0.0199615134042688	0.0007\\
0.0231325842323713	0.0012\\
0.0166307993931696	0.0025\\
0.0231325842323713	0.0033\\
0.0215634918422438	0.0033\\
0.0246736106346361	0.0013\\
0.0246736106346361	0.0031\\
0.0183202362968586	0.0022\\
0.0231325842323713	0.0027\\
0.0199615134042688	0.0069\\
0.0166307993931696	0.0027\\
0.0166307993931696	0.0053\\
0.0199615134042688	0.0019\\
0.0215634918422438	0.0008\\
0.0183202362968586	0.004\\
0.0246736106346361	0.0021\\
0.0231325842323713	0.0034\\
0.0199615134042688	0.0024\\
0.0231325842323713	0.0023\\
0.0199615134042688	0.0045\\
0.0199615134042688	0.0036\\
0.0166307993931696	0.0032\\
0.0199615134042688	0.0015\\
0.0199615134042688	0.0048\\
0.0183202362968586	0.0074\\
0.0246736106346361	0.002\\
0.0166307993931696	0.0017\\
0.0199615134042688	0.002\\
0.0166307993931696	0.0017\\
0.0231325842323713	0.0033\\
0.0183202362968586	0.0021\\
0.00645632413215935	0\\
0.0199615134042688	0.0017\\
0.0199615134042688	0.0013\\
0.0276856276905164	0.0023\\
0.0148803324555047	0.0066\\
0.0183202362968586	0.0037\\
0.0183202362968586	0.0006\\
0.0199615134042688	0.0022\\
0.0215634918422438	0.0012\\
0.0183202362968586	0.0028\\
0.0231325842323713	0.0027\\
0.0166307993931696	0.0029\\
0.0215634918422438	0.0039\\
0.0166307993931696	0.0028\\
0.0183202362968586	0.0036\\
0.0215634918422438	0.0015\\
0.0166307993931696	0.0034\\
0.0215634918422438	0.0019\\
0.0199615134042688	0.0019\\
0.0231325842323713	0.0047\\
0.0148803324555047	0.0034\\
0.0231325842323713	0.0048\\
0.0130488182767294	0.0057\\
0.0183202362968586	0.0023\\
0.0276856276905164	0.0049\\
0.0215634918422438	0.005\\
0.0199615134042688	0.0044\\
0.0166307993931696	0.005\\
0.0183202362968586	0.0054\\
0.0276856276905164	0.0021\\
0.0166307993931696	0.0034\\
0.0215634918422438	0.0003\\
0.0215634918422438	0.0021\\
0.0215634918422438	0.0024\\
0.0183202362968586	0.007\\
0.0199615134042688	0.0016\\
0.0215634918422438	0.0059\\
0.0215634918422438	0.0021\\
0.0215634918422438	0.0016\\
0.0246736106346361	0.003\\
0.0148803324555047	0.0022\\
0.0148803324555047	0.0021\\
0.0199615134042688	0.0018\\
0.0215634918422438	0.0033\\
0.0291619784547947	0.0033\\
0.0183202362968586	0.0037\\
0.0246736106346361	0.0019\\
0.0231325842323713	0.0026\\
0.0148803324555047	0.0046\\
0.0246736106346361	0.002\\
0.0276856276905164	0.0024\\
0.0199615134042688	0.0009\\
0.0231325842323713	0.0014\\
0.0291619784547947	0.0007\\
0.0199615134042688	0.0034\\
0.0215634918422438	0.0035\\
0.0199615134042688	0.0026\\
0.0199615134042688	0.0009\\
0.0183202362968586	0.002\\
0.0199615134042688	0.0024\\
0.0291619784547947	0.0033\\
0.0199615134042688	0.0063\\
0.0215634918422438	0.0031\\
0.0199615134042688	0.002\\
0.0231325842323713	0.0031\\
0.0166307993931696	0.0005\\
0.0183202362968586	0.0037\\
0.0199615134042688	0.0035\\
0.0215634918422438	0.0024\\
0.0199615134042688	0.005\\
0.026190304371994	0.0016\\
0.0231325842323713	0.0011\\
0.0199615134042688	0.0025\\
0.0246736106346361	0.0017\\
0.0231325842323713	0.0076\\
0.0148803324555047	0.0039\\
0.0231325842323713	0.0036\\
0.0166307993931696	0.006\\
0.0166307993931696	0.0057\\
0.0246736106346361	0.0043\\
0.0246736106346361	0.0018\\
0.0215634918422438	0.0098\\
0.0231325842323713	0.0019\\
0.0148803324555047	0.0027\\
0.0183202362968586	0.0039\\
0.0183202362968586	0.0025\\
0.0215634918422438	0.0044\\
0.0183202362968586	0.0018\\
0.0199615134042688	0.0017\\
0.00645632413215935	0\\
0.026190304371994	0.002\\
0.0199615134042688	0.0035\\
0.0183202362968586	0.0032\\
0.0246736106346361	0.0033\\
0.0246736106346361	0.0015\\
0.026190304371994	0.0018\\
0.0166307993931696	0.0053\\
0.0199615134042688	0.0035\\
0.0183202362968586	0.0079\\
0.0199615134042688	0.0027\\
0.0276856276905164	0.0022\\
0.0215634918422438	0.0014\\
0.0183202362968586	0.0015\\
0.0166307993931696	0.0032\\
0.026190304371994	0\\
0.0199615134042688	0.004\\
0.0231325842323713	0.0025\\
0.0246736106346361	0.001\\
0.0183202362968586	0.0028\\
0.0231325842323713	0.0026\\
0.0231325842323713	0.0026\\
0.0199615134042688	0.0033\\
0.0215634918422438	0.0038\\
0.0199615134042688	0.0013\\
0.0183202362968586	0.0012\\
0.0215634918422438	0.0017\\
0.0215634918422438	0.0068\\
0.0183202362968586	0.0025\\
0.0215634918422438	0.0018\\
0.0183202362968586	0.002\\
0.0231325842323713	0.0079\\
0.026190304371994	0.0022\\
0.0246736106346361	0.003\\
0.0199615134042688	0.0026\\
0.0148803324555047	0.0019\\
0.0199615134042688	0.0014\\
0.0183202362968586	0.0013\\
0.0231325842323713	0.0016\\
0.0166307993931696	0.0049\\
0.0215634918422438	0.0026\\
0.0183202362968586	0.0021\\
0.0231325842323713	0.0018\\
0.0246736106346361	0.0021\\
0.0199615134042688	0.0058\\
0.026190304371994	0.0022\\
0.0183202362968586	0.0019\\
0.0183202362968586	0.0019\\
0.0166307993931696	0.0045\\
0.0199615134042688	0.0012\\
0.0215634918422438	0.001\\
0.0215634918422438	0.0025\\
0.0166307993931696	0.0019\\
0.0231325842323713	0.0027\\
0.0199615134042688	0.0067\\
0.0231325842323713	0.0016\\
0.0231325842323713	0.0025\\
0.0246736106346361	0.0015\\
0.0183202362968586	0.0061\\
0.0166307993931696	0.0041\\
0.0166307993931696	0.0042\\
0.0199615134042688	0.0023\\
0.0183202362968586	0.0052\\
0.00645632413215935	0\\
0.0166307993931696	0.004\\
0.0215634918422438	0.0058\\
0.0183202362968586	0.005\\
0.0231325842323713	0.0018\\
0.026190304371994	0.0018\\
0.0246736106346361	0.0027\\
0.0166307993931696	0.0049\\
0.0215634918422438	0.0022\\
0.0199615134042688	0\\
0.0215634918422438	0.0043\\
0.0215634918422438	0.0042\\
0.026190304371994	0.0043\\
0.0215634918422438	0.0015\\
0.0183202362968586	0.0026\\
0.0183202362968586	0.0055\\
0.0199615134042688	0.0031\\
0.0215634918422438	0.0055\\
0.0246736106346361	0.001\\
0.0215634918422438	0.0018\\
0.0166307993931696	0.0007\\
0.0183202362968586	0.0091\\
0.0148803324555047	0.0019\\
0.0166307993931696	0.0023\\
0.0215634918422438	0.0019\\
0.0215634918422438	0.0023\\
0.0148803324555047	0.0038\\
0.0276856276905164	0.0023\\
0.0215634918422438	0.0031\\
0.0183202362968586	0.002\\
0.0215634918422438	0.0027\\
0.0183202362968586	0.0046\\
0.026190304371994	0.0083\\
0.0199615134042688	0.0039\\
0.0199615134042688	0.0022\\
0.0199615134042688	0.0038\\
0.0199615134042688	0.0028\\
0.0215634918422438	0.0022\\
0.0183202362968586	0.0039\\
0.0276856276905164	0.0017\\
0.0199615134042688	0.0019\\
0.0183202362968586	0.0005\\
0.0215634918422438	0.0065\\
0.0231325842323713	0.0038\\
0.0199615134042688	0.0018\\
0.026190304371994	0.0062\\
0.0231325842323713	0.0038\\
0.0246736106346361	0.0032\\
0.0166307993931696	0.0018\\
0.0183202362968586	0.005\\
0.0246736106346361	0.0024\\
0.026190304371994	0.0065\\
0.0215634918422438	0.0033\\
0.0215634918422438	0.0007\\
0.0215634918422438	0.0027\\
0.0215634918422438	0.0058\\
0.0199615134042688	0.0083\\
0.0246736106346361	0.0013\\
0.026190304371994	0.0021\\
0.0199615134042688	0.0006\\
0.0215634918422438	0.0024\\
0.0183202362968586	0.0038\\
0.0246736106346361	0.002\\
0.0231325842323713	0.0019\\
0.0148803324555047	0.007\\
0.026190304371994	0.0049\\
0.0215634918422438	0.0065\\
0.0199615134042688	0.0008\\
0.026190304371994	0.002\\
0.0183202362968586	0.0044\\
0.0183202362968586	0.004\\
0.0231325842323713	0.0035\\
0.0166307993931696	0.0052\\
0.0246736106346361	0.0007\\
0.0166307993931696	0.0032\\
0.0183202362968586	0.0014\\
0.0215634918422438	0.0037\\
0.0183202362968586	0.0039\\
0.0166307993931696	0.0022\\
0.0166307993931696	0.0021\\
0.0215634918422438	0.0038\\
0.0199615134042688	0.0013\\
0.0199615134042688	0.0031\\
0.0215634918422438	0.0026\\
0.0166307993931696	0.0029\\
0.0183202362968586	0.0035\\
0.0199615134042688	0.0013\\
0.0231325842323713	0.0032\\
0.0183202362968586	0.0036\\
0.0166307993931696	0.0042\\
0.0183202362968586	0.0037\\
0.026190304371994	0.0022\\
0.00645632413215935	0\\
0.0199615134042688	0.0037\\
0.0199615134042688	0.0025\\
0.0215634918422438	0.0018\\
0.0215634918422438	0.0033\\
0.026190304371994	0.0028\\
0.026190304371994	0.0013\\
0.0215634918422438	0.0015\\
0.0183202362968586	0.0045\\
0.0183202362968586	0.0012\\
0.0215634918422438	0.0033\\
0.0199615134042688	0.0009\\
0.0199615134042688	0.0055\\
0.0215634918422438	0.0085\\
0.0231325842323713	0.0017\\
0.0199615134042688	0.0023\\
0.0166307993931696	0.007\\
0.0166307993931696	0.0036\\
0.0231325842323713	0.0036\\
0.0246736106346361	0.0016\\
0.0199615134042688	0.0013\\
0.0215634918422438	0.0068\\
0.0215634918422438	0.002\\
0.0166307993931696	0.0024\\
0.0199615134042688	0.0042\\
0.0215634918422438	0.0034\\
0.0183202362968586	0.0038\\
0.0148803324555047	0.0036\\
0.0231325842323713	0.0022\\
0.0231325842323713	0.0029\\
0.0199615134042688	0.0063\\
0.0215634918422438	0.0026\\
0.0215634918422438	0.0035\\
0.0215634918422438	0.0061\\
0.0199615134042688	0.0012\\
0.0215634918422438	0.0062\\
0.026190304371994	0.0017\\
0.0276856276905164	0.0033\\
0.0183202362968586	0.0035\\
0.0276856276905164	0.0023\\
0.0166307993931696	0.0023\\
0.0166307993931696	0.0014\\
0.0183202362968586	0.0037\\
0.00645632413215935	0\\
0.0276856276905164	0.0018\\
0.0199615134042688	0.0031\\
0.0231325842323713	0.0013\\
0.0215634918422438	0.0018\\
0.0199615134042688	0.0002\\
0.026190304371994	0.0017\\
0.0215634918422438	0.0041\\
0.0215634918422438	0.002\\
0.0215634918422438	0.0054\\
0.0231325842323713	0.0039\\
0.0215634918422438	0.0035\\
0.0166307993931696	0.0018\\
0.0231325842323713	0.0019\\
0.0199615134042688	0.0042\\
0.0231325842323713	0.0012\\
0.0231325842323713	0.0022\\
0.0215634918422438	0.0034\\
0.0166307993931696	0.0042\\
0.0215634918422438	0.0027\\
0.0183202362968586	0.0039\\
0.0199615134042688	0.0058\\
0.0183202362968586	0.0059\\
0.0215634918422438	0.003\\
0.0199615134042688	0.0035\\
0.0246736106346361	0.0055\\
0.0183202362968586	0.0027\\
0.0231325842323713	0.0021\\
0.0231325842323713	0.0064\\
0.0183202362968586	0.0025\\
0.0183202362968586	0.0028\\
0.0199615134042688	0.0013\\
0.0276856276905164	0.0037\\
0.0166307993931696	0.0034\\
0.0246736106346361	0.0045\\
0.0246736106346361	0.0059\\
0.0231325842323713	0.0047\\
0.0246736106346361	0.0023\\
0.0246736106346361	0.0026\\
0.0231325842323713	0\\
0.0215634918422438	0.0039\\
0.00645632413215935	0\\
0.0148803324555047	0.003\\
0.0183202362968586	0.0041\\
0.0231325842323713	0.0043\\
0.0199615134042688	0.0032\\
0.0148803324555047	0.0037\\
0.0231325842323713	0.0031\\
0.0148803324555047	0.0014\\
0.0183202362968586	0.0033\\
0.0199615134042688	0\\
0.0166307993931696	0.005\\
0.0166307993931696	0.001\\
0.0183202362968586	0.0025\\
0.026190304371994	0.0028\\
0.0183202362968586	0.0039\\
0.0166307993931696	0.0044\\
0.026190304371994	0.0006\\
0.0215634918422438	0.0041\\
0.0199615134042688	0.0051\\
0.0183202362968586	0.003\\
0.0215634918422438	0.0021\\
0.0199615134042688	0.0006\\
0.0166307993931696	0.0034\\
0.0183202362968586	0.0044\\
0.0166307993931696	0.0019\\
0.0215634918422438	0.0008\\
0.0199615134042688	0.0037\\
0.0166307993931696	0.0009\\
0.0199615134042688	0.0058\\
0.0166307993931696	0.0006\\
0.0231325842323713	0.0039\\
0.0199615134042688	0.0013\\
0.0215634918422438	0.0036\\
0.0199615134042688	0.0032\\
0.0183202362968586	0.0054\\
0.0183202362968586	0.0033\\
0.0215634918422438	0.0027\\
0.0148803324555047	0.0019\\
0.0148803324555047	0.0015\\
0.0231325842323713	0.001\\
0.0215634918422438	0.0068\\
0.0166307993931696	0.0051\\
0.0183202362968586	0.0021\\
0.0183202362968586	0.0017\\
0.0246736106346361	0.0011\\
0.0199615134042688	0.0031\\
0.0199615134042688	0.0064\\
0.0166307993931696	0.0032\\
0.0183202362968586	0.0054\\
0.0231325842323713	0.0011\\
0.0199615134042688	0.0041\\
0.0183202362968586	0.0011\\
0.0231325842323713	0.004\\
0.0183202362968586	0.0026\\
0.0183202362968586	0.0022\\
0.0183202362968586	0.002\\
0.0215634918422438	0.0033\\
0.0183202362968586	0.0047\\
0.0246736106346361	0.0035\\
0.0166307993931696	0.0033\\
0.0215634918422438	0.0054\\
0.0130488182767294	0.0032\\
0.0183202362968586	0.0032\\
0.0199615134042688	0.0041\\
0.0215634918422438	0.0017\\
0.0199615134042688	0.0055\\
0.0183202362968586	0.0017\\
0.0199615134042688	0.0037\\
0.026190304371994	0.0023\\
0.0231325842323713	0.0029\\
0.0231325842323713	0.0038\\
0.0199615134042688	0.007\\
0.0199615134042688	0.0029\\
0.0183202362968586	0.0047\\
0.0183202362968586	0.0031\\
0.0199615134042688	0.003\\
0.0246736106346361	0.0015\\
0.0215634918422438	0.0013\\
0.0199615134042688	0.002\\
0.0166307993931696	0.0026\\
0.0183202362968586	0.0064\\
0.0246736106346361	0.0016\\
0.0166307993931696	0.0082\\
0.0199615134042688	0.0019\\
0.0166307993931696	0.0094\\
0.0215634918422438	0.0046\\
0.0291619784547947	0.0034\\
0.00645632413215935	0\\
0.0183202362968586	0.0026\\
0.0166307993931696	0.0035\\
0.0148803324555047	0.0024\\
0.0215634918422438	0.0036\\
0.0199615134042688	0.005\\
0.0199615134042688	0.0032\\
0.0276856276905164	0.0017\\
0.0231325842323713	0.0018\\
0.0199615134042688	0.0028\\
0.0246736106346361	0.0023\\
0.0148803324555047	0.0028\\
0.0246736106346361	0.0026\\
0.0199615134042688	0.002\\
0.0199615134042688	0.0049\\
0.0199615134042688	0.0029\\
0.0215634918422438	0.0058\\
0.026190304371994	0.0028\\
0.0199615134042688	0.002\\
0.0183202362968586	0.0012\\
0.0199615134042688	0.0039\\
0.0215634918422438	0.0018\\
0.0183202362968586	0.001\\
0.0215634918422438	0.0025\\
0.0183202362968586	0.0009\\
0.0199615134042688	0.0007\\
0.0183202362968586	0.0017\\
0.0199615134042688	0.0059\\
0.0199615134042688	0.0018\\
0.0166307993931696	0.0009\\
0.0199615134042688	0.0042\\
0.0199615134042688	0.0019\\
0.0199615134042688	0.0028\\
0.0215634918422438	0.0039\\
0.0231325842323713	0.0015\\
0.0291619784547947	0.0016\\
0.0215634918422438	0.0037\\
0.0199615134042688	0.0008\\
0.0130488182767294	0.0021\\
0.0246736106346361	0.0016\\
0.0246736106346361	0.0027\\
0.0349126602523029	0.0007\\
0.0246736106346361	0.0037\\
0.0183202362968586	0.0028\\
0.0276856276905164	0.0029\\
0.0215634918422438	0.0036\\
0.0199615134042688	0.0011\\
0.0183202362968586	0.0028\\
0.0183202362968586	0.0015\\
0.0183202362968586	0.003\\
0.0231325842323713	0.0026\\
0.0183202362968586	0.0065\\
0.0199615134042688	0.0065\\
0.026190304371994	0.0031\\
0.0166307993931696	0.01\\
0.0166307993931696	0.0023\\
0.0246736106346361	0.0023\\
0.0246736106346361	0\\
0.0183202362968586	0.0032\\
0.0246736106346361	0.0021\\
0.0183202362968586	0.0013\\
0.0199615134042688	0.0055\\
0.0231325842323713	0.0028\\
0.0199615134042688	0\\
0.0199615134042688	0.0024\\
0.0148803324555047	0.0036\\
0.0215634918422438	0.0048\\
0.0148803324555047	0.0013\\
0.0246736106346361	0.0054\\
0.026190304371994	0.0029\\
0.0215634918422438	0.0017\\
0.0246736106346361	0.0026\\
0.0166307993931696	0.0035\\
0.0291619784547947	0.0008\\
0.0246736106346361	0.0047\\
0.0215634918422438	0.0027\\
0.0215634918422438	0.0045\\
0.0199615134042688	0.0056\\
0.0215634918422438	0.0011\\
0.0148803324555047	0.0034\\
0.0183202362968586	0.0013\\
0.0166307993931696	0.0031\\
0.0231325842323713	0.0025\\
0.0276856276905164	0.0022\\
0.0246736106346361	0.0025\\
0.0148803324555047	0.004\\
0.026190304371994	0.0103\\
0.0231325842323713	0.0024\\
0.0215634918422438	0.0036\\
0.0183202362968586	0.0009\\
0.0199615134042688	0.003\\
0.0215634918422438	0.0016\\
0.0183202362968586	0.0019\\
0.0183202362968586	0.0013\\
0.0183202362968586	0.0016\\
0.0291619784547947	0.002\\
0.0231325842323713	0.0033\\
0.0215634918422438	0.0023\\
0.0183202362968586	0.0038\\
0.0215634918422438	0.0084\\
0.026190304371994	0.0036\\
0.0231325842323713	0.0028\\
0.0199615134042688	0.0031\\
0.0231325842323713	0.0021\\
0.0246736106346361	0.003\\
0.0199615134042688	0.0022\\
0.0199615134042688	0.0028\\
0.0199615134042688	0.0014\\
0.0199615134042688	0.0027\\
0.0199615134042688	0.0021\\
0.0276856276905164	0.0016\\
0.0199615134042688	0.0038\\
0.0246736106346361	0.0019\\
0.0199615134042688	0.0028\\
0.0246736106346361	0.0017\\
0.0199615134042688	0.0038\\
0.0183202362968586	0.0045\\
0.0215634918422438	0.0003\\
0.0231325842323713	0.003\\
0.0199615134042688	0.0037\\
0.0246736106346361	0.0026\\
0.0215634918422438	0.0052\\
0.0199615134042688	0.0019\\
0.0183202362968586	0.0029\\
0.0199615134042688	0.0049\\
0.00645632413215935	0\\
0.0166307993931696	0.0034\\
0.0231325842323713	0.0078\\
0.0183202362968586	0.0065\\
0.0148803324555047	0.0054\\
0.0183202362968586	0.0011\\
0.0276856276905164	0.0034\\
0.0246736106346361	0.0027\\
0.0166307993931696	0.0051\\
0.026190304371994	0.0026\\
0.0246736106346361	0.0032\\
0.0199615134042688	0.0012\\
0.0166307993931696	0.003\\
0.0183202362968586	0.0019\\
0.0148803324555047	0.0023\\
0.0215634918422438	0.0109\\
0.0183202362968586	0.0036\\
0.0183202362968586	0.0047\\
0.026190304371994	0.0026\\
0.0199615134042688	0.0032\\
0.0215634918422438	0.0061\\
0.0276856276905164	0.0021\\
0.0183202362968586	0.0019\\
0.0199615134042688	0.0052\\
0.0215634918422438	0.0036\\
0.0166307993931696	0.0055\\
0.0199615134042688	0.0012\\
0.0199615134042688	0.0019\\
0.0215634918422438	0.0028\\
0.0199615134042688	0.0038\\
0.0199615134042688	0.0039\\
0.0215634918422438	0.0035\\
0.0183202362968586	0.0056\\
0.0231325842323713	0.0029\\
0.0291619784547947	0.002\\
0.0246736106346361	0.0048\\
0.0166307993931696	0.0035\\
0.0291619784547947	0.0011\\
0.0148803324555047	0.0037\\
0.0183202362968586	0.0039\\
0.0291619784547947	0.0013\\
0.0215634918422438	0.0034\\
0.0199615134042688	0.0101\\
0.0246736106346361	0.0016\\
0.0183202362968586	0.0038\\
0.0306213307776488	0.0036\\
0.0183202362968586	0.0023\\
0.0199615134042688	0.0043\\
0.0215634918422438	0.0023\\
0.0183202362968586	0.002\\
0.0246736106346361	0.0028\\
0.0183202362968586	0.0015\\
0.0148803324555047	0.0016\\
0.0166307993931696	0.0017\\
0.0199615134042688	0.0039\\
0.0148803324555047	0.0053\\
0.0215634918422438	0.001\\
0.0130488182767294	0.0072\\
0.0246736106346361	0.002\\
0.0215634918422438	0.0009\\
0.026190304371994	0.0024\\
0.0183202362968586	0.004\\
0.0183202362968586	0.003\\
0.0215634918422438	0.0007\\
0.0231325842323713	0.0037\\
0.0148803324555047	0.0047\\
0.0166307993931696	0.0033\\
0.0231325842323713	0.0027\\
0.0199615134042688	0.0018\\
0.0183202362968586	0.0016\\
0.0183202362968586	0.0037\\
0.0166307993931696	0.0015\\
0.0320653331000358	0.0013\\
0.0246736106346361	0.0014\\
0.0130488182767294	0.0034\\
0.0246736106346361	0.0012\\
0.0246736106346361	0.0066\\
0.0199615134042688	0.0022\\
0.026190304371994	0.0025\\
0.0231325842323713	0.0021\\
0.0183202362968586	0.0025\\
0.0246736106346361	0.0015\\
0.026190304371994	0.0021\\
0.0231325842323713	0.0008\\
0.0215634918422438	0.0045\\
0.0183202362968586	0.0024\\
0.0199615134042688	0.0022\\
0.0183202362968586	0.0052\\
0.0215634918422438	0.0027\\
0.0246736106346361	0.0017\\
0.0148803324555047	0.0041\\
0.0215634918422438	0.0018\\
0.0148803324555047	0.0064\\
0.0246736106346361	0.0011\\
0.026190304371994	0.0049\\
0.0183202362968586	0.002\\
0.0215634918422438	0.0013\\
0.0291619784547947	0.0076\\
0.0199615134042688	0.0039\\
0.0215634918422438	0.0061\\
0.0183202362968586	0.0023\\
0.0183202362968586	0.0029\\
0.0166307993931696	0.0056\\
0.0183202362968586	0.0021\\
0.0291619784547947	0.0049\\
0.0166307993931696	0.0045\\
0.0215634918422438	0.0031\\
0.0276856276905164	0.0019\\
0.0215634918422438	0.0008\\
0.0231325842323713	0.0015\\
0.0148803324555047	0.0054\\
0.0166307993931696	0.0035\\
0.026190304371994	0.0022\\
0.0166307993931696	0.0042\\
0.0246736106346361	0.0025\\
0.0215634918422438	0.0011\\
0.0215634918422438	0.0026\\
0.0276856276905164	0.0022\\
0.0183202362968586	0.0035\\
0.0166307993931696	0.0033\\
0.0199615134042688	0.0003\\
0.0276856276905164	0.0018\\
0.0166307993931696	0.0019\\
0.0199615134042688	0.0011\\
0.0183202362968586	0.0034\\
0.0231325842323713	0.0081\\
0.0166307993931696	0.0036\\
0.0183202362968586	0.0011\\
0.0215634918422438	0.0024\\
0.0166307993931696	0.0028\\
0.0246736106346361	0.0017\\
0.0215634918422438	0.0015\\
0.0246736106346361	0.0021\\
0.0199615134042688	0.0047\\
0.0199615134042688	0.0042\\
0.0231325842323713	0\\
0.0199615134042688	0.0011\\
0.0166307993931696	0.0021\\
0.0276856276905164	0.0007\\
};
\addlegendentry{P2L}


\addplot [mark=*, mark size=2, mark options={solid,fill=red,draw=black}, only marks]
table {%
0.0207 0.0030
};
\addplot [black]
table {%
0 0
0.35 0.35
};
\end{axis}
\end{tikzpicture}


==> figures_tikz/Volume_N=2000.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.325,
xmax=0.46,
ymin=0,
ymax=180,
scaled x ticks=false, 
xlabel={Volume of reachable set},
ylabel={Frequency},
ylabel style={yshift=-10pt},
legend style={legend cell align=left, align=left, draw=none},
reverse legend
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.33075	0\\
0.332433333333333	0\\
0.334116666666667	0\\
0.3358	0\\
0.337483333333333	0\\
0.339166666666667	0\\
0.34085	0\\
0.342533333333333	0\\
0.344216666666667	0\\
0.3459	0\\
0.347583333333333	0\\
0.349266666666667	0\\
0.35095	0\\
0.352633333333333	0\\
0.354316666666667	0\\
0.356	0\\
0.357683333333333	0\\
0.359366666666667	0\\
0.36105	0\\
0.362733333333333	0\\
0.364416666666667	0\\
0.3661	0\\
0.367783333333333	0\\
0.369466666666667	0\\
0.37115	1\\
0.372833333333333	0\\
0.374516666666667	3\\
0.3762	3\\
0.377883333333333	10\\
0.379566666666667	5\\
0.38125	12\\
0.382933333333333	17\\
0.384616666666667	17\\
0.3863	26\\
0.387983333333333	43\\
0.389666666666667	30\\
0.39135	46\\
0.393033333333333	64\\
0.394716666666667	77\\
0.3964	67\\
0.398083333333333	109\\
0.399766666666667	116\\
0.40145	114\\
0.403133333333333	120\\
0.404816666666667	154\\
0.4065	152\\
0.408183333333333	164\\
0.409866666666667	146\\
0.41155	131\\
0.413233333333333	117\\
0.414916666666667	71\\
0.4166	63\\
0.418283333333333	45\\
0.419966666666667	35\\
0.42165	21\\
0.423333333333333	10\\
0.425016666666667	8\\
0.4267	3\\
0.428383333333333	0\\
0.430066666666667	0\\
0.43175	0\\
0.433433333333333	0\\
0.435116666666667	0\\
0.4368	0\\
0.438483333333333	0\\
0.440166666666667	0\\
0.44185	0\\
0.443533333333333	0\\
0.445216666666667	0\\
0.4469	0\\
0.448583333333333	0\\
0.450266666666667	0\\
0.45195	0\\
0.453633333333333	0\\
0.455316666666667	0\\
0.457	0\\
0.458683333333333	0\\
0.460366666666667	0\\
0.46205	0\\
0.463733333333333	0\\
0.465416666666667	0\\
0.4671	0\\
0.468783333333333	0\\
0.470466666666667	0\\
0.47215	0\\
0.473833333333333	0\\
0.475516666666667	0\\
0.4772	0\\
0.478883333333333	0\\
0.480566666666667	0\\
0.48225	0\\
0.483933333333333	0\\
0.485616666666667	0\\
0.4873	0\\
0.488983333333333	0\\
0.490666666666667	0\\
0.49235	0\\
0.494033333333333	0\\
0.495716666666667	0\\
0.4974	0\\
};
\addlegendentry{TS}

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.33075	0\\
0.332433333333333	0\\
0.334116666666667	0\\
0.3358	0\\
0.337483333333333	0\\
0.339166666666667	0\\
0.34085	0\\
0.342533333333333	0\\
0.344216666666667	0\\
0.3459	0\\
0.347583333333333	0\\
0.349266666666667	0\\
0.35095	0\\
0.352633333333333	0\\
0.354316666666667	0\\
0.356	1\\
0.357683333333333	0\\
0.359366666666667	0\\
0.36105	0\\
0.362733333333333	2\\
0.364416666666667	0\\
0.3661	2\\
0.367783333333333	0\\
0.369466666666667	1\\
0.37115	1\\
0.372833333333333	4\\
0.374516666666667	5\\
0.3762	4\\
0.377883333333333	3\\
0.379566666666667	7\\
0.38125	9\\
0.382933333333333	11\\
0.384616666666667	14\\
0.3863	21\\
0.387983333333333	21\\
0.389666666666667	25\\
0.39135	26\\
0.393033333333333	38\\
0.394716666666667	43\\
0.3964	55\\
0.398083333333333	73\\
0.399766666666667	75\\
0.40145	87\\
0.403133333333333	81\\
0.404816666666667	111\\
0.4065	108\\
0.408183333333333	126\\
0.409866666666667	126\\
0.41155	131\\
0.413233333333333	136\\
0.414916666666667	109\\
0.4166	109\\
0.418283333333333	92\\
0.419966666666667	67\\
0.42165	62\\
0.423333333333333	52\\
0.425016666666667	28\\
0.4267	30\\
0.428383333333333	24\\
0.430066666666667	18\\
0.43175	8\\
0.433433333333333	11\\
0.435116666666667	7\\
0.4368	4\\
0.438483333333333	9\\
0.440166666666667	2\\
0.44185	7\\
0.443533333333333	5\\
0.445216666666667	0\\
0.4469	3\\
0.448583333333333	1\\
0.450266666666667	3\\
0.45195	1\\
0.453633333333333	0\\
0.455316666666667	0\\
0.457	0\\
0.458683333333333	0\\
0.460366666666667	0\\
0.46205	0\\
0.463733333333333	0\\
0.465416666666667	0\\
0.4671	0\\
0.468783333333333	0\\
0.470466666666667	0\\
0.47215	0\\
0.473833333333333	0\\
0.475516666666667	0\\
0.4772	0\\
0.478883333333333	0\\
0.480566666666667	0\\
0.48225	0\\
0.483933333333333	0\\
0.485616666666667	0\\
0.4873	0\\
0.488983333333333	0\\
0.490666666666667	0\\
0.49235	0\\
0.494033333333333	0\\
0.495716666666667	1\\
0.4974	1\\
};
\addlegendentry{Conf}

\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.33075	1\\
0.332433333333333	0\\
0.334116666666667	1\\
0.3358	3\\
0.337483333333333	5\\
0.339166666666667	7\\
0.34085	8\\
0.342533333333333	18\\
0.344216666666667	24\\
0.3459	32\\
0.347583333333333	47\\
0.349266666666667	50\\
0.35095	72\\
0.352633333333333	101\\
0.354316666666667	116\\
0.356	127\\
0.357683333333333	140\\
0.359366666666667	151\\
0.36105	157\\
0.362733333333333	144\\
0.364416666666667	144\\
0.3661	134\\
0.367783333333333	131\\
0.369466666666667	118\\
0.37115	60\\
0.372833333333333	66\\
0.374516666666667	35\\
0.3762	36\\
0.377883333333333	23\\
0.379566666666667	29\\
0.38125	10\\
0.382933333333333	6\\
0.384616666666667	3\\
0.3863	1\\
0.387983333333333	0\\
0.389666666666667	0\\
0.39135	0\\
0.393033333333333	0\\
0.394716666666667	0\\
0.3964	0\\
0.398083333333333	0\\
0.399766666666667	0\\
0.40145	0\\
0.403133333333333	0\\
0.404816666666667	0\\
0.4065	0\\
0.408183333333333	0\\
0.409866666666667	0\\
0.41155	0\\
0.413233333333333	0\\
0.414916666666667	0\\
0.4166	0\\
0.418283333333333	0\\
0.419966666666667	0\\
0.42165	0\\
0.423333333333333	0\\
0.425016666666667	0\\
0.4267	0\\
0.428383333333333	0\\
0.430066666666667	0\\
0.43175	0\\
0.433433333333333	0\\
0.435116666666667	0\\
0.4368	0\\
0.438483333333333	0\\
0.440166666666667	0\\
0.44185	0\\
0.443533333333333	0\\
0.445216666666667	0\\
0.4469	0\\
0.448583333333333	0\\
0.450266666666667	0\\
0.45195	0\\
0.453633333333333	0\\
0.455316666666667	0\\
0.457	0\\
0.458683333333333	0\\
0.460366666666667	0\\
0.46205	0\\
0.463733333333333	0\\
0.465416666666667	0\\
0.4671	0\\
0.468783333333333	0\\
0.470466666666667	0\\
0.47215	0\\
0.473833333333333	0\\
0.475516666666667	0\\
0.4772	0\\
0.478883333333333	0\\
0.480566666666667	0\\
0.48225	0\\
0.483933333333333	0\\
0.485616666666667	0\\
0.4873	0\\
0.488983333333333	0\\
0.490666666666667	0\\
0.49235	0\\
0.494033333333333	0\\
0.495716666666667	0\\
0.4974	0\\
};
\addlegendentry{P2L}

\end{axis}


\end{tikzpicture}%


==> figures_tikz/cdf_16_samples.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidthcdf,
height=\figureheightcdf,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4.2,
xlabel={$c$},
ymin=0,
ymax=1.1,
ylabel style={yshift=-10pt},
ylabel={Prob. that $J$ exceeds $c$},
ytick={0,0.2,...,1},
xtick={0,1,2,3,4},
tick label style={/pgf/number format/fixed},
legend style={at={(0,0)}, 
				anchor=south west,
				legend cell align=left,
				align=left, draw=none}
]%
\addplot[area legend, draw=none, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.4	1\\
0.8	1.00000043999957\\
1.2	1.00000285861995\\
1.6	1.00011191358959\\
2	1.00124333389372\\
2.4	1.00520040030094\\
2.8	0.999379507970053\\
3.2	0.942280440204222\\
3.6	0.82399859833845\\
4	0.682373575468402\\
4	0.474753882299544\\
3.6	0.619977218199002\\
3.2	0.788226094985575\\
2.8	0.921848303803604\\
2.4	0.983470199796531\\
2	0.998070637853156\\
1.6	0.999870837733938\\
1.2	0.999996714713793\\
0.8	0.999999551111547\\
0.4	1\\
}--cycle;
\addplot [color=red, line width=.5pt]
  table[row sep=crcr]{%
0.4	1\\
0.8	0.99999999555556\\
1.2	0.999999786666874\\
1.6	0.999991375661764\\
2	0.999656985873438\\
2.4	0.994335300048738\\
2.8	0.960613905886828\\
3.2	0.865253267594898\\
3.6	0.721987908268726\\
4	0.578563728883973\\
};
\addlegendentry{\footnotesize P2L bound}


\addplot[area legend, draw=none, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.4	1\\
0.8	1.00001647382573\\
1.2	0.999879371508889\\
1.6	0.996079700019235\\
2	0.971658679568384\\
2.4	0.893879028690352\\
2.8	0.741806178102285\\
3.2	0.538212516859103\\
3.6	0.337089115739481\\
4	0.182441056388336\\
4	0.160241423611663\\
3.6	0.308393524260519\\
3.2	0.508490403140896\\
2.8	0.718335121897718\\
2.4	0.880480471309649\\
2	0.966366300431616\\
1.6	0.994508559980759\\
1.2	0.999531548491126\\
0.8	0.999975086174267\\
0.4	1\\
}--cycle;
\addplot [color=black!30!green, line width=.5pt]
  table[row sep=crcr]{%
0.4	1\\
0.8	0.999995779999999\\
1.2	0.999705460000008\\
1.6	0.995294129999997\\
2	0.96901249\\
2.4	0.887179750000001\\
2.8	0.730070650000002\\
3.2	0.52335146\\
3.6	0.32274132\\
4	0.17134124\\
};
\addlegendentry{\footnotesize Actual}

\end{axis}%
\end{tikzpicture}%


==> figures_tikz/cdf_64_samples.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidthcdf,
height=\figureheightcdf,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4.2,
xlabel style={font=\color{white!15!black}},
xlabel={$c$},
ymin=0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ytick={0,0.2,...,1},
xtick={0,1,2,3,4},
tick label style={/pgf/number format/fixed},  
yticklabels={},    %
legend style={at={(0,0)}, 
				anchor=south west,
				legend cell align=left,
				align=left, draw=none}
]%
\addplot[area legend, draw=none, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.4	1\\
0.8	1.00000001214955\\
1.2	1.00000236259454\\
1.6	1.00012618178679\\
2	1.00046835770729\\
2.4	0.977548927732524\\
2.8	0.880700618195379\\
3.2	0.708997086961706\\
3.6	0.508867868147739\\
4	0.334394999559085\\
4	0.254875075563008\\
3.6	0.420267998156073\\
3.2	0.624512131147262\\
2.8	0.817533703929445\\
2.4	0.945098622406074\\
2	0.993710845892323\\
1.6	0.999810097079619\\
1.2	0.999997468637599\\
0.8	0.999999987354476\\
0.4	1\\
}--cycle;
\addplot [color=red, line width=.5pt]
  table[row sep=crcr]{%
0.4	1\\
0.8	0.999999999752012\\
1.2	0.999999915616069\\
1.6	0.999968139433203\\
2	0.997089601799805\\
2.4	0.961323775069299\\
2.8	0.849117161062412\\
3.2	0.666754609054484\\
3.6	0.464567933151906\\
4	0.294635037561046\\
};
\addplot[area legend, draw=none, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.4	1\\
0.8	1.00001688782289\\
1.2	0.999863261492254\\
1.6	0.995747128852615\\
2	0.969375370632305\\
2.4	0.886187321012449\\
2.8	0.726853821068403\\
3.2	0.518521180217863\\
3.6	0.317848970250816\\
4	0.167855360851307\\
4	0.159974719148693\\
3.6	0.307918849749184\\
3.2	0.507708939782138\\
2.8	0.717281218931598\\
2.4	0.879514558987553\\
2	0.965737289367692\\
1.6	0.994334811147376\\
1.2	0.999506438507759\\
0.8	0.999974292177112\\
0.4	1\\
}--cycle;
\addplot [color=black!30!green, line width=.5pt]
  table[row sep=crcr]{%
0.4	1\\
0.8	0.999995589999999\\
1.2	0.999684850000007\\
1.6	0.995040969999995\\
2	0.967556329999998\\
2.4	0.882850940000001\\
2.8	0.722067520000001\\
3.2	0.51311506\\
3.6	0.31288391\\
4	0.16391504\\
};
\end{axis}
\end{tikzpicture}%


==> figures_tikz/distribution_bound_OC_N=128.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.1,
xmax=0.5,
ymin=0,
ymax=22000,
scaled x ticks=false, 
xlabel={Risk bound},
ylabel={Frequency},
ylabel style={yshift=-2pt},
legend style={legend cell align=left, align=left, draw=none},
reverse legend
]

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.137823275814299	0\\
0.150031594339655	0\\
0.162239912865011	0\\
0.174448231390367	0\\
0.186656549915723	0\\
0.198864868441079	0\\
0.211073186966435	0\\
0.223281505491791	2\\
0.235489824017148	10\\
0.247698142542504	48\\
0.25990646106786	229\\
0.272114779593216	779\\
0.284323098118572	2146\\
0.296531416643928	4362\\
0.308739735169284	7758\\
0.320948053694641	11358\\
0.333156372219997	14311\\
0.345364690745353	15206\\
0.357573009270709	14124\\
0.369781327796065	11523\\
0.381989646321421	8071\\
0.394197964846777	4986\\
0.406406283372134	2756\\
0.41861460189749	1384\\
0.430822920422846	596\\
0.443031238948202	231\\
0.455239557473558	80\\
0.467447875998914	0\\
0.467447875998914	28\\
0.482513933347411	9\\
0.497579990695908	3\\
0.512646048044406	3\\
};
\addlegendentry{PAC-Bayes}

\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.137823275814299	11\\
0.150031594339655	30\\
0.162239912865011	99\\
0.174448231390367	213\\
0.186656549915723	424\\
0.198864868441079	886\\
0.211073186966435	1594\\
0.223281505491791	2504\\
0.235489824017148	8638\\
0.247698142542504	6714\\
0.25990646106786	8013\\
0.272114779593216	8992\\
0.284323098118572	9495\\
0.296531416643928	18665\\
0.308739735169284	8060\\
0.320948053694641	6881\\
0.333156372219997	9843\\
0.345364690745353	3051\\
0.357573009270709	2214\\
0.369781327796065	2390\\
0.381989646321421	575\\
0.394197964846777	315\\
0.406406283372134	291\\
0.41861460189749	53\\
0.430822920422846	37\\
0.443031238948202	8\\
0.455239557473558	4\\
0.467447875998914	4\\
};
\addlegendentry{P2L}


\end{axis}


\end{tikzpicture}%


==> figures_tikz/distribution_risk_OC_N=128.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidtheps,
height=\figureheighteps,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.1,
xmax=0.3,
ymin=0,
ymax=50000,
scaled x ticks=false, 
xlabel={Actual risk},
ylabel={Frequency},
ylabel style={yshift=-2pt},
legend style={legend cell align=left, align=left, draw=none},
reverse legend
]

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.147	20\\
0.152850847457627	1489\\
0.158701694915254	11863\\
0.164552542372881	22828\\
0.170403389830508	18795\\
0.176254237288136	13495\\
0.182105084745763	9214\\
0.18795593220339	6616\\
0.193806779661017	4534\\
0.199657627118644	3357\\
0.205508474576271	2261\\
0.211359322033898	1640\\
0.217210169491525	1126\\
0.223061016949153	838\\
0.22891186440678	584\\
0.234762711864407	406\\
0.240613559322034	290\\
0.246464406779661	205\\
0.252315254237288	124\\
0.258166101694915	91\\
0.264016949152542	69\\
0.26986779661017	39\\
0.275718644067797	41\\
0.281569491525424	26\\
0.287420338983051	11\\
0.293271186440678	14\\
0.299122033898305	9\\
0.304972881355932	3\\
0.310823728813559	2\\
0.316674576271186	3\\
0.322525423728814	3\\
0.328376271186441	1\\
0.334227118644068	2\\
0.340077966101695	0\\
0.345928813559322	0\\
0.351779661016949	0\\
0.357630508474576	0\\
0.363481355932203	0\\
0.369332203389831	0\\
0.375183050847458	1\\
0.381033898305085	0\\
0.386884745762712	0\\
0.392735593220339	0\\
0.398586440677966	0\\
0.404437288135593	0\\
0.41028813559322	0\\
0.416138983050848	0\\
0.421989830508475	0\\
0.427840677966102	0\\
0.433691525423729	0\\
0.439542372881356	0\\
0.445393220338983	0\\
0.45124406779661	0\\
0.457094915254237	0\\
0.462945762711864	0\\
0.468796610169492	0\\
0.474647457627119	0\\
0.480498305084746	0\\
0.486349152542373	0\\
0.4922	0\\
};
\addlegendentry{PAC-Bayes}

\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.147	147\\
0.152850847457627	8899\\
0.158701694915254	47592\\
0.164552542372881	38428\\
0.170403389830508	4788\\
0.176254237288136	143\\
0.182105084745763	3\\
0.18795593220339	0\\
0.193806779661017	0\\
0.199657627118644	0\\
0.205508474576271	0\\
0.211359322033898	0\\
0.217210169491525	0\\
0.223061016949153	0\\
0.22891186440678	0\\
0.234762711864407	0\\
0.240613559322034	0\\
0.246464406779661	0\\
0.252315254237288	0\\
0.258166101694915	0\\
0.264016949152542	0\\
0.26986779661017	0\\
0.275718644067797	0\\
0.281569491525424	0\\
0.287420338983051	0\\
0.293271186440678	0\\
0.299122033898305	0\\
0.304972881355932	0\\
0.310823728813559	0\\
0.316674576271186	0\\
0.322525423728814	0\\
0.328376271186441	0\\
0.334227118644068	0\\
0.340077966101695	0\\
0.345928813559322	0\\
0.351779661016949	0\\
0.357630508474576	0\\
0.363481355932203	0\\
0.369332203389831	0\\
0.375183050847458	0\\
0.381033898305085	0\\
0.386884745762712	0\\
0.392735593220339	0\\
0.398586440677966	0\\
0.404437288135593	0\\
0.41028813559322	0\\
0.416138983050848	0\\
0.421989830508475	0\\
0.427840677966102	0\\
0.433691525423729	0\\
0.439542372881356	0\\
0.445393220338983	0\\
0.45124406779661	0\\
0.457094915254237	0\\
0.462945762711864	0\\
0.468796610169492	0\\
0.474647457627119	0\\
0.480498305084746	0\\
0.486349152542373	0\\
0.4922	0\\
};
\addlegendentry{P2L}


\end{axis}


\end{tikzpicture}%


==> figures_tikz/eps_500.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{210,210,210}

\begin{axis}[
width=\linewidth,
height=5cm,
xlabel={$k$},
xmin=0, xmax=500,
ylabel={$\overline \varepsilon$},
ymin=0, ymax=1,
ylabel near ticks,
ylabel style={rotate=-90},
legend style={font=\footnotesize, draw=none},
label style={font=\footnotesize},
ymajorgrids=true,
xmajorgrids=true,
y grid style={darkgray176},
x grid style={darkgray176},
xlabel near ticks,
x label style={at={(axis description cs:0.5,-0.25)},anchor=south}
]


\addplot [thin, black]
table {%
0	0.0144468508660793
1	0.0195654437300982
2	0.0238972826972604
3	0.0278438639544183
4	0.0315490586347878
5	0.0350842056499096
6	0.0384909186458681
7	0.0417960173896281
8	0.0450180029920303
9	0.0481702858072240
10	0.0512629598728381
11	0.0543038525062148
12	0.0572991811335087
13	0.0602539836482611
14	0.0631724110448267
15	0.0660579325113213
16	0.0689134833822027
17	0.0717415740039432
18	0.0745443716139998
19	0.0773237629417563
20	0.0800814027711749
21	0.0828187521721702
22	0.0855371091030538
23	0.0882376328218961
24	0.0909213640210219
25	0.0935892412409885
26	0.0962421143327374
27	0.0988807559447596
28	0.101505871007219
29	0.104118104898720
30	0.106718050204217
31	0.109306252575014
32	0.111883215921000
33	0.114449406726635
34	0.117005257828394
35	0.119551171823405
36	0.122087523790076
37	0.124614664085093
38	0.127132920462173
39	0.129642600059044
40	0.132143991200719
41	0.134637365074945
42	0.137122976908228
43	0.139601067501004
44	0.142071864319965
45	0.144535582312965
46	0.146992425031960
47	0.149442585479002
48	0.151886246731971
49	0.154323582825833
50	0.156754759151954
51	0.159179933219100
52	0.161599255196750
53	0.164012868139893
54	0.166420908730943
55	0.168823507546331
56	0.171220789527055
57	0.173612874031067
58	0.175999875606038
59	0.178381903930916
60	0.180759064168669
61	0.183131457314827
62	0.185499180337880
63	0.187862326470902
64	0.190220985347405
65	0.192575243186438
66	0.194925183026120
67	0.197270884853555
68	0.199612425833940
69	0.201949880235828
70	0.204283319808310
71	0.206612813853659
72	0.208938429249451
73	0.211260230570100
74	0.213578280355781
75	0.215892639080994
76	0.218203364975750
77	0.220510514932917
78	0.222814143536147
79	0.225114303866168
80	0.227411047513597
81	0.229704424201511
82	0.231994482386857
83	0.234281268979656
84	0.236564829356968
85	0.238845207956620
86	0.241122447609436
87	0.243396589939017
88	0.245667675564066
89	0.247935743723763
90	0.250200832958799
91	0.252462980258977
92	0.254722222028300
93	0.256978593425127
94	0.259232128846459
95	0.261482861650875
96	0.263730824355967
97	0.265976048645331
98	0.268218565469142
99	0.270458404956618
100	0.272695596236736
101	0.274930168190738
102	0.277162148432806
103	0.279391564339632
104	0.281618442405015
105	0.283842808523914
106	0.286064687997103
107	0.288284105444327
108	0.290501085083932
109	0.292715650188969
110	0.294927824004553
111	0.297137628749246
112	0.299345086528920
113	0.301550218614750
114	0.303753045990597
115	0.305953589264536
116	0.308151868224144
117	0.310347902558046
118	0.312541711410042
119	0.314733313472476
120	0.316922726989724
121	0.319109969938174
122	0.321295059763361
123	0.323478013647953
124	0.325658848337829
125	0.327837580320193
126	0.330014225650579
127	0.332188799956348
128	0.334361318786629
129	0.336531797092874
130	0.338700249665417
131	0.340866691047559
132	0.343031135451049
133	0.345193596502068
134	0.347354088099208
135	0.349512623302871
136	0.351669215276837
137	0.353823876862181
138	0.355976620411035
139	0.358127458379604
140	0.360276402654126
141	0.362423465141794
142	0.364568657268304
143	0.366711990481243
144	0.368853475833312
145	0.370993124151137
146	0.373130946201272
147	0.375266952360282
148	0.377401152946055
149	0.379533557889750
150	0.381664177228231
151	0.383793020450510
152	0.385920097070746
153	0.388045416464331
154	0.390168987626210
155	0.392290819576010
156	0.394410921035334
157	0.396529300509952
158	0.398645966529846
159	0.400760927249910
160	0.402874190849252
161	0.404985765213147
162	0.407095658092760
163	0.409203877183609
164	0.411310429889709
165	0.413415323559893
166	0.415518565408885
167	0.417620162517298
168	0.419720121677034
169	0.421818449701881
170	0.423915153194685
171	0.426010238778312
172	0.428103712635115
173	0.430195581196807
174	0.432285850455519
175	0.434374526422471
176	0.436461614974774
177	0.438547121855430
178	0.440631052748300
179	0.442713413127465
180	0.444794208407402
181	0.446873443867546
182	0.448951124652289
183	0.451027255844790
184	0.453101842465810
185	0.455174889325863
186	0.457246401172597
187	0.459316382689634
188	0.461384838277474
189	0.463451772562694
190	0.465517189814709
191	0.467581094237044
192	0.469643490037881
193	0.471704381213291
194	0.473763771762140
195	0.475821665541735
196	0.477878066338599
197	0.479932977796765
198	0.481986403488088
199	0.484038346981164
200	0.486088811629452
201	0.488137800781289
202	0.490185317708179
203	0.492231365534477
204	0.494275947306305
205	0.496319066059077
206	0.498360724678263
207	0.500400925967609
208	0.502439672647975
209	0.504476967491675
210	0.506512812913861
211	0.508547211514320
212	0.510580165669322
213	0.512611677800072
214	0.514641750102863
215	0.516670384749305
216	0.518697583950125
217	0.520723349688109
218	0.522747683850583
219	0.524770588489948
220	0.526792065296322
221	0.528812116055749
222	0.530830742386635
223	0.532847945997725
224	0.534863728362136
225	0.536878090846585
226	0.538891034965404
227	0.540902561929775
228	0.542912673030049
229	0.544921369441785
230	0.546928652224597
231	0.548934522508876
232	0.550938981116749
233	0.552942028999561
234	0.554943667046260
235	0.556943895895965
236	0.558942716307938
237	0.560940128910821
238	0.562936134262476
239	0.564930732726119
240	0.566923924894072
241	0.568915710916277
242	0.570906091285870
243	0.572895066050813
244	0.574882635414601
245	0.576868799432414
246	0.578853558187373
247	0.580836911550257
248	0.582818859355524
249	0.584799401514698
250	0.586778537777718
251	0.588756267673802
252	0.590732590973377
253	0.592707507103681
254	0.594681015552022
255	0.596653115802911
256	0.598623807106167
257	0.600593088759808
258	0.602560959935188
259	0.604527419843013
260	0.606492467448115
261	0.608456101803342
262	0.610418321820907
263	0.612379126380431
264	0.614338514269330
265	0.616296484124614
266	0.618253034702968
267	0.620208164492855
268	0.622161872092635
269	0.624114155879710
270	0.626065014170017
271	0.628014445373323
272	0.629962447666563
273	0.631909019204089
274	0.633854158006609
275	0.635797862114851
276	0.637740129478276
277	0.639680957950419
278	0.641620345335920
279	0.643558289230336
280	0.645494787427597
281	0.647429837347474
282	0.649363436493557
283	0.651295582292369
284	0.653226272087544
285	0.655155503083952
286	0.657083272492513
287	0.659009577323683
288	0.660934414630756
289	0.662857781304046
290	0.664779674164020
291	0.666700090051629
292	0.668619025528431
293	0.670536477259826
294	0.672452441715636
295	0.674366915260907
296	0.676279894338921
297	0.678191375081427
298	0.680101353682578
299	0.682009826200083
300	0.683916788641363
301	0.685822236768901
302	0.687726166372187
303	0.689628573256079
304	0.691529452955350
305	0.693428800911643
306	0.695326612464153
307	0.697222883109935
308	0.699117607861757
309	0.701010781781748
310	0.702902400055900
311	0.704792457361706
312	0.706680948568508
313	0.708567868370563
314	0.710453211191110
315	0.712336971606128
316	0.714219143897295
317	0.716099722300656
318	0.717978700823150
319	0.719856073570438
320	0.721731834309176
321	0.723605976793449
322	0.725478494665585
323	0.727349381442182
324	0.729218630418181
325	0.731086234899703
326	0.732952187942341
327	0.734816482500639
328	0.736679111411795
329	0.738540067299735
330	0.740399342877790
331	0.742256930374540
332	0.744112822152674
333	0.745967010294553
334	0.747819486742839
335	0.749670243281871
336	0.751519271671772
337	0.753366563245654
338	0.755212109426036
339	0.757055901322048
340	0.758897929936647
341	0.760738186069299
342	0.762576660368592
343	0.764413343308959
344	0.766248225167394
345	0.768081295927986
346	0.769912545691244
347	0.771741963997949
348	0.773569540381432
349	0.775395264124032
350	0.777219124371186
351	0.779041110031772
352	0.780861209681258
353	0.782679411878344
354	0.784495704719797
355	0.786310076222289
356	0.788122514218092
357	0.789933006186970
358	0.791741539358161
359	0.793548100741114
360	0.795352677153423
361	0.797155255051796
362	0.798955820689909
363	0.800754359885119
364	0.802550858490169
365	0.804345301773865
366	0.806137674762868
367	0.807927962318994
368	0.809716148903594
369	0.811502218594309
370	0.813286155220121
371	0.815067942247726
372	0.816847562789917
373	0.818624999729451
374	0.820400235306472
375	0.822173251712229
376	0.823944030497223
377	0.825712552978192
378	0.827478799997829
379	0.829242751974613
380	0.831004389002919
381	0.832763690556865
382	0.834520635754801
383	0.836275203389116
384	0.838027371464297
385	0.839777117825579
386	0.841524419583380
387	0.843269253457431
388	0.845011595472693
389	0.846751421286724
390	0.848488705880009
391	0.850223423714284
392	0.851955548524857
393	0.853685053616762
394	0.855411911398172
395	0.857136093764566
396	0.858857571922243
397	0.860576316454448
398	0.862292297091335
399	0.864005482673645
400	0.865715841576457
401	0.867423341085203
402	0.869127947803587
403	0.870829627485946
404	0.872528344869614
405	0.874224063861184
406	0.875916747350246
407	0.877606357282959
408	0.879292854461819
409	0.880976198769174
410	0.882656348859891
411	0.884333262274042
412	0.886006895363331
413	0.887677203206345
414	0.889344139592722
415	0.891007656911388
416	0.892667706340551
417	0.894324237385765
418	0.895977198192850
419	0.897626535061747
420	0.899272193014622
421	0.900914115119726
422	0.902552242636681
423	0.904186515050940
424	0.905816869791597
425	0.907443242426962
426	0.909065566120669
427	0.910683772045188
428	0.912297788783908
429	0.913907542730681
430	0.915512957498431
431	0.917113954034634
432	0.918710450548679
433	0.920302362139337
434	0.921889600886032
435	0.923472075504251
436	0.925049691259861
437	0.926622349816374
438	0.928189948841930
439	0.929752382020466
440	0.931309538856149
441	0.932861304064281
442	0.934407557830215
443	0.935948174967431
444	0.937483025126159
445	0.939011972122826
446	0.940534873638302
447	0.942051581127569
448	0.943561938732863
449	0.945065783733502
450	0.946562945283950
451	0.948053244197741
452	0.949536492407322
453	0.951012492375448
454	0.952481036003679
455	0.953941904418170
456	0.955394866660237
457	0.956839679241180
458	0.958276084579527
459	0.959703810347244
460	0.961122568026185
461	0.962532051598654
462	0.963931936055422
463	0.965321875449270
464	0.966701501406729
465	0.968070420846343
466	0.969428213410079
467	0.970774428995326
468	0.972108584880829
469	0.973430161783472
470	0.974738600496203
471	0.976033297231421
472	0.977313598386943
473	0.978578794876113
474	0.979828115366399
475	0.981060718279332
476	0.982275682538748
477	0.983471997249872
478	0.984648548603058
479	0.985804105084390
480	0.986937299519778
481	0.988046607818454
482	0.989130323022604
483	0.990186523783952
484	0.991213036179542
485	0.992207386251539
486	0.993166741184890
487	0.994087836109102
488	0.994966881722212
489	0.995799448832870
490	0.996580322608352
491	0.997303322345019
492	0.997961086511612
493	0.998544839963317
494	0.999044218063355
495	0.999447385817766
496	0.999742189168930
497	0.999920503705740
498	0.999991026759148
499	0.999999980032444
500	1
};
\addplot [thin, black]
table {%
0	0.0245136867160909
1	0.0302687715892680
2	0.0351221952936612
3	0.0395206377288560
4	0.0436290902476758
5	0.0475309400056722
6	0.0512754882455338
7	0.0548948318462353
8	0.0584112879647874
9	0.0618411359973252
10	0.0651966937631369
11	0.0684875549395802
12	0.0717213685000316
13	0.0749043520739069
14	0.0780416429499165
15	0.0811375450959895
16	0.0841957079507411
17	0.0872192586230813
18	0.0902109012748115
19	0.0931729937713826
20	0.0961076068878174
21	0.0990165713296738
22	0.101901515185367
23	0.104763894274132
24	0.107605016484857
25	0.110426062511397
26	0.113228102260735
27	0.116012109306990
28	0.118778972373344
29	0.121529505528393
30	0.124264456840465
31	0.126984515565680
32	0.129690318326000
33	0.132382454889128
34	0.135061472741421
35	0.137727881282917
36	0.140382155217230
37	0.143024738279637
38	0.145656045522774
39	0.148276466166833
40	0.150886365666520
41	0.153486087754252
42	0.156075956193032
43	0.158656276509049
44	0.161227337067015
45	0.163789410822210
46	0.166342756153084
47	0.168887618001201
48	0.171424228945281
49	0.173952809947659
50	0.176473571092356
51	0.178986712628393
52	0.181492425166070
53	0.183990890652407
54	0.186482282815501
55	0.188966767603997
56	0.191444503828418
57	0.193915643382235
58	0.196380331821041
59	0.198838708678028
60	0.201290907673538
61	0.203737057382474
62	0.206177281128475
63	0.208611697490676
64	0.211040420550387
65	0.213463560033706
66	0.215881221604301
67	0.218293507152703
68	0.220700514730066
69	0.223102339035249
70	0.225499071395025
71	0.227890799944755
72	0.230277609956451
73	0.232659583516419
74	0.235036800298840
75	0.237409337289864
76	0.239777268910781
77	0.242140667238273
78	0.244499602123629
79	0.246854141016491
80	0.249204349573702
81	0.251550291284220
82	0.253892027683556
83	0.256229618662503
84	0.258563122287393
85	0.260892594719771
86	0.263218090715818
87	0.265539663445670
88	0.267857364507392
89	0.270171244036639
90	0.272481351005845
91	0.274787732662167
92	0.277090435398742
93	0.279389504002407
94	0.281684982236009
95	0.283976912752260
96	0.286265337008983
97	0.288550295467256
98	0.290831827318761
99	0.293109971057624
100	0.295384764112532
101	0.297656242856057
102	0.299924442891963
103	0.302189398968592
104	0.304451144893654
105	0.306709713634336
106	0.308965137507766
107	0.311217447911156
108	0.313466675695032
109	0.315712850711541
110	0.317956002277788
111	0.320196159179322
112	0.322433349221945
113	0.324667599781649
114	0.326898937627207
115	0.329127388745546
116	0.331352978885174
117	0.333575732842786
118	0.335795675095171
119	0.338012829445535
120	0.340227219383232
121	0.342438867643708
122	0.344647796655539
123	0.346854028278263
124	0.349057583894581
125	0.351258484501159
126	0.353456750623882
127	0.355652402408188
128	0.357845459361561
129	0.360035940877628
130	0.362223865804263
131	0.364409252620069
132	0.366592119351029
133	0.368772483830340
134	0.370950363357552
135	0.373125774873188
136	0.375298735215329
137	0.377469260611338
138	0.379637367105112
139	0.381803070304915
140	0.383966385722160
141	0.386127328435890
142	0.388285913012922
143	0.390442154177464
144	0.392596065977588
145	0.394747662370792
146	0.396896957057994
147	0.399043963320321
148	0.401188694350421
149	0.403331163006136
150	0.405471381894313
151	0.407609363290714
152	0.409745119466446
153	0.411878662200877
154	0.414010003269650
155	0.416139153960394
156	0.418266125638038
157	0.420390929182293
158	0.422513575470075
159	0.424634075055597
160	0.426752438251860
161	0.428868675289676
162	0.430982796159107
163	0.433094810532173
164	0.435204728156328
165	0.437312558382982
166	0.439418310326524
167	0.441521993175615
168	0.443623615725897
169	0.445723186614690
170	0.447820714551490
171	0.449916207701666
172	0.452009674303234
173	0.454101122434950
174	0.456190559940413
175	0.458277994504897
176	0.460363433655352
177	0.462446884910809
178	0.464528355405200
179	0.466607852339279
180	0.468685382604599
181	0.470760953082936
182	0.472834570421837
183	0.474906241183402
184	0.476975971695967
185	0.479043768275296
186	0.481109637076035
187	0.483173584091710
188	0.485235615227371
189	0.487295736153610
190	0.489353952596430
191	0.491410269974032
192	0.493464693614282
193	0.495517228967976
194	0.497567880962975
195	0.499616654720157
196	0.501663555122912
197	0.503708586959401
198	0.505751754921395
199	0.507793063462945
200	0.509832517220639
201	0.511870120381238
202	0.513905877172016
203	0.515939791857265
204	0.517971868321300
205	0.520002110484056
206	0.522030522229150
207	0.524057107128669
208	0.526081868921406
209	0.528104811100522
210	0.530125936914701
211	0.532145249840338
212	0.534162752971053
213	0.536178449422121
214	0.538192342193797
215	0.540204434236512
216	0.542214728316292
217	0.544223227212438
218	0.546229933517054
219	0.548234849765897
220	0.550237978370860
221	0.552239321683766
222	0.554238881994039
223	0.556236661461880
224	0.558232662117109
225	0.560226885986049
226	0.562219334960449
227	0.564210010859883
228	0.566198915302754
229	0.568186050084885
230	0.570171416606754
231	0.572155016378034
232	0.574136850824580
233	0.576116921099601
234	0.578095228518359
235	0.580071774180979
236	0.582046559033915
237	0.584019584052498
238	0.585990850114263
239	0.587960357935866
240	0.589928108314052
241	0.591894101697719
242	0.593858338730876
243	0.595820819825633
244	0.597781545281410
245	0.599740515401354
246	0.601697730369400
247	0.603653190247947
248	0.605606895092875
249	0.607558844832005
250	0.609509039262775
251	0.611457478223834
252	0.613404161358252
253	0.615349088227376
254	0.617292258421890
255	0.619233671327820
256	0.621173326295801
257	0.623111222579843
258	0.625047359333839
259	0.626981735720299
260	0.628914350681007
261	0.630845203158446
262	0.632774292034563
263	0.634701615960570
264	0.636627173740417
265	0.638550963829039
266	0.640472984769382
267	0.642393235021504
268	0.644311712795869
269	0.646228416428669
270	0.648143344051205
271	0.650056493640877
272	0.651967863283120
273	0.653877450792119
274	0.655785253920127
275	0.657691270456417
276	0.659595497958362
277	0.661497933956794
278	0.663398575845640
279	0.665297421031631
280	0.667194466670044
281	0.669089709968306
282	0.670983147973660
283	0.672874777669553
284	0.674764595817775
285	0.676652599305380
286	0.678538784684613
287	0.680423148618080
288	0.682305687570944
289	0.684186397904530
290	0.686065275771543
291	0.687942317500710
292	0.689817519098520
293	0.691690876439679
294	0.693562385547906
295	0.695432042104658
296	0.697299841636792
297	0.699165779887699
298	0.701029852048494
299	0.702892053602729
300	0.704752379748970
301	0.706610825488810
302	0.708467385896482
303	0.710322055737954
304	0.712174829831347
305	0.714025702760555
306	0.715874668958597
307	0.717721722967922
308	0.719566858977079
309	0.721410071082879
310	0.723251353278756
311	0.725090699531138
312	0.726928103502840
313	0.728763558894396
314	0.730597059167922
315	0.732428597623948
316	0.734258167561144
317	0.736085761919152
318	0.737911373780109
319	0.739734995757695
320	0.741556620746851
321	0.743376240981277
322	0.745193849028089
323	0.747009436853230
324	0.748822996720672
325	0.750634520349559
326	0.752443999557756
327	0.754251425835770
328	0.756056790655479
329	0.757860085130669
330	0.759661300401203
331	0.761460427373648
332	0.763257456626743
333	0.765052378786262
334	0.766845184190199
335	0.768635862949304
336	0.770424405004829
337	0.772210800183471
338	0.773995038098656
339	0.775777107979637
340	0.777556999176741
341	0.779334700462408
342	0.781110200755298
343	0.782883488500491
344	0.784654552016407
345	0.786423379322514
346	0.788189958402887
347	0.789954276817385
348	0.791716321963817
349	0.793476080977358
350	0.795233540702611
351	0.796988687873818
352	0.798741508735344
353	0.800491989497561
354	0.802240116025321
355	0.803985873740167
356	0.805729248061776
357	0.807470223897602
358	0.809208786011674
359	0.810944918785710
360	0.812678606184200
361	0.814409832107834
362	0.816138579959050
363	0.817864832862281
364	0.819588573556394
365	0.821309784478508
366	0.823028447717428
367	0.824744544967078
368	0.826458057479933
369	0.828168966325465
370	0.829877252029255
371	0.831582894646562
372	0.833285874068737
373	0.834986169484909
374	0.836683759863488
375	0.838378623593599
376	0.840070738660172
377	0.841760082578752
378	0.843446632387116
379	0.845130364634097
380	0.846811255253852
381	0.848489279886242
382	0.850164413408376
383	0.851836630248465
384	0.853505904193968
385	0.855172208633739
386	0.856835516093299
387	0.858495798684191
388	0.860153027743101
389	0.861807174105197
390	0.863458207743242
391	0.865106098080520
392	0.866750813728198
393	0.868392322629690
394	0.870030591944233
395	0.871665587979369
396	0.873297276265919
397	0.874925621477887
398	0.876550587587059
399	0.878172137436457
400	0.879790233075619
401	0.881404835422523
402	0.883015904758125
403	0.884623399917036
404	0.886227279037237
405	0.887827498926781
406	0.889424015421420
407	0.891016782929190
408	0.892605754934251
409	0.894190883523785
410	0.895772119434551
411	0.897349412082695
412	0.898922709494829
413	0.900491958227940
414	0.902057103278115
415	0.903618088136427
416	0.905174854509532
417	0.906727342504077
418	0.908275490472093
419	0.909819234769791
420	0.911358510032296
421	0.912893248667940
422	0.914423381162807
423	0.915948835617863
424	0.917469537999481
425	0.918985411920585
426	0.920496378336102
427	0.922002355703153
428	0.923503259755671
429	0.924999003322795
430	0.926489496249705
431	0.927974645279348
432	0.929454353768379
433	0.930928521749564
434	0.932397045563906
435	0.933859817706980
436	0.935316726744175
437	0.936767656988464
438	0.938212488248944
439	0.939651095693931
440	0.941083349641413
441	0.942509114947170
442	0.943928251272067
443	0.945340612153523
444	0.946746045097709
445	0.948144391025417
446	0.949535483991727
447	0.950919150492177
448	0.952295209459960
449	0.953663471139967
450	0.955023737251758
451	0.956375799788162
452	0.957719440668821
453	0.959054431105033
454	0.960380530688912
455	0.961697486639023
456	0.963005032658577
457	0.964302888393402
458	0.965590757951140
459	0.966868328884244
460	0.968135270774365
461	0.969391233867035
462	0.970635847337544
463	0.971868717601523
464	0.973089426189661
465	0.974297527838499
466	0.975492547463626
467	0.976673977976665
468	0.977841276705265
469	0.978993862304836
470	0.980131110306829
471	0.981252349121496
472	0.982356854669750
473	0.983443844579160
474	0.984512471817434
475	0.985561816580594
476	0.986590878427029
477	0.987598565183580
478	0.988583682045341
479	0.989544917713851
480	0.990480828434229
481	0.991389820083976
482	0.992270125947893
483	0.993119781896472
484	0.993936596393585
485	0.994718116335571
486	0.995461586765945
487	0.996163905680180
488	0.996821573734284
489	0.997430642530322
490	0.997986668944359
491	0.998484692722559
492	0.998919275701046
493	0.999284685365856
494	0.999575398802757
495	0.999787297174335
496	0.999920257151127
497	0.999983049958944
498	0.999999104499817
499	0.999999999821186
500	1
};
\addplot [thin, black]
table {%
0	0.0340945181087591
1	0.0402764604422264
2	0.0454923680387437
3	0.0502111581771169
4	0.0546092769652605
5	0.0587770225503482
6	0.0627682782651391
7	0.0666183782973094
8	0.0703520337711089
9	0.0739873576173559
10	0.0775381106161513
11	0.0810150476447307
12	0.0844267691904679
13	0.0877802850136068
14	0.0910814001485706
15	0.0943349883222254
16	0.0975451897326857
17	0.100715557908057
18	0.103849170489470
19	0.106948714628350
20	0.110016553383321
21	0.113054778342019
22	0.116065251384396
23	0.119049639235833
24	0.122009440576192
25	0.124946009513224
26	0.127860573979327
27	0.130754252261249
28	0.133628065928817
29	0.136482951242011
30	0.139319769166177
31	0.142139313358930
32	0.144942317410372
33	0.147729461183306
34	0.150501376048662
35	0.153258649681229
36	0.156001830313355
37	0.158731430130545
38	0.161447928843088
39	0.164151776142418
40	0.166843394611496
41	0.169523181799450
42	0.172191512325779
43	0.174848739587702
44	0.177495197607204
45	0.180131202326738
46	0.182757053048816
47	0.185373033542419
48	0.187979413399939
49	0.190576448590495
50	0.193164382950636
51	0.195743448402383
52	0.198313866212964
53	0.200875847458607
54	0.203429593743058
55	0.205975297596888
56	0.208513143441174
57	0.211043307559448
58	0.213565959048690
59	0.216081259885686
60	0.218589365505613
61	0.221090425220318
62	0.223584582274780
63	0.226071974615799
64	0.228552734737284
65	0.231026990186656
66	0.233494863913395
67	0.235956474310951
68	0.238411935409531
69	0.240861357317655
70	0.243304846357787
71	0.245742505050730
72	0.248174432399683
73	0.250600724319927
74	0.253021473170258
75	0.255436768726213
76	0.257846697609872
77	0.260251343614422
78	0.262650788122788
79	0.265045109638479
80	0.267434384790249
81	0.269818687274121
82	0.272198088951875
83	0.274572659477824
84	0.276942466318607
85	0.279307575256098
86	0.281668049823027
87	0.284023951997049
88	0.286375342021696
89	0.288722278325818
90	0.291064817826264
91	0.293403015750227
92	0.295736925935373
93	0.298066600841470
94	0.300392091372982
95	0.302713447270217
96	0.305030716930516
97	0.307343947232235
98	0.309653184391092
99	0.311958472843282
100	0.314259856473655
101	0.316557377689052
102	0.318851077895612
103	0.321140997691778
104	0.323427176505327
105	0.325709652879741
106	0.327988464389462
107	0.330263647831045
108	0.332535238955170
109	0.334803272749064
110	0.337067783533130
111	0.339328804603312
112	0.341586368692108
113	0.343840507701738
114	0.346091252801009
115	0.348338634431129
116	0.350582682400942
117	0.352823425891576
118	0.355060893372167
119	0.357295112783089
120	0.359526111274026
121	0.361753915740410
122	0.363978552119341
123	0.366200046013342
124	0.368418422428891
125	0.370633705955697
126	0.372845920420717
127	0.375055089329369
128	0.377261235693470
129	0.379464381948346
130	0.381664550215937
131	0.383861762048211
132	0.386056038603187
133	0.388247400561813
134	0.390435868301895
135	0.392621461644303
136	0.394804200027138
137	0.396984102677088
138	0.399161188188009
139	0.401335474947002
140	0.403506980966777
141	0.405675723887980
142	0.407841720898170
143	0.410004988901550
144	0.412165544685908
145	0.414323404342867
146	0.416478584016673
147	0.418631099160994
148	0.420780965283513
149	0.422928197288653
150	0.425072810053825
151	0.427214818020817
152	0.429354235361330
153	0.431491075978149
154	0.433625353586860
155	0.435757081555203
156	0.437886272985488
157	0.440012940715766
158	0.442137097480241
159	0.444258755590534
160	0.446377927255817
161	0.448494624265935
162	0.450608858467080
163	0.452720641209045
164	0.454829983741045
165	0.456936897132546
166	0.459041392195504
167	0.461143479485530
168	0.463243169380352
169	0.465340472156880
170	0.467435397759546
171	0.469527955955826
172	0.471618156336248
173	0.473706008390524
174	0.475791521354579
175	0.477874704136047
176	0.479955565844662
177	0.482034114959184
178	0.484110360009130
179	0.486184309496544
180	0.488255971446633
181	0.490325354006607
182	0.492392464848701
183	0.494457311839098
184	0.496519902369939
185	0.498580243877368
186	0.500638343545608
187	0.502694208453875
188	0.504747845502571
189	0.506799261485692
190	0.508848463017493
191	0.510895456532482
192	0.512940248357132
193	0.514982844708720
194	0.517023251694161
195	0.519061475095805
196	0.521097520798445
197	0.523131394431926
198	0.525163101512939
199	0.527192647303687
200	0.529220037232153
201	0.531245276329341
202	0.533268369649071
203	0.535289321987890
204	0.537308138161898
205	0.539324822728522
206	0.541339380261488
207	0.543351815074449
208	0.545362131494097
209	0.547370333653409
210	0.549376425626688
211	0.551380411292659
212	0.553382294401526
213	0.555382078707451
214	0.557379767765291
215	0.559375364996958
216	0.561368873888627
217	0.563360297524836
218	0.565349639117252
219	0.567336901737144
220	0.569322088249028
221	0.571305201440584
222	0.573286244020332
223	0.575265218679793
224	0.577242127832957
225	0.579216973873554
226	0.581189759107772
227	0.583160485688364
228	0.585129155803472
229	0.587095771293389
230	0.589060334155802
231	0.591022846100386
232	0.592983308799565
233	0.594941723885015
234	0.596898092820309
235	0.598852416961454
236	0.600804697616026
237	0.602754935917211
238	0.604703133066650
239	0.606649289903231
240	0.608593407389708
241	0.610535486304201
242	0.612475527419243
243	0.614413531197934
244	0.616349498212338
245	0.618283428899012
246	0.620215323497541
247	0.622145182226086
248	0.624073005276732
249	0.625998792518629
250	0.627922544023022
251	0.629844259590143
252	0.631763938864693
253	0.633681581506040
254	0.635597187125124
255	0.637510755051626
256	0.639422284674831
257	0.641331775323488
258	0.643239225979429
259	0.645144635839853
260	0.647048003748059
261	0.648949328639777
262	0.650848609257955
263	0.652745844205609
264	0.654641032052227
265	0.656534171382664
266	0.658425260408781
267	0.660314297404606
268	0.662201280644164
269	0.664086208125576
270	0.665969077784102
271	0.667849887486315
272	0.669728635024279
273	0.671605318056885
274	0.673479934105184
275	0.675352480600122
276	0.677222954928875
277	0.679091354324017
278	0.680957675910555
279	0.682821916751564
280	0.684684073738754
281	0.686544143638806
282	0.688402123239823
283	0.690258009139914
284	0.692111797742546
285	0.693963485502172
286	0.695813068664633
287	0.697660543361679
288	0.699505905603990
289	0.701349151470699
290	0.703190276511014
291	0.705029276622459
292	0.706866147354245
293	0.708700884097722
294	0.710533482271247
295	0.712363936926704
296	0.714192243317142
297	0.716018396407832
298	0.717842390965670
299	0.719664221645799
300	0.721483883261681
301	0.723301370027475
302	0.725116676390171
303	0.726929796552286
304	0.728740724647418
305	0.730549454456195
306	0.732355979762972
307	0.734160294341855
308	0.735962391674519
309	0.737762265121098
310	0.739559907908551
311	0.741355313031003
312	0.743148473503068
313	0.744939382169396
314	0.746728031519800
315	0.748514414113015
316	0.750298522215337
317	0.752080348046962
318	0.753859883596189
319	0.755637120692059
320	0.757412050906569
321	0.759184665959794
322	0.760954957033508
323	0.762722915261052
324	0.764488531708718
325	0.766251797194127
326	0.768012702191249
327	0.769771237302106
328	0.771527392750606
329	0.773281158530153
330	0.775032524545677
331	0.776781480435282
332	0.778528015632182
333	0.780272119501606
334	0.782013781008311
335	0.783752989086788
336	0.785489732310176
337	0.787223999025766
338	0.788955777484924
339	0.790685055667534
340	0.792411821261048
341	0.794136061787605
342	0.795857764431276
343	0.797576916309539
344	0.799293504007161
345	0.801007514137309
346	0.802718932948075
347	0.804427746370435
348	0.806133940134197
349	0.807837499667425
350	0.809538410138339
351	0.811236656286288
352	0.812932222809643
353	0.814625093915500
354	0.816315253566019
355	0.818002685443498
356	0.819687372848392
357	0.821369298733305
358	0.823048445800319
359	0.824724796461407
360	0.826398332538083
361	0.828069035748951
362	0.829736887275241
363	0.831401868044864
364	0.833063958559186
365	0.834723138913978
366	0.836379388817586
367	0.838032687544357
368	0.839683014011010
369	0.841330346542411
370	0.842974663251080
371	0.844615941676311
372	0.846254158854485
373	0.847889291383792
374	0.849521315424703
375	0.851150206523016
376	0.852775939900428
377	0.854398490041029
378	0.856017831033096
379	0.857633936271537
380	0.859246778730303
381	0.860856330719311
382	0.862462563924492
383	0.864065449496731
384	0.865664957862347
385	0.867261058806907
386	0.868853721444495
387	0.870442914289422
388	0.872028604954481
389	0.873610760532320
390	0.875189347132109
391	0.876764330298640
392	0.878335674649105
393	0.879903344022110
394	0.881467301316559
395	0.883027508626692
396	0.884583927169442
397	0.886136517113075
398	0.887685237741098
399	0.889230047317222
400	0.890770903136581
401	0.892307761289179
402	0.893840576793999
403	0.895369303716347
404	0.896893894731999
405	0.898414301327430
406	0.899930473715067
407	0.901442361002788
408	0.902949910655618
409	0.904453068996780
410	0.905951780574396
411	0.907445988799446
412	0.908935635216534
413	0.910420659942553
414	0.911901001339778
415	0.913376595932059
416	0.914847378466278
417	0.916313282028772
418	0.917774237293750
419	0.919230173389428
420	0.920681016817689
421	0.922126692195423
422	0.923567121827975
423	0.925002225288190
424	0.926431920062751
425	0.927856120723300
426	0.929274739095941
427	0.930687684318051
428	0.932094862453639
429	0.933496176301502
430	0.934891525637358
431	0.936280806494877
432	0.937663911603391
433	0.939040729681030
434	0.940411145722494
435	0.941775040300563
436	0.943132289826870
437	0.944482766024768
438	0.945826335789636
439	0.947162860993296
440	0.948492198120803
441	0.949814197862521
442	0.951128705147654
443	0.952435558551922
444	0.953734589822590
445	0.955025623859838
446	0.956308477982879
447	0.957582961644977
448	0.958848875902593
449	0.960106012800708
450	0.961354154907167
451	0.962593074826524
452	0.963822534233332
453	0.965042283440009
454	0.966252060379833
455	0.967451589992270
456	0.968640583030879
457	0.969818735400215
458	0.970985726665705
459	0.972141219139099
460	0.973284856304526
461	0.974416261607781
462	0.975535036738962
463	0.976640759874135
464	0.977732983514666
465	0.978811232810840
466	0.979875002592802
467	0.980923755284399
468	0.981956917345524
469	0.982973876524717
470	0.983973977658898
471	0.984956518927589
472	0.985920747101307
473	0.986865852270275
474	0.987790961980820
475	0.988695134781301
476	0.989577352583408
477	0.990436512485146
478	0.991271417155862
479	0.992080764226616
480	0.992863134518266
481	0.993616978555918
482	0.994340601876378
483	0.995032149296254
484	0.995689587771893
485	0.996310689561069
486	0.996893016442657
487	0.997433908820152
488	0.997930483430624
489	0.998379651509225
490	0.998778172358871
491	0.999122774221003
492	0.999410396754742
493	0.999638649731874
494	0.999806642949581
495	0.999916399195791
496	0.999974953949452
497	0.999996356308460
498	0.999999910473824
499	1
500	1
};
\addplot [dotted, black]
table {%
0 0
1 0.002
2 0.004
3 0.006
4 0.008
5 0.01
6 0.012
7 0.014
8 0.016
9 0.018
10 0.02
11 0.022
12 0.024
13 0.026
14 0.028
15 0.03
16 0.032
17 0.034
18 0.036
19 0.038
20 0.04
21 0.042
22 0.044
23 0.046
24 0.048
25 0.05
26 0.052
27 0.054
28 0.056
29 0.058
30 0.06
31 0.062
32 0.064
33 0.066
34 0.068
35 0.07
36 0.072
37 0.074
38 0.076
39 0.078
40 0.08
41 0.082
42 0.084
43 0.086
44 0.088
45 0.09
46 0.092
47 0.094
48 0.096
49 0.098
50 0.1
51 0.102
52 0.104
53 0.106
54 0.108
55 0.11
56 0.112
57 0.114
58 0.116
59 0.118
60 0.12
61 0.122
62 0.124
63 0.126
64 0.128
65 0.13
66 0.132
67 0.134
68 0.136
69 0.138
70 0.14
71 0.142
72 0.144
73 0.146
74 0.148
75 0.15
76 0.152
77 0.154
78 0.156
79 0.158
80 0.16
81 0.162
82 0.164
83 0.166
84 0.168
85 0.17
86 0.172
87 0.174
88 0.176
89 0.178
90 0.18
91 0.182
92 0.184
93 0.186
94 0.188
95 0.19
96 0.192
97 0.194
98 0.196
99 0.198
100 0.2
101 0.202
102 0.204
103 0.206
104 0.208
105 0.21
106 0.212
107 0.214
108 0.216
109 0.218
110 0.22
111 0.222
112 0.224
113 0.226
114 0.228
115 0.23
116 0.232
117 0.234
118 0.236
119 0.238
120 0.24
121 0.242
122 0.244
123 0.246
124 0.248
125 0.25
126 0.252
127 0.254
128 0.256
129 0.258
130 0.26
131 0.262
132 0.264
133 0.266
134 0.268
135 0.27
136 0.272
137 0.274
138 0.276
139 0.278
140 0.28
141 0.282
142 0.284
143 0.286
144 0.288
145 0.29
146 0.292
147 0.294
148 0.296
149 0.298
150 0.3
151 0.302
152 0.304
153 0.306
154 0.308
155 0.31
156 0.312
157 0.314
158 0.316
159 0.318
160 0.32
161 0.322
162 0.324
163 0.326
164 0.328
165 0.33
166 0.332
167 0.334
168 0.336
169 0.338
170 0.34
171 0.342
172 0.344
173 0.346
174 0.348
175 0.35
176 0.352
177 0.354
178 0.356
179 0.358
180 0.36
181 0.362
182 0.364
183 0.366
184 0.368
185 0.37
186 0.372
187 0.374
188 0.376
189 0.378
190 0.38
191 0.382
192 0.384
193 0.386
194 0.388
195 0.39
196 0.392
197 0.394
198 0.396
199 0.398
200 0.4
201 0.402
202 0.404
203 0.406
204 0.408
205 0.41
206 0.412
207 0.414
208 0.416
209 0.418
210 0.42
211 0.422
212 0.424
213 0.426
214 0.428
215 0.43
216 0.432
217 0.434
218 0.436
219 0.438
220 0.44
221 0.442
222 0.444
223 0.446
224 0.448
225 0.45
226 0.452
227 0.454
228 0.456
229 0.458
230 0.46
231 0.462
232 0.464
233 0.466
234 0.468
235 0.47
236 0.472
237 0.474
238 0.476
239 0.478
240 0.48
241 0.482
242 0.484
243 0.486
244 0.488
245 0.49
246 0.492
247 0.494
248 0.496
249 0.498
250 0.5
251 0.502
252 0.504
253 0.506
254 0.508
255 0.51
256 0.512
257 0.514
258 0.516
259 0.518
260 0.52
261 0.522
262 0.524
263 0.526
264 0.528
265 0.53
266 0.532
267 0.534
268 0.536
269 0.538
270 0.54
271 0.542
272 0.544
273 0.546
274 0.548
275 0.55
276 0.552
277 0.554
278 0.556
279 0.558
280 0.56
281 0.562
282 0.564
283 0.566
284 0.568
285 0.57
286 0.572
287 0.574
288 0.576
289 0.578
290 0.58
291 0.582
292 0.584
293 0.586
294 0.588
295 0.59
296 0.592
297 0.594
298 0.596
299 0.598
300 0.6
301 0.602
302 0.604
303 0.606
304 0.608
305 0.61
306 0.612
307 0.614
308 0.616
309 0.618
310 0.62
311 0.622
312 0.624
313 0.626
314 0.628
315 0.63
316 0.632
317 0.634
318 0.636
319 0.638
320 0.64
321 0.642
322 0.644
323 0.646
324 0.648
325 0.65
326 0.652
327 0.654
328 0.656
329 0.658
330 0.66
331 0.662
332 0.664
333 0.666
334 0.668
335 0.67
336 0.672
337 0.674
338 0.676
339 0.678
340 0.68
341 0.682
342 0.684
343 0.686
344 0.688
345 0.69
346 0.692
347 0.694
348 0.696
349 0.698
350 0.7
351 0.702
352 0.704
353 0.706
354 0.708
355 0.71
356 0.712
357 0.714
358 0.716
359 0.718
360 0.72
361 0.722
362 0.724
363 0.726
364 0.728
365 0.73
366 0.732
367 0.734
368 0.736
369 0.738
370 0.74
371 0.742
372 0.744
373 0.746
374 0.748
375 0.75
376 0.752
377 0.754
378 0.756
379 0.758
380 0.76
381 0.762
382 0.764
383 0.766
384 0.768
385 0.77
386 0.772
387 0.774
388 0.776
389 0.778
390 0.78
391 0.782
392 0.784
393 0.786
394 0.788
395 0.79
396 0.792
397 0.794
398 0.796
399 0.798
400 0.8
401 0.802
402 0.804
403 0.806
404 0.808
405 0.81
406 0.812
407 0.814
408 0.816
409 0.818
410 0.82
411 0.822
412 0.824
413 0.826
414 0.828
415 0.83
416 0.832
417 0.834
418 0.836
419 0.838
420 0.84
421 0.842
422 0.844
423 0.846
424 0.848
425 0.85
426 0.852
427 0.854
428 0.856
429 0.858
430 0.86
431 0.862
432 0.864
433 0.866
434 0.868
435 0.87
436 0.872
437 0.874
438 0.876
439 0.878
440 0.88
441 0.882
442 0.884
443 0.886
444 0.888
445 0.89
446 0.892
447 0.894
448 0.896
449 0.898
450 0.9
451 0.902
452 0.904
453 0.906
454 0.908
455 0.91
456 0.912
457 0.914
458 0.916
459 0.918
460 0.92
461 0.922
462 0.924
463 0.926
464 0.928
465 0.93
466 0.932
467 0.934
468 0.936
469 0.938
470 0.94
471 0.942
472 0.944
473 0.946
474 0.948
475 0.95
476 0.952
477 0.954
478 0.956
479 0.958
480 0.96
481 0.962
482 0.964
483 0.966
484 0.968
485 0.97
486 0.972
487 0.974
488 0.976
489 0.978
490 0.98
491 0.982
492 0.984
493 0.986
494 0.988
495 0.99
496 0.992
497 0.994
498 0.996
499 0.998
500 1
};



\end{axis}
\end{tikzpicture}


==> figures_tikz/heatmap_vanilla_vs_P2L.tex <==
\pgfplotsset{colormap={heatmap_p2l}{%
rgb=(0.2298,0.2987,0.7537)
rgb=(0.2390,0.3124,0.7657)
rgb=(0.2482,0.3261,0.7778)
rgb=(0.2573,0.3398,0.7898)
rgb=(0.2665,0.3535,0.8018)
rgb=(0.2760,0.3670,0.8128)
rgb=(0.2855,0.3804,0.8237)
rgb=(0.2950,0.3939,0.8347)
rgb=(0.3045,0.4074,0.8456)
rgb=(0.3143,0.4205,0.8553)
rgb=(0.3241,0.4337,0.8651)
rgb=(0.3339,0.4468,0.8749)
rgb=(0.3438,0.4600,0.8845)
rgb=(0.3539,0.4727,0.8930)
rgb=(0.3640,0.4855,0.9015)
rgb=(0.3741,0.4982,0.9100)
rgb=(0.3843,0.5110,0.9183)
rgb=(0.3947,0.5232,0.9254)
rgb=(0.4052,0.5355,0.9325)
rgb=(0.4156,0.5478,0.9396)
rgb=(0.4260,0.5600,0.9465)
rgb=(0.4367,0.5717,0.9522)
rgb=(0.4474,0.5834,0.9579)
rgb=(0.4580,0.5951,0.9635)
rgb=(0.4687,0.6066,0.9689)
rgb=(0.4795,0.6176,0.9731)
rgb=(0.4904,0.6287,0.9773)
rgb=(0.5012,0.6397,0.9815)
rgb=(0.5120,0.6505,0.9854)
rgb=(0.5229,0.6608,0.9880)
rgb=(0.5339,0.6710,0.9907)
rgb=(0.5448,0.6812,0.9934)
rgb=(0.5557,0.6913,0.9957)
rgb=(0.5666,0.7007,0.9968)
rgb=(0.5775,0.7100,0.9979)
rgb=(0.5884,0.7194,0.9990)
rgb=(0.5993,0.7285,0.9997)
rgb=(0.6101,0.7369,0.9993)
rgb=(0.6209,0.7454,0.9989)
rgb=(0.6317,0.7538,0.9984)
rgb=(0.6425,0.7619,0.9975)
rgb=(0.6531,0.7693,0.9956)
rgb=(0.6637,0.7767,0.9936)
rgb=(0.6743,0.7841,0.9917)
rgb=(0.6848,0.7911,0.9892)
rgb=(0.6951,0.7974,0.9857)
rgb=(0.7054,0.8037,0.9822)
rgb=(0.7158,0.8100,0.9787)
rgb=(0.7259,0.8159,0.9747)
rgb=(0.7358,0.8210,0.9698)
rgb=(0.7457,0.8261,0.9648)
rgb=(0.7556,0.8313,0.9599)
rgb=(0.7653,0.8359,0.9544)
rgb=(0.7747,0.8398,0.9480)
rgb=(0.7840,0.8437,0.9416)
rgb=(0.7934,0.8476,0.9353)
rgb=(0.8025,0.8509,0.9283)
rgb=(0.8113,0.8536,0.9206)
rgb=(0.8200,0.8562,0.9129)
rgb=(0.8288,0.8588,0.9052)
rgb=(0.8372,0.8608,0.8969)
rgb=(0.8453,0.8621,0.8879)
rgb=(0.8533,0.8634,0.8789)
rgb=(0.8614,0.8648,0.8699)
rgb=(0.8695,0.8633,0.8598)
rgb=(0.8776,0.8592,0.8486)
rgb=(0.8858,0.8550,0.8374)
rgb=(0.8940,0.8509,0.8261)
rgb=(0.9013,0.8461,0.8147)
rgb=(0.9080,0.8406,0.8030)
rgb=(0.9146,0.8352,0.7913)
rgb=(0.9212,0.8298,0.7796)
rgb=(0.9270,0.8236,0.7677)
rgb=(0.9321,0.8170,0.7557)
rgb=(0.9373,0.8103,0.7437)
rgb=(0.9424,0.8036,0.7316)
rgb=(0.9466,0.7963,0.7194)
rgb=(0.9502,0.7884,0.7072)
rgb=(0.9539,0.7806,0.6949)
rgb=(0.9575,0.7727,0.6826)
rgb=(0.9602,0.7642,0.6703)
rgb=(0.9623,0.7552,0.6578)
rgb=(0.9645,0.7462,0.6454)
rgb=(0.9666,0.7372,0.6330)
rgb=(0.9678,0.7275,0.6206)
rgb=(0.9684,0.7175,0.6081)
rgb=(0.9691,0.7075,0.5957)
rgb=(0.9697,0.6974,0.5833)
rgb=(0.9694,0.6867,0.5709)
rgb=(0.9686,0.6756,0.5585)
rgb=(0.9678,0.6646,0.5461)
rgb=(0.9670,0.6535,0.5337)
rgb=(0.9652,0.6418,0.5215)
rgb=(0.9630,0.6298,0.5093)
rgb=(0.9608,0.6178,0.4970)
rgb=(0.9586,0.6058,0.4848)
rgb=(0.9553,0.5932,0.4728)
rgb=(0.9517,0.5803,0.4608)
rgb=(0.9481,0.5674,0.4488)
rgb=(0.9445,0.5546,0.4369)
rgb=(0.9398,0.5410,0.4251)
rgb=(0.9348,0.5273,0.4135)
rgb=(0.9298,0.5136,0.4018)
rgb=(0.9249,0.4999,0.3902)
rgb=(0.9188,0.4855,0.3788)
rgb=(0.9126,0.4709,0.3675)
rgb=(0.9063,0.4564,0.3563)
rgb=(0.9000,0.4418,0.3450)
rgb=(0.8927,0.4265,0.3341)
rgb=(0.8852,0.4111,0.3233)
rgb=(0.8777,0.3957,0.3124)
rgb=(0.8701,0.3802,0.3016)
rgb=(0.8616,0.3639,0.2912)
rgb=(0.8529,0.3474,0.2809)
rgb=(0.8441,0.3309,0.2706)
rgb=(0.8354,0.3144,0.2603)
rgb=(0.8257,0.2965,0.2504)
rgb=(0.8159,0.2785,0.2407)
rgb=(0.8061,0.2604,0.2309)
rgb=(0.7962,0.2424,0.2211)
rgb=(0.7855,0.2214,0.2119)
rgb=(0.7746,0.2003,0.2028)
rgb=(0.7637,0.1791,0.1936)
rgb=(0.7529,0.1579,0.1844)
rgb=(0.7411,0.1227,0.1758)
rgb=(0.7293,0.0870,0.1673)
rgb=(0.7175,0.0513,0.1588)
rgb=(0.7057,0.0156,0.1502)
}}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.5cm,
  },
  width  = \figurewidthheatmap,
  height = \figureheightheatmap,
  view={0}{90},
  axis on top=true,
  axis line style={black},
  tick style={black},
  colormap name=heatmap_p2l,
  xlabel={$y$}, ylabel={$z$},
  scale only axis,
  enlargelimits=false,
  clip=false,
  xmin=0.5, xmax=18.5,
  ymin=4.5, ymax=18.5,
  xtick={0.5,...,18},
  xticklabels={-9,,-7,,-5,,-3,,-1,,1,,3,,5,,7,,9},
  ytick={4.5,5.5,...,18.5},
  yticklabels={-7,,-5,,-3,,-1,,1,,3,,5,,7},
  ylabel style={yshift=-20pt, rotate=-90},
]

\nextgroupplot[
title={{P2L}},
  colorbar=false,
]
\addplot [
  matrix plot*,
  mesh/rows=18,
  point meta=explicit,
] table [x index=0, y index=1, meta index=2] {figures_tikz/heatmap_P2L_data_flipped.dat};

\nextgroupplot[
  colorbar,
  title={{ABS}},
  point meta min=0.5,
  point meta max=1,
  colorbar style={
    ytick={0.5,0.6,0.7,0.8,0.9,1},
    yticklabels={0.5,0.6,0.7,0.8,0.9,1.0},
    ticklabel style={font=\scriptsize},
  },
  ylabel={},
  yticklabels={},
]
\addplot [
  matrix plot*,
  mesh/rows=18,
  point meta=explicit,
] table [x index=0, y index=1, meta index=2] {figures_tikz/heatmap_vanilla_data_flipped.dat};

\end{groupplot}
\end{tikzpicture}


==> figures_tikz/optimal-control-bound-vs-risk.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidthoc,
height=\figureheightoc,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=132,
xlabel style={font=\color{white!15!black}},
xlabel={Number of elements in $D$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability that cost is above $\bar J$},
xtick={0,4,8,16,32, 64, 128},
title style={font=\bfseries},
every axis plot post/.append style={-},
legend style={legend cell align=left, align=left, draw=none},
legend pos=north east,
ylabel style={yshift=-10pt},
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
4	0.970834089028793\\
8	0.854837308211498\\
16	0.681384583289744\\
32	0.52797991567603\\
64	0.413370825892234\\
128	0.334652082255631\\
128	0.254731950903224\\
64	0.297070066933697\\
32	0.36468910913853\\
16	0.474345413320039\\
8	0.637532729328918\\
4	0.840237375035081\\
}--cycle;
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.905535732031937\\
8	0.746185018770208\\
16	0.577864998304892\\
32	0.44633451240728\\
64	0.355220446412966\\
128	0.294692016579428\\
};
\addlegendentry{P2L bound}


\addplot[area legend, draw=none, fill=red, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
4	0.219265295731275\\
8	0.19845068645909\\
16	0.182487552377779\\
32	0.173642405057456\\
64	0.1695044426109\\
128	0.167844400897178\\
128	0.160029447102822\\
64	0.1606007533891\\
32	0.160954684942545\\
16	0.160301043622221\\
8	0.15800809954091\\
4	0.156141096268725\\
}--cycle;
\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.187703196\\
8	0.178229393\\
16	0.171394298\\
32	0.167298545\\
64	0.165052598\\
128	0.163936924\\
};
\addlegendentry{P2L actual}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
4	1.24808275069277\\
8	0.95646360091061\\
16	0.741125788201136\\
32	0.584104795452671\\
64	0.468616833780397\\
128	0.384959103110792\\
128	0.321689416010591\\
64	0.379446006635366\\
32	0.457907905153088\\
16	0.565174172129855\\
8	0.710322261188638\\
4	0.907254811527179\\
}--cycle;
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	1.07766878110998\\
8	0.833392931049624\\
16	0.653149980165496\\
32	0.52100635030288\\
64	0.424031420207882\\
128	0.353324259560692\\
};
\addlegendentry{PAC-Bayes bound}



\addplot[area legend, draw=none, fill=blue, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
4	0.40452536102407\\
8	0.318444781245185\\
16	0.265287857418149\\
32	0.232317800060669\\
64	0.210832292114569\\
128	0.196275495076622\\
128	0.162222768923378\\
64	0.162201113885431\\
32	0.161816709939331\\
16	0.16015620058185\\
8	0.156278988754815\\
4	0.15032644297593\\
}--cycle;
\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.277425902\\
8	0.237361885\\
16	0.212722029\\
32	0.197067255\\
64	0.186516703\\
128	0.179249132\\
};
\addlegendentry{PAC-Bayes actual}


\end{axis}
\end{tikzpicture}%


==> figures_tikz/optimal-control-robots-bound-vs-risk.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidthoc,
height=\figureheightoc,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={Number of elements in $D$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability that cost is above $\bar J$},
xtick={0, 4, 8, 16, 32, 64, 128, 256},
xticklabels={0,,,16,32,64,128,256},  
title style={font=\bfseries},
every axis plot post/.append style={-},
legend style={legend cell align=left, align=left, draw=none},
legend pos=north east,
ylabel style={yshift=-10pt},
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
4	0.737109244136033\\
8	0.483546265535989\\
16	0.512558622469785\\
32	0.4162965581648\\
64	0.278695206500946\\
128	0.158093585269344\\
256	0.0756417127552964\\
256	0.108429765992932\\
128	0.200157219127468\\
64	0.327170835394987\\
32	0.601200798408785\\
16	0.828803137622183\\
8	0.864456778245511\\
4	0.921071681253719\\
}--cycle;
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.829090462694876\\
8	0.67400152189075\\
16	0.670680880045984\\
32	0.508748678286793\\
64	0.302933020947967\\
128	0.179125402198406\\
256	0.0920357393741142\\
};
\addlegendentry{P2L bound}


\addplot[area legend, draw=none, fill=red, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
4	0.0665973003318641\\
8	0.0739410027029136\\
16	0.0241783582082831\\
32	0.0191865581364662\\
64	0.00533122889566508\\
128	0.000391351759542065\\
256	-0.000104134832843905\\
256	0.0048041348328439\\
128	0.0247286482404579\\
64	0.0248687711043349\\
32	0.0995534418635338\\
16	0.208321641791717\\
8	0.199278997297086\\
4	0.213782699668136\\
}--cycle;
\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.14019\\
8	0.13661\\
16	0.11625\\
32	0.05937\\
64	0.0151\\
128	0.01256\\
256	0.00235\\
};
\addlegendentry{P2L actual}



\end{axis}
\end{tikzpicture}%


==> figures_tikz/reach-avoid-UB-vs-Risk.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Number of elements in $D$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
title style={font=\bfseries},
every axis plot post/.append style={-},
legend style={legend cell align=left, align=left, draw=none},
legend pos=south east,
ylabel style={yshift=-10pt},
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.213203738708866\\
25	0.602053643427481\\
50	0.726489506067947\\
100	0.760027864777191\\
200	0.793224085859769\\
200	0.715687401324463\\
100	0.68231398309191\\
50	0.571738413941575\\
25	0.391924177827622\\
5	0.0560048914515626\\
}--cycle;
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.134604315080214\\
25	0.496988910627551\\
50	0.649113960004761\\
100	0.721170923934551\\
200	0.754455743592116\\
};
\addlegendentry{P2L bound}


\addplot[area legend, draw=none, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.900829400635009\\
25	0.914662751568542\\
50	0.910873938928998\\
100	0.915002038266702\\
200	0.916415832721558\\
200	0.897944167278442\\
100	0.892637961733298\\
50	0.886186061071002\\
25	0.875597248431458\\
5	0.786230599364991\\
}--cycle;
\addplot [color=red, dashdotted, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.84353\\
25	0.89513\\
50	0.89853\\
100	0.90382\\
200	0.90718\\
};
\addlegendentry{P2L actual}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.0142658882747653\\
25	0.271368127617457\\
50	0.428197588510991\\
100	0.561663193972489\\
200	0.659371589038786\\
200	0.617169243961214\\
100	0.489479771027511\\
50	0.333267895089009\\
25	0.175381676782543\\
5	0.0029743007252347\\
}--cycle;
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
5	0.0086200945\\
25	0.2233749022\\
50	0.3807327418\\
100	0.5255714825\\
200	0.6382704165\\
};
\addlegendentry{ABS bound}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	0.78619621086174\\
25	0.870634207620636\\
50	0.923048418676798\\
100	0.916048325184851\\
200	0.91491545473443\\
200	0.895964545265569\\
100	0.888931674815148\\
50	0.827211581323203\\
25	0.773325792379364\\
5	0.69460378913826\\
}--cycle;
\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
5	0.7404\\
25	0.82198\\
50	0.87513\\
100	0.90249\\
200	0.90544\\
};
\addlegendentry{ABS actual}

\end{axis}
\end{tikzpicture}%


==> figures_tikz/test_set_sidebar.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{210,210,210}

\begin{axis}[
    width=\boundswidth,
    height=\boundsheight,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Fraction of $D$ used for training},
    xmin=0, xmax=1,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\textcolor{blue}{Risk}},
    ymin=0.05, ymax=0.22,
    ytick style={color=black},
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0, 0.05, 0.1, 0.15, 0.20},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend cell align={left},
    ticklabel style = {font=\footnotesize},
    label style={font=\footnotesize},
    legend pos=outer north east,
    ymajorgrids=true,
    xmajorgrids=true,
    y label style={at={(axis description cs:+0.08,.5)},anchor=south},
]

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.20647
0.2 0.155705
0.3 0.12654
0.4 0.110221666666667
0.5 0.0989883333333333
0.6 0.09008
0.7 0.0839366666666667
0.8 0.0786366666666667
0.9 0.0744583333333333
};
\end{axis}

\begin{axis}[
    width=\boundswidth,
    height=\boundsheight,
    axis y line*=right,
    axis x line=none,
    ymin=0.04, ymax=0.13,
    ylabel={\textcolor{red}{Bound $-$ Risk}},
    ytick style={color=black},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    y label style={at={(axis description cs:1.5,.5)},anchor=south},
    ytick={0, 0.05, 0.075, 0.1, 0.125},
    ticklabel style = {font=\footnotesize},
    label style={font=\footnotesize},
    xtick=\empty,
    ymajorgrids=false,
    xmajorgrids=false,
]

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {
0.1 0.050002801
0.2 0.048809376
0.3 0.050570023
0.4 0.053260355
0.5 0.055827839
0.6 0.061597531
0.7 0.071296213
0.8 0.083786917
0.9 0.124877201
};
\end{axis}
\end{tikzpicture}


==> flowchart-P2L.tex <==
\begin{tikzpicture}[
  node distance=0.5cm,
  block/.style={rectangle, draw=teal!50!black, fill=teal!15, rounded corners, align=center, 
                minimum width=5cm, minimum height=1cm, font=\small},
  decision/.style={diamond, draw=orange!70!black, fill=yellow!20, align=center, text width=2.5cm, inner sep=-2pt, font=\small},
  arrow/.style={-Latex}
]

\node[block] (init) {
Initialize decision $h$ and \\ empty training set $T$
};

\node[decision, below=of init] (check) {Does $h$ satisfy property $\varphi$ for all elements in $D \setminus T$?};


\draw[arrow] (check.east) -- ++(1,0) node[midway, above] {Yes} node[right] {$h, T$};


\node[block, below=of check] (findz) {Find data point $\bar{z} \in D \setminus T$ that least\\ satisfies $\varphi$ for current decision $h$};

\node[block, below=of findz] (append) {Append $\bar{z}$ to $T$};

\node[block, below=of append] (redesign) {Design $h=L(T)$};

\draw[arrow] (init) -- (check);
\draw[arrow] (check) -- node[left] {No} (findz);
\draw[arrow] (findz) -- (append);
\draw[arrow] (append) -- (redesign);



\draw[arrow] (redesign.west) -- ++(-1,0) 
                           --([xshift=-1.86cm]check.west) 
                           -- (check.west);

\end{tikzpicture}

